Evolution of Non-Terrestrial Networks From 5G to 6G: A Survey

Non-terrestrial networks (NTNs) traditionally have certain limited applications. However, the recent technological advancements and manufacturing cost reduction opened up myriad applications of NTNs for 5G and beyond networks, especially when integrated into terrestrial networks (TNs). This article comprehensively surveys the evolution of NTNs highlighting their relevance to 5G networks and essentially, how it will play a pivotal role in the development of 6G ecosystem. We discuss important features of NTNs integration into TNs and the synergies by delving into the new range of services and use cases, various architectures, technological enablers, and higher layer aspects pertinent to NTNs integration. Moreover, we review the corresponding challenges arising from the technical peculiarities and the new approaches being adopted to develop efficient integrated ground-air-space (GAS) networks. Our survey further includes the major progress and outcomes from academic research as well as industrial efforts representing the main industrial trends, field trials, and prototyping towards the 6G networks.

==> figures/N-UAV.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\definecolor{mycolor2}{RGB}{192, 113, 254}%
\definecolor{mycolor3}{RGB}{239, 29, 231}%

\pgfplotsset{every tick label/.append style={font=\small}}%

\pgfplotsset{every axis/.append style={
	%scaled y ticks = false, 
	scaled x ticks = false,
	%y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, %int detect,1000 sep={},precision=3},
	x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, int detect,1000 sep={},precision=3},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	tick scale binop=\times
}
}


%
\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=4cm,
at={(0.876in,0.619in)},
scale only axis,
xmin=3,
xmax=35,
xlabel={$N$},
xmajorgrids,
ymin=-0,
ymax=150,
ylabel={Average localization error [m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]

\addplot [color=mycolor3,solid,line width=1.0pt]
table[row sep=crcr]{%
	3	498.33990123624\\
	3.195	488.193005542271\\
	3.39	478.251964005034\\
	3.585	468.512615724625\\
	3.78	458.970883592363\\
	3.975	449.622772609562\\
	4.17	440.464368240229\\
	4.365	431.491834796518\\
	4.56	422.701413856514\\
	4.755	414.08942271362\\
	4.95	405.652252857054\\
	5.145	397.386368482459\\
	5.34	389.288305032679\\
	5.535	381.354667767344\\
	5.73	373.582130361288\\
	5.925	365.967433530903\\
	6.12	358.50738368808\\
	6.315	351.198851620834\\
	6.51	344.03877120066\\
	6.705	337.024138115473\\
	6.9	330.152008627945\\
	7.095	323.419498358905\\
	7.29	316.823781094696\\
	7.485	310.362087618861\\
	7.68	304.03170456677\\
	7.875	297.829973303489\\
	8.07	291.754288823939\\
	8.265	285.802098675202\\
	8.46	279.970901900215\\
	8.655	274.258248002841\\
	8.85	268.661735933487\\
	9.045	263.179013095114\\
	9.24	257.807774369126\\
	9.435	252.545761160806\\
	9.63	247.390760463813\\
	9.825	242.340603943494\\
	10.02	237.393167038425\\
	10.215	232.546368080183\\
	10.41	227.798167430501\\
	10.605	223.146566635843\\
	10.8	218.589607598961\\
	10.995	214.125371766926\\
	11.19	209.751979335554\\
	11.385	205.467588469689\\
	11.58	201.270394539217\\
	11.775	197.158629370222\\
	11.97	193.130560511401\\
	12.165	189.184490514925\\
	12.36	185.318756231959\\
	12.555	181.531728122117\\
	12.75	177.821809576876\\
	12.945	174.187436256527\\
	13.14	170.627075440461\\
	13.335	167.139225390367\\
	13.53	163.722414726401\\
	13.725	160.375201815685\\
	13.92	157.096174173182\\
	14.115	153.883947874567\\
	14.31	150.737166980868\\
	14.505	147.654502974657\\
	14.7	144.634654207596\\
	14.895	141.676345358976\\
	15.09	138.778326905258\\
	15.285	135.939374600154\\
	15.48	133.158288965164\\
	15.675	130.433894790425\\
	15.87	127.765040645457\\
	16.065	125.150598399835\\
	16.26	122.58946275344\\
	16.455	120.080550776165\\
	16.65	117.62280145682\\
	16.845	115.215175261195\\
	17.04	112.856653698864\\
	17.235	110.546238898855\\
	17.43	108.282953193685\\
	17.625	106.065838711873\\
	17.82	103.893956978573\\
	18.015	101.76638852429\\
	18.21	99.6822325013661\\
	18.405	97.640606308308\\
	18.6	95.6406452215573\\
	18.795	93.6815020346776\\
	18.99	91.7623467048835\\
	19.185	89.8823660065375\\
	19.38	88.0407631917595\\
	19.575	86.2367576577364\\
	19.77	84.4695846208004\\
	19.965	82.7384947970363\\
	20.16	81.0427540893293\\
	20.355	79.3816432806555\\
	20.55	77.7544577336277\\
	20.745	76.1605070960149\\
	20.94	74.59911501221\\
	21.135	73.0696188405145\\
	21.33	71.5713693761135\\
	21.525	70.1037305795808\\
	21.72	68.6660793109285\\
	21.915	67.2578050689222\\
	22.11	65.8783097357242\\
	22.305	64.5270073266098\\
	22.5	63.2033237447717\\
	22.695	61.9066965410236\\
	22.89	60.636574678389\\
	23.085	59.3924183013643\\
	23.28	58.1736985099032\\
	23.475	56.9798971378996\\
	23.67	55.8105065361405\\
	23.865	54.6650293596677\\
	24.06	53.5429783593647\\
	24.255	52.4438761778044\\
	24.45	51.3672551491527\\
	24.645	50.3126571031474\\
	24.84	49.2796331730068\\
	25.035	48.2677436072191\\
	25.23	47.2765575850995\\
	25.425	46.3056530361167\\
	25.62	45.3546164628062\\
	25.815	44.4230427672856\\
	26.01	43.5105350812607\\
	26.205	42.6167045994621\\
	26.4	41.7411704164182\\
	26.595	40.8835593665667\\
	26.79	40.0435058675352\\
	26.985	39.2206517666271\\
	27.18	38.4146461903839\\
	27.375	37.6251453971692\\
	27.57	36.851812632768\\
	27.765	36.0943179888545\\
	27.96	35.3523382643382\\
	28.155	34.625556829508\\
	28.35	33.9136634929172\\
	28.545	33.2163543709401\\
	28.74	32.5333317599881\\
	28.935	31.8643040112737\\
	29.13	31.2089854081394\\
	29.325	30.5670960458247\\
	29.52	29.9383617136864\\
	29.715	29.3225137797893\\
	29.91	28.7192890778313\\
	30.105	28.1284297963346\\
	30.3	27.5496833701043\\
	30.495	26.9828023738542\\
	30.69	26.4275444179896\\
	30.885	25.8836720464988\\
	31.08	25.3509526369084\\
	31.275	24.8291583022432\\
	31.47	24.3180657949964\\
	31.665	23.8174564130078\\
	31.86	23.3271159072726\\
	32.055	22.8468343915976\\
	32.25	22.3764062540749\\
	32.445	21.9156300703773\\
	32.64	21.4643085187662\\
	32.835	21.0222482968505\\
	33.03	20.5892600400058\\
	33.225	20.1651582414627\\
	33.42	19.7497611739878\\
	33.615	19.3428908131754\\
	33.81	18.9443727622621\\
	34.005	18.5540361784909\\
	34.2	18.1717137009405\\
	34.395	17.7972413798278\\
	34.59	17.430458607236\\
	34.785	17.0712080492499\\
	34.98	16.7193355794514\\
	35.175	16.3746902137789\\
	35.37	16.03712404669\\
	35.565	15.7064921886179\\
	35.76	15.3826527047065\\
	35.955	15.0654665547686\\
	36.15	14.7547975344693\\
	36.345	14.4505122176999\\
	36.54	14.1524799001131\\
	36.735	13.8605725438073\\
	36.93	13.57466472313\\
	37.125	13.2946335715725\\
	37.32	13.02035872975\\
	37.515	12.751722294428\\
	37.71	12.4886087685821\\
	37.905	12.230905012474\\
	38.1	11.9785001957136\\
	38.295	11.7312857502926\\
	38.49	11.4891553245755\\
	38.685	11.2520047382124\\
	38.88	11.0197319379797\\
	39.075	10.7922369545006\\
	39.27	10.5694218598532\\
	39.465	10.3511907260343\\
	39.66	10.1374495842669\\
	39.855	9.92810638512707\\
	40.05	9.72307095948801\\
	40.245	9.52225498025014\\
	40.44	9.32557192484505\\
	40.635	9.13293703850838\\
	40.83	8.9442672982894\\
	41.025	8.75948137779332\\
	41.22	8.57849961264053\\
	41.415	8.40124396662362\\
	41.61	8.22763799855309\\
	41.805	8.05760682977531\\
	42	7.89107711234661\\
	42.195	7.72797699785953\\
	42.39	7.56823610689472\\
	42.585	7.41178549909698\\
	42.78	7.25855764385781\\
	42.975	7.1084863915932\\
	43.17	6.96150694560177\\
	43.365	6.81755583450019\\
	43.56	6.67657088521071\\
	43.755	6.53849119650357\\
	43.95	6.40325711307433\\
	44.145	6.2708102001437\\
	44.34	6.14109321858176\\
	44.535	6.01405010052906\\
	44.73	5.88962592551761\\
	44.925	5.76776689707514\\
	45.12	5.64842031980652\\
	45.315	5.53153457693712\\
	45.51	5.41705910831707\\
	45.705	5.30494438886889\\
	45.9	5.19514190747453\\
	46.095	5.08760414629193\\
	46.29	4.98228456049032\\
	46.485	4.87913755839922\\
	46.68	4.77811848206082\\
	46.875	4.67918358817465\\
	47.07	4.58229002943547\\
	47.265	4.48739583624429\\
	47.46	4.39445989879589\\
	47.655	4.30344194952807\\
	47.85	4.21430254592985\\
	48.045	4.12700305369584\\
	48.24	4.04150563022872\\
	48.435	3.95777320847088\\
	48.63	3.87576948107074\\
	48.825	3.79545888486795\\
	49.02	3.71680658569369\\
	49.215	3.63977846348377\\
	49.41	3.56434109769074\\
	49.605	3.49046175299552\\
	49.8	3.41810836530844\\
	49.995	3.34724952805625\\
	50.19	3.27785447874652\\
	50.385	3.20989308580864\\
	50.58	3.14333583569903\\
	50.775	3.0781538202715\\
	50.97	3.014318724404\\
	51.165	2.95180281387703\\
	51.36	2.89057892349934\\
	51.555	2.83062044547549\\
	51.75	2.77190131800931\\
	51.945	2.71439601414145\\
	52.14	2.65807953081298\\
	52.335	2.60292737815076\\
	52.53	2.54891556897441\\
	52.725	2.49602060851351\\
	52.92	2.44421948433674\\
	53.115	2.39348965648486\\
	53.31	2.34380904780578\\
	53.505	2.29515603448582\\
	53.7	2.24750943677489\\
	53.895	2.20084850989927\\
	54.09	2.15515293516174\\
	54.285	2.11040281122091\\
	54.48	2.06657864555011\\
	54.675	2.02366134606962\\
	54.87	1.98163221294994\\
	55.065	1.94047293058119\\
	55.26	1.90016555970835\\
	55.455	1.8606925297248\\
	55.65	1.82203663112425\\
	55.845	1.78418100810635\\
	56.04	1.74710915133331\\
	56.235	1.71080489083396\\
	56.43	1.67525238905332\\
	56.625	1.64043613404269\\
	56.82	1.60634093279049\\
	57.015	1.5729519046879\\
	57.21	1.54025447512801\\
	57.405	1.50823436923642\\
	57.6	1.47687760572902\\
	57.795	1.44617049089544\\
	57.99	1.4160996127055\\
	58.185	1.38665183503592\\
	58.38	1.35781429201473\\
	58.575	1.3295743824816\\
	58.77	1.30191976456059\\
	58.965	1.27483835034485\\
	59.16	1.2483183006889\\
	59.355	1.22234802010765\\
	59.55	1.19691615177985\\
	59.745	1.17201157265345\\
	59.94	1.14762338865063\\
	60.135	1.12374092997179\\
	60.33	1.10035374649438\\
	60.525	1.07745160326624\\
	60.72	1.05502447609171\\
	60.915	1.03306254720645\\
	61.11	1.01155620104246\\
	61.305	0.990496020078245\\
	61.5	0.969872780774564\\
	61.695	0.949677449593161\\
	61.89	0.929901179096904\\
	62.085	0.910535304129356\\
	62.28	0.891571338073221\\
	62.475	0.873000969184506\\
	62.67	0.854816057002166\\
	62.865	0.837008628831121\\
	63.06	0.8195708762971\\
	63.255	0.80249515197203\\
	63.45	0.785773966068685\\
	63.645	0.769399983202463\\
	63.84	0.753366019220057\\
	64.035	0.737665038092664\\
	64.23	0.722290148872646\\
	64.425	0.707234602713072\\
	64.62	0.692491789947537\\
	64.815	0.678055237230348\\
	65.01	0.663918604734994\\
	65.205	0.650075683410097\\
	65.4	0.636520392291226\\
	65.595	0.623246775868477\\
	65.79	0.610249001507022\\
	65.985	0.597521356921467\\
	66.18	0.585058247701079\\
	66.375	0.57285419488633\\
	66.57	0.560903832594738\\
	66.765	0.549201905695638\\
	66.96	0.537743267532148\\
	67.155	0.526522877690417\\
	67.35	0.515535799814099\\
	67.545	0.504777199463786\\
	67.74	0.494242342020397\\
	67.935	0.483926590631453\\
	68.13	0.473825404199432\\
	68.325	0.463934335411485\\
	68.52	0.454249028809308\\
	68.715	0.444765218898947\\
	68.91	0.435478728299101\\
	69.105	0.426385465927312\\
	69.3	0.41748142522376\\
	69.495	0.408762682411034\\
	69.69	0.400225394789929\\
	69.885	0.391865799069953\\
	70.08	0.38368020973439\\
	70.275	0.375665017438481\\
	70.47	0.367816687440963\\
	70.665	0.360131758067321\\
	70.86	0.352606839205\\
	71.055	0.345238610829158\\
	71.25	0.338023821558865\\
	71.445	0.330959287242912\\
	71.64	0.324041889574643\\
	71.835	0.317268574735113\\
	72.03	0.310636352064351\\
	72.225	0.304142292759674\\
	72.42	0.297783528600761\\
	72.615	0.291557250701119\\
	72.81	0.285460708284828\\
	73.005	0.279491207488833\\
	73.2	0.273646110189437\\
	73.395	0.267922832853183\\
	73.59	0.262318845411216\\
	73.785	0.256831670156831\\
	73.98	0.251458880665528\\
	74.175	0.246198100737546\\
	74.37	0.241047003361795\\
	74.565	0.23600330970132\\
	74.76	0.231064788099519\\
	74.955	0.226229253106821\\
	75.15	0.221494564527267\\
	75.345	0.216858626484932\\
	75.54	0.212319386509212\\
	75.735	0.207874834639261\\
	75.93	0.203523002546541\\
	76.125	0.199261962675628\\
	76.32	0.195089827402575\\
	76.515	0.191004748210649\\
	76.71	0.187004914882947\\
	76.905	0.183088554711717\\
	77.1	0.179253931723885\\
	77.295	0.175499345922457\\
	77.49	0.171823132543717\\
	77.685	0.168223661329462\\
	77.88	0.164699335814444\\
	78.075	0.161248592628307\\
	78.27	0.157869900811973\\
	78.465	0.154561761148094\\
	78.66	0.151322705505275\\
	78.855	0.148151296195747\\
	79.05	0.145046125346403\\
	79.245	0.142005814282607\\
	79.44	0.139029012924817\\
	79.635	0.136114399197585\\
	79.83	0.133260678450767\\
	80.025	0.130466582892535\\
	80.22	0.127730871034281\\
	80.415	0.125052327146698\\
	80.61	0.122429760727297\\
	80.805	0.119862005978762\\
	81	0.117347921298031\\
	81.195	0.114886388776047\\
	81.39	0.112476313707664\\
	81.585	0.110116624111734\\
	81.78	0.107806270261071\\
	81.975	0.105544224222108\\
	82.17	0.103329479403993\\
	82.365	0.101161050117087\\
	82.56	0.0990379711404202\\
	82.755	0.0969592972982198\\
	82.95	0.0949241030450327\\
	83.145	0.0929314820594983\\
	83.34	0.0909805468464423\\
	83.535	0.0890704283472346\\
	83.73	0.0872002755580832\\
	83.925	0.0853692551563384\\
	84.12	0.0835765511343761\\
	84.315	0.0818213644411218\\
	84.51	0.0801029126309212\\
	84.705	0.0784204295197049\\
	84.9	0.0767731648481612\\
	85.095	0.0751603839519821\\
	85.29	0.0735813674387863\\
	85.485	0.0720354108718181\\
	85.68	0.0705218244601146\\
	85.875	0.0690399327550581\\
	86.07	0.0675890743532646\\
	86.265	0.0661686016055169\\
	86.46	0.064777880331775\\
	86.655	0.0634162895420348\\
	86.85	0.0620832211629715\\
	87.045	0.0607780797702055\\
	87.24	0.0595002823261329\\
	87.435	0.0582492579231223\\
	87.63	0.0570244475320746\\
	87.825	0.0558253037561222\\
	88.02	0.0546512905894568\\
	88.215	0.0535018831811092\\
	88.41	0.0523765676036501\\
	88.605	0.0512748406266126\\
	88.8	0.0501962094946622\\
	88.995	0.0491401917103047\\
	89.19	0.0481063148210916\\
	89.385	0.0470941162112605\\
	89.58	0.0461031428976284\\
	89.775	0.0451329513297443\\
	89.97	0.0441831071941626\\
	90.165	0.0432531852227585\\
	90.36	0.0423427690050093\\
	90.555	0.0414514508041749\\
	90.75	0.0405788313772356\\
	90.945	0.0397245197986169\\
	91.14	0.0388881332875046\\
	91.335	0.0380692970387628\\
	91.53	0.0372676440573433\\
	91.725	0.0364828149961215\\
	91.92	0.0357144579970759\\
	92.115	0.0349622285357838\\
	92.31	0.0342257892690919\\
	92.505	0.03350480988599\\
	92.7	0.0327989669615236\\
	92.895	0.0321079438137647\\
	93.09	0.0314314303637249\\
	93.285	0.030769122998183\\
	93.48	0.0301207244353325\\
	93.675	0.0294859435932349\\
	93.87	0.0288644954609829\\
	94.065	0.0282561009725274\\
	94.26	0.0276604868831361\\
	94.455	0.0270773856483929\\
	94.65	0.0265065353057134\\
	94.845	0.0259476793583117\\
	95.04	0.0254005666615747\\
	95.235	0.0248649513117855\\
	95.43	0.0243405925371601\\
	95.625	0.0238272545911284\\
	95.82	0.0233247066478517\\
	96.015	0.0228327226998758\\
	96.21	0.0223510814579297\\
	96.405	0.021879566252788\\
	96.6	0.0214179649391787\\
	96.795	0.0209660698016666\\
	96.99	0.0205236774625119\\
	97.185	0.0200905887914153\\
	97.38	0.019666608817156\\
	97.575	0.0192515466410507\\
	97.77	0.0188452153522037\\
	97.965	0.0184474319445331\\
	98.16	0.0180580172354993\\
	98.355	0.017676795786531\\
	98.55	0.0173035958251005\\
	98.745	0.0169382491684158\\
	98.94	0.0165805911486917\\
	99.135	0.0162304605399848\\
	99.33	0.0158876994865326\\
	99.525	0.0155521534325914\\
	99.72	0.0152236710537256\\
	99.915	0.0149021041895262\\
	100.11	0.014587307777725\\
	100.305	0.0142791397896824\\
};
\addlegendentry{Urban, $\mathrm{h_{\text{TA}}}$ = $50\,\mathrm{m}$};

\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	247.530602315333\\
0.2	243.245128168557\\
0.4	239.033574579916\\
0.6	234.894671239237\\
0.8	230.82716958402\\
1	226.829842428664\\
1.2	222.901483599725\\
1.4	219.040907577615\\
1.6	215.246949144241\\
1.8	211.518463036678\\
2	207.854323606755\\
2.2	204.253424486355\\
2.4	200.714678258446\\
2.6	197.23701613377\\
2.8	193.819387632866\\
3	190.460760273662\\
3.2	187.16011926427\\
3.4	183.916467201056\\
3.6	180.728823771845\\
3.8	177.596225464123\\
4	174.51772527828\\
4.2	171.492392445632\\
4.4	168.519312151332\\
4.6	165.597585261967\\
4.8	162.726328057717\\
5	159.904671969187\\
5.2	157.131763318622\\
5.4	154.406763065564\\
5.6	151.72884655687\\
5.8	149.097203280879\\
6	146.511036625903\\
6.2	143.969563642693\\
6.4	141.472014811041\\
6.6	139.017633810316\\
6.8	136.605677293902\\
7	134.235414667519\\
7.2	131.906127871231\\
7.4	129.617111165261\\
7.6	127.367670919404\\
7.8	125.157125405999\\
8	122.98480459651\\
8.2	120.850049961475\\
8.4	118.752214273921\\
8.6	116.690661416137\\
8.8	114.664766189673\\
9	112.67391412866\\
9.2	110.717501316214\\
9.4	108.794934204062\\
9.6	106.905629435197\\
9.8	105.049013669532\\
10	103.224523412578\\
10.2	101.431604846982\\
10.4	99.6697136669924\\
10.6	97.938314915719\\
10.8	96.2368828251387\\
11	94.5649006589088\\
11.2	92.921860557751\\
11.4	91.3072633875691\\
11.6	89.7206185901023\\
11.8	88.161444036125\\
12	86.6292658812007\\
12.2	85.1236184238071\\
12.4	83.6440439659666\\
12.6	82.1900926762121\\
12.8	80.7613224548823\\
13	79.3572988017464\\
13.2	77.9775946858533\\
13.4	76.6217904176226\\
13.6	75.2894735231185\\
13.8	73.980238620444\\
14	72.6936872982919\\
14.2	71.4294279964937\\
14.4	70.1870758886895\\
14.6	68.9662527669565\\
14.8	67.7665869283907\\
15	66.5877130636693\\
15.2	65.429272147476\\
15.4	64.2909113308166\\
15.6	63.1722838351815\\
15.8	62.0730488484787\\
16	60.9928714227872\\
16.2	59.9314223738289\\
16.4	58.8883781821614\\
16.6	57.8634208960667\\
16.8	56.8562380360875\\
17	55.866522501213\\
17.2	54.8939724766339\\
17.4	53.9382913431027\\
17.6	52.9991875878415\\
17.8	52.0763747169415\\
18	51.1695711693048\\
18.2	50.2785002320098\\
18.4	49.4028899571619\\
18.6	48.5424730801406\\
18.8	47.6969869392524\\
19	46.8661733967641\\
19.2	46.0497787612602\\
19.4	45.2475537113602\\
19.6	44.4592532207273\\
19.8	43.6846364843397\\
20	42.9234668460587\\
20.2	42.1755117274032\\
20.4	41.4405425575553\\
20.6	40.7183347045723\\
20.8	40.008667407753\\
21	39.3113237111825\\
21.2	38.6260903983975\\
21.4	37.9527579281752\\
21.6	37.2911203714267\\
21.8	36.6409753491586\\
22	36.0021239715081\\
22.2	35.3743707778036\\
22.4	34.7575236776719\\
22.6	34.1513938931416\\
22.8	33.5557959017329\\
23	32.9705473805352\\
23.2	32.3954691512272\\
23.4	31.8303851260473\\
23.6	31.2751222546891\\
23.8	30.729510472097\\
24	30.1933826471693\\
24.2	29.6665745323225\\
24.4	29.1489247139362\\
24.6	28.640274563638\\
24.8	28.1404681904177\\
25	27.649352393577\\
25.2	27.1667766164649\\
25.4	26.6925929010218\\
25.6	26.2266558430975\\
25.8	25.7688225485274\\
26	25.3189525899763\\
26.2	24.8769079645028\\
26.4	24.4425530518664\\
26.6	24.0157545735414\\
26.8	23.5963815524332\\
27	23.1843052732924\\
27.2	22.7793992437929\\
27.4	22.3815391562895\\
27.6	21.9906028502315\\
27.8	21.6064702752064\\
28	21.2290234546376\\
28.2	20.8581464500847\\
28.4	20.4937253261687\\
28.6	20.135648116098\\
28.8	19.7838047877746\\
29	19.4380872104986\\
29.2	19.0983891222244\\
29.4	18.7646060973948\\
29.6	18.4366355153214\\
29.8	18.1143765291007\\
30	17.7977300350752\\
30.2	17.486598642806\\
30.4	17.1808866455718\\
30.6	16.8804999913687\\
30.8	16.5853462544032\\
31	16.2953346070862\\
31.2	16.0103757924953\\
31.4	15.7303820973159\\
31.6	15.4552673252483\\
31.8	15.1849467708646\\
32	14.9193371939237\\
32.2	14.6583567941173\\
32.4	14.4019251862557\\
32.6	14.1499633758802\\
32.8	13.9023937352882\\
33	13.659139979978\\
33.2	13.4201271454909\\
33.4	13.1852815646539\\
33.6	12.9545308452186\\
33.8	12.7278038478706\\
34	12.5050306646345\\
34.2	12.2861425976308\\
34.4	12.0710721382149\\
34.6	11.859752946464\\
34.8	11.6521198310183\\
35	11.448108729273\\
35.2	11.2476566879038\\
35.4	11.0507018437311\\
35.6	10.8571834049162\\
35.8	10.6670416324724\\
36	10.4802178221018\\
36.2	10.2966542863391\\
36.4	10.1162943370052\\
36.6	9.93908226796237\\
36.8	9.76496333816314\\
37	9.59388375499495\\
37.2	9.42579065790692\\
37.4	9.26063210232068\\
37.6	9.09835704381927\\
37.8	8.93891532260232\\
38	8.7822576482165\\
38.2	8.62833558454091\\
38.4	8.47710153503579\\
38.6	8.32850872824501\\
38.8	8.18251120354305\\
39	8.03906379713469\\
39.2	7.8981221282874\\
39.4	7.75964258580751\\
39.6	7.62358231474663\\
39.8	7.48989920333479\\
40	7.35855187014149\\
40.2	7.22949965145644\\
40.4	7.10270258888673\\
40.6	6.97812141717034\\
40.8	6.85571755219537\\
41	6.73545307922969\\
41.2	6.61729074134908\\
41.4	6.50119392806896\\
41.6	6.38712666416806\\
41.8	6.27505359870731\\
42	6.16493999423698\\
42.2	6.05675171618792\\
42.4	5.95045522244876\\
42.6	5.84601755312081\\
42.8	5.74340632044865\\
43	5.64258969892664\\
43.2	5.54353641557342\\
43.4	5.44621574037478\\
43.6	5.35059747689366\\
43.8	5.25665195303658\\
44	5.16435001198541\\
44.2	5.0736630032801\\
44.4	4.9845627740589\\
44.6	4.89702166044799\\
44.8	4.81101247909882\\
45	4.72650851887335\\
45.2	4.64348353267052\\
45.4	4.56191172939505\\
45.6	4.48176776606471\\
45.8	4.40302674005227\\
46	4.32566418146375\\
46.2	4.24965604564505\\
46.4	4.17497870582026\\
46.6	4.10160894585649\\
46.8	4.02952395315178\\
47	3.95870131164873\\
47.2	3.88911899496566\\
47.4	3.820755359648\\
47.6	3.75358913853645\\
47.8	3.68759943424739\\
48	3.6227657127689\\
48.2	3.55906779716428\\
48.4	3.4964858613862\\
48.6	3.43500042419768\\
48.8	3.37459234319596\\
49	3.31524280894275\\
49.2	3.25693333919175\\
49.4	3.19964577322026\\
49.6	3.14336226625568\\
49.8	3.08806528399835\\
50	3.0337375972411\\
50.2	2.980362276579\\
50.4	2.92792268721237\\
50.6	2.87640248383936\\
50.8	2.82578560563554\\
51	2.77605627132185\\
51.2	2.72719897431608\\
51.4	2.67919847796963\\
51.6	2.63203981088607\\
51.8	2.58570826231929\\
52	2.54018937765395\\
52.2	2.49546895396094\\
52.4	2.45153303563196\\
52.6	2.40836791008866\\
52.8	2.36596010356529\\
53	2.32429637696591\\
53.2	2.28336372179153\\
53.4	2.2431493561386\\
53.6	2.20364072076669\\
53.8	2.1648254752335\\
54	2.12669149409771\\
54.2	2.08922686318606\\
54.4	2.05241987592673\\
54.6	2.01625902974491\\
54.8	1.98073302252084\\
55	1.94583074910971\\
55.2	1.91154129792102\\
55.4	1.87785394755764\\
55.6	1.84475816351301\\
55.8	1.81224359492494\\
56	1.78030007138638\\
56.2	1.74891759981061\\
56.4	1.71808636135114\\
56.6	1.6877967083752\\
56.8	1.65803916148821\\
57	1.62880440661204\\
57.2	1.60008329211155\\
57.4	1.57186682597231\\
57.6	1.54414617302681\\
57.8	1.51691265222831\\
58	1.49015773397275\\
58.2	1.4638730374659\\
58.4	1.438050328137\\
58.6	1.41268151509709\\
58.8	1.38775864864066\\
59	1.36327391779174\\
59.2	1.33921964789092\\
59.4	1.31558829822603\\
59.6	1.29237245970233\\
59.8	1.26956485255384\\
60	1.24715832409404\\
60.2	1.22514584650576\\
60.4	1.20352051466898\\
60.6	1.18227554402698\\
60.8	1.16140426848847\\
61	1.14090013836713\\
61.2	1.12075671835606\\
61.4	1.10096768553764\\
61.6	1.08152682742822\\
61.8	1.06242804005581\\
62	1.04366532607235\\
62.2	1.02523279289743\\
62.4	1.00712465089516\\
62.6	0.989335211582234\\
62.8	0.971858885866906\\
63	0.954690182319075\\
63.2	0.937823705469739\\
63.4	0.921254154140343\\
63.6	0.904976319801099\\
63.8	0.888985084957371\\
64	0.87327542156488\\
64.2	0.85784238947126\\
64.4	0.842681134885786\\
64.6	0.827786888875028\\
64.8	0.813154965884502\\
65	0.798780762286655\\
65.2	0.784659754953129\\
65.4	0.770787499852581\\
65.6	0.757159630672603\\
65.8	0.743771857465149\\
66	0.730619965316298\\
66.2	0.717699813038273\\
66.4	0.705007331884717\\
66.6	0.692538524288179\\
66.8	0.680289462619136\\
67	0.668256287967353\\
67.2	0.656435208943523\\
67.4	0.644822500502303\\
67.6	0.633414502785665\\
67.8	0.622207619986141\\
68	0.61119831923019\\
68.2	0.60038312948051\\
68.4	0.589758640457762\\
68.6	0.579321501581025\\
68.8	0.569068420926334\\
69	0.558996164203763\\
69.2	0.549101553751862\\
69.4	0.539381467549901\\
69.6	0.529832838247199\\
69.8	0.520452652209074\\
70	0.511237948579825\\
70.2	0.502185818361551\\
70.4	0.493293403509284\\
70.6	0.484557896041847\\
70.8	0.475976537167891\\
71	0.467546616427538\\
71.2	0.459265470848599\\
71.4	0.451130484117615\\
71.6	0.443139085765444\\
71.8	0.435288750366638\\
72	0.427576996753264\\
72.2	0.420001387241883\\
72.4	0.412559526874353\\
72.6	0.405249062671705\\
72.8	0.398067682900884\\
73	0.391013116354523\\
73.2	0.384083131642981\\
73.4	0.377275536498815\\
73.6	0.370588177093449\\
73.8	0.364018937365524\\
74	0.357565738361173\\
74.2	0.35122653758551\\
74.4	0.344999328365711\\
74.6	0.338882139224986\\
74.8	0.33287303326745\\
75	0.326970107573836\\
75.2	0.321171492607548\\
75.4	0.315475351631239\\
75.6	0.309879880133456\\
75.8	0.304383305265221\\
76	0.298983885286598\\
76.2	0.293679909022642\\
76.4	0.288469695329074\\
76.6	0.283351592567193\\
76.8	0.278323978087742\\
77	0.273385257724125\\
77.2	0.268533865294126\\
77.4	0.263768262110479\\
77.6	0.259086936499987\\
77.8	0.254488403330862\\
78	0.249971203548501\\
78.2	0.245533903719201\\
78.4	0.241175095581898\\
78.6	0.236893395607761\\
78.8	0.232687444567319\\
79	0.228555907105317\\
79.2	0.224497471322812\\
79.4	0.220510848366698\\
79.6	0.216594772026342\\
79.8	0.212747998337164\\
80	0.208969305191307\\
80.2	0.205257491954912\\
80.4	0.201611379092198\\
80.6	0.198029807796086\\
80.8	0.194511639625164\\
81	0.191055756147144\\
81.2	0.187661058588384\\
81.4	0.184326467489623\\
81.6	0.181050922367743\\
81.8	0.177833381383285\\
82	0.174672821013988\\
82.2	0.17156823573381\\
82.4	0.168518637697705\\
82.6	0.165523056431847\\
82.8	0.162580538529209\\
83	0.15969014735058\\
83.2	0.15685096273068\\
83.4	0.154062080689459\\
83.6	0.151322613148475\\
83.8	0.148631687652132\\
84	0.145988447093892\\
84.2	0.143392049447148\\
84.4	0.140841667500915\\
84.6	0.138336488600103\\
84.8	0.13587571439024\\
85	0.133458560566799\\
85.2	0.131084256628781\\
85.4	0.128752045636673\\
85.6	0.126461183974623\\
85.8	0.124210941116737\\
86	0.122000599397516\\
86.2	0.119829453786251\\
86.4	0.117696811665379\\
86.6	0.115601992612768\\
86.8	0.113544328187675\\
87	0.111523161720609\\
87.2	0.109537848106739\\
87.4	0.107587753602969\\
87.6	0.105672255628578\\
87.8	0.103790742569283\\
88	0.1019426135848\\
88.2	0.100127278419715\\
88.4	0.0983441572176927\\
88.6	0.0965926803389343\\
88.8	0.0948722881807997\\
89	0.0931824310016218\\
89.2	0.0915225687475241\\
89.4	0.0898921708823472\\
89.6	0.0882907162205116\\
89.8	0.0867176927627915\\
90	0.0851725975350108\\
90.2	0.0836549364294994\\
90.4	0.0821642240493709\\
90.6	0.0806999835555251\\
90.8	0.079261746516281\\
91	0.0778490527597123\\
91.2	0.0764614502284979\\
91.4	0.0750984948373602\\
91.6	0.0737597503329992\\
91.8	0.0724447881564265\\
92	0.0711531873077944\\
92.2	0.0698845342135054\\
92.4	0.0686384225957141\\
92.6	0.0674144533440784\\
92.8	0.0662122343897687\\
93	0.0650313805816916\\
93.2	0.0638715135648551\\
93.4	0.0627322616608987\\
93.6	0.0616132597507002\\
93.8	0.0605141491590219\\
94	0.0594345775412232\\
94.2	0.0583741987718981\\
94.4	0.0573326728355233\\
94.6	0.0563096657189894\\
94.8	0.0553048493060075\\
95	0.0543179012734039\\
95.2	0.0533485049891922\\
95.4	0.0523963494124561\\
95.6	0.0514611289949862\\
95.8	0.0505425435846253\\
96	0.0496402983303326\\
96.2	0.0487541035888837\\
96.4	0.0478836748332349\\
96.6	0.0470287325624817\\
96.8	0.0461890022133834\\
97	0.0453642140734713\\
97.2	0.044554103195648\\
97.4	0.0437584093143046\\
97.6	0.0429768767629083\\
97.8	0.0422092543930226\\
98	0.0414552954947675\\
98.2	0.0407147577186573\\
98.4	0.0399874029988203\\
98.6	0.039272997477572\\
98.8	0.0385713114312891\\
99	0.037882119197614\\
99.2	0.0372051991039095\\
99.4	0.0365403333969922\\
99.6	0.0358873081740888\\
99.8	0.0352459133149984\\
100	0.0346159424154654\\
};
\addlegendentry{Urban, $\mathrm{h}$ = $300\,\mathrm{m}$};

\addplot [color=mycolor2,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	268.117040493203\\
0.2	258.742501274899\\
0.4	249.695028830884\\
0.6	240.963236993519\\
0.8	232.536135113724\\
1	224.403114352366\\
1.2	216.553934445476\\
1.4	208.978710927373\\
1.6	201.667902795723\\
1.8	194.612300603107\\
2	187.803014960831\\
2.2	181.231465440229\\
2.4	174.889369858087\\
2.6	168.768733932862\\
2.8	162.861841298686\\
3	157.16124386521\\
3.2	151.659752510875\\
3.4	146.350428098439\\
3.6	141.22657280154\\
3.8	136.281721731403\\
4	131.509634853615\\
4.2	126.904289184626\\
4.4	122.459871258542\\
4.6	118.170769854841\\
4.8	114.03156897779\\
5	110.037041079254\\
5.2	106.182140516036\\
5.4	102.461997234013\\
5.6	98.8719106710271\\
5.8	95.4073438709904\\
6	92.0639178020331\\
6.2	88.8374058714151\\
6.4	85.7237286306185\\
6.6	82.718948663937\\
6.8	79.8192656541617\\
7	77.0210116194296\\
7.2	74.3206463150639\\
7.4	71.7147527949234\\
7.6	69.2000331266138\\
7.8	66.7733042552368\\
8	64.4314940106621\\
8.2	62.1716372531723\\
8.4	59.9908721528481\\
8.6	57.8864365979943\\
8.8	55.8556647281213\\
9	53.8959835872608\\
9.2	52.004909893328\\
9.4	50.1800469196182\\
9.6	48.4190814845073\\
9.8	46.7197810455893\\
10	45.0799908947112\\
10.2	43.4976314503181\\
10.4	41.970695643788\\
10.6	40.4972463965463\\
10.8	39.0754141846751\\
11	37.7033946881672\\
11.2	36.3794465217445\\
11.4	35.1018890444812\\
11.6	33.8691002455332\\
11.8	32.6795147032254\\
12	31.5316216150965\\
12.2	30.4239628963186\\
12.4	29.3551313441996\\
12.6	28.3237688664647\\
12.8	27.3285647710499\\
13	26.368254115372\\
13.2	25.4416161129217\\
13.4	24.5474725952441\\
13.6	23.6846865273906\\
13.8	22.8521605749287\\
14	22.0488357208099\\
14.2	21.2736899302843\\
14.4	20.5257368622461\\
14.6	19.8040246253927\\
14.8	19.1076345776049\\
15	18.4356801671152\\
15.2	17.7873058139444\\
15.4	17.1616858302592\\
15.6	16.5580233782838\\
15.8	15.9755494644466\\
16	15.4135219685368\\
16.2	14.8712247066203\\
16.4	14.3479665265712\\
16.6	13.8430804350763\\
16.8	13.3559227550103\\
17	12.8858723121448\\
17.2	12.4323296501572\\
17.4	11.9947162729657\\
17.6	11.5724739134437\\
17.8	11.1650638275824\\
18	10.7719661132375\\
18.2	10.3926790525887\\
18.4	10.026718477498\\
18.6	9.67361715697508\\
18.8	9.33292420596354\\
19	9.0042045147292\\
19.2	8.68703819811873\\
19.4	8.38102006400272\\
19.6	8.08575910024461\\
19.8	7.80087797953313\\
20	7.52601258147793\\
20.2	7.26081153135046\\
20.4	7.00493575490408\\
20.6	6.75805804871039\\
20.8	6.51986266546557\\
21	6.29004491375863\\
21.2	6.06831077178633\\
21.4	5.85437651453701\\
21.6	5.64796835397638\\
21.8	5.44882209177205\\
22	5.25668278413559\\
22.2	5.07130441834725\\
22.4	4.89244960056448\\
22.6	4.71988925452208\\
22.8	4.55340233073694\\
23	4.39277552586209\\
23.2	4.2378030118291\\
23.4	4.08828617444064\\
23.6	3.94403336108794\\
23.8	3.80485963726682\\
24	3.67058655159512\\
24.2	3.54104190902916\\
24.4	3.4160595519961\\
24.6	3.29547914916849\\
24.8	3.17914599160909\\
25	3.06691079603639\\
25.2	2.95862951495644\\
25.4	2.8541631534256\\
25.6	2.7533775922134\\
25.8	2.65614341713838\\
26	2.56233575436754\\
26.2	2.47183411146664\\
26.4	2.38452222400315\\
26.6	2.30028790750989\\
26.8	2.2190229146182\\
27	2.14062279718478\\
27.2	2.06498677323531\\
27.4	1.99201759855754\\
27.6	1.92162144278391\\
27.8	1.85370776980258\\
28	1.78818922235077\\
28.2	1.72498151064119\\
28.4	1.66400330488201\\
28.6	1.60517613155598\\
28.8	1.5484242733241\\
29	1.49367467243135\\
29.2	1.44085683748902\\
29.4	1.3899027535177\\
29.6	1.3407467951373\\
29.8	1.29332564279214\\
30	1.24757820190839\\
30.2	1.20344552487774\\
30.4	1.16087073577265\\
30.6	1.1197989576946\\
30.8	1.08017724266483\\
31	1.04195450396904\\
31.2	1.0050814508691\\
31.4	0.969510525600878\\
31.6	0.935195842576939\\
31.8	0.90209312971719\\
32	0.8701596718344\\
32.2	0.839354256000746\\
32.4	0.809637118828629\\
32.6	0.780969895596751\\
32.8	0.753315571157892\\
33	0.726638432566513\\
33.2	0.700904023364992\\
33.4	0.676079099471823\\
33.6	0.652131586614707\\
33.8	0.629030539254883\\
34	0.606746100951092\\
34.2	0.585249466111779\\
34.4	0.564512843088062\\
34.6	0.544509418560111\\
34.8	0.525213323171248\\
35	0.506599598367341\\
35.2	0.488644164397773\\
35.4	0.471323789438934\\
35.6	0.454616059799865\\
35.8	0.438499351172379\\
36	0.422952800889823\\
36.2	0.407956281157965\\
36.4	0.393490373225371\\
36.6	0.37953634245928\\
36.8	0.366076114295751\\
37	0.353092251033662\\
37.2	0.340567929442502\\
37.4	0.328486919156093\\
37.6	0.316833561824216\\
37.8	0.305592750995761\\
38	0.294749912708062\\
38.2	0.28429098675711\\
38.4	0.274202408625499\\
38.6	0.264471092044496\\
38.8	0.255084412168268\\
39	0.246030189338906\\
39.2	0.237296673421246\\
39.4	0.228872528687969\\
39.6	0.220746819235311\\
39.8	0.21290899491089\\
40	0.205348877735902\\
40.2	0.198056648804037\\
40.4	0.191022835640727\\
40.6	0.184238300006397\\
40.8	0.177694226128118\\
41	0.171382109344879\\
41.2	0.165293745151662\\
41.4	0.159421218628663\\
41.6	0.153756894241901\\
41.8	0.148293406002263\\
42	0.143023647970546\\
42.2	0.137940765096101\\
42.4	0.133038144377671\\
42.6	0.12830940633493\\
42.8	0.1237483967798\\
43	0.119349178877235\\
43.2	0.115106025485056\\
43.4	0.111013411763251\\
43.6	0.107066008043214\\
43.8	0.103258672947705\\
44	0.0995864467529298\\
44.2	0.0960445449840136\\
44.4	0.0926283522359153\\
44.6	0.0893334162116628\\
44.8	0.0861554419703529\\
45	0.0830902863776482\\
45.2	0.0801339527514534\\
45.4	0.0772825856961362\\
45.6	0.0745324661185375\\
45.8	0.0718800064193649\\
46	0.069321745853994\\
46.2	0.06685434605643\\
46.4	0.0644745867210099\\
46.6	0.0621793614360883\\
46.8	0.0599656736644139\\
47	0.0578306328651618\\
47.2	0.055771450752419\\
47.4	0.053785437685552\\
47.6	0.0518699991867029\\
47.8	0.050022632580918\\
48	0.0482409237547382\\
48.2	0.0465225440288883\\
48.4	0.0448652471412541\\
48.6	0.043266866336135\\
48.8	0.0417253115560536\\
49	0.0402385667326124\\
49.2	0.0388046871727414\\
49.4	0.0374217970371687\\
49.6	0.0360880869077464\\
49.8	0.0348018114405153\\
50	0.0335612871015849\\
50.2	0.0323648899827734\\
50.4	0.0312110536943386\\
50.6	0.0300982673319959\\
50.8	0.0290250735156289\\
51	0.0279900664972161\\
51.2	0.0269918903354596\\
51.4	0.0260292371348338\\
51.6	0.0251008453467614\\
51.8	0.0242054981307036\\
52	0.0233420217731256\\
52.2	0.0225092841622093\\
52.4	0.0217061933164245\\
52.6	0.0209316959650301\\
52.8	0.0201847761786583\\
53	0.0194644540482764\\
53.2	0.0187697844107456\\
53.4	0.0180998556194026\\
53.6	0.0174537883580389\\
53.8	0.016830734496752\\
54	0.0162298759882232\\
54.2	0.0156504238029477\\
54.4	0.0150916169020929\\
54.6	0.0145527212466288\\
54.8	0.0140330288414547\\
55	0.0135318568133114\\
55.2	0.0130485465212527\\
55.4	0.0125824626985579\\
55.6	0.0121329926249641\\
55.8	0.0116995453281439\\
56	0.0112815508134162\\
56.2	0.0108784593206693\\
56.4	0.0104897406075574\\
56.6	0.0101148832580367\\
56.8	0.00975339401533694\\
57	0.00940479713852959\\
57.2	0.00906863378183525\\
57.4	0.00874446139588367\\
57.6	0.00843185315015\\
57.8	0.00813039737580898\\
58	0.00783969702830595\\
58.2	0.00755936916892837\\
58.4	0.00728904446472025\\
58.6	0.00702836670609141\\
58.8	0.00677699234148457\\
59	0.0065345900285196\\
59.2	0.00630084020101001\\
59.4	0.00607543465130729\\
59.6	0.00585807612742829\\
59.8	0.00564847794443423\\
60	0.00544636360957602\\
60.2	0.00525146646070034\\
60.4	0.00506352931746026\\
60.6	0.00488230414487899\\
60.8	0.00470755172881612\\
61	0.00453904136293659\\
61.2	0.00437655054675738\\
61.4	0.00421986469439132\\
61.6	0.00406877685360917\\
61.8	0.00392308743484543\\
62	0.00378260394981374\\
62.2	0.00364714075937469\\
62.4	0.003516518830339\\
62.6	0.00339056550089145\\
62.8	0.00326911425431956\\
63	0.00315200450076892\\
63.2	0.00303908136672753\\
63.4	0.0029301954919737\\
63.6	0.00282520283372351\\
63.8	0.00272396447771566\\
64	0.00262634645600045\\
64.2	0.00253221957118343\\
64.4	0.00244145922690315\\
64.6	0.00235394526432247\\
64.8	0.00226956180441303\\
65	0.00218819709583877\\
65.2	0.00210974336823111\\
65.4	0.00203409669066989\\
65.6	0.00196115683518568\\
65.8	0.00189082714510222\\
66	0.00182301440805238\\
66.2	0.00175762873349794\\
66.4	0.0016945834345967\\
66.6	0.00163379491426215\\
66.8	0.00157518255526559\\
67	0.00151866861424038\\
67.2	0.00146417811944774\\
67.4	0.00141163877217181\\
67.6	0.00136098085161626\\
67.8	0.00131213712317605\\
68	0.00126504274996768\\
68.2	0.00121963520749984\\
68.4	0.00117585420137478\\
68.6	0.00113364158791329\\
68.8	0.00109294129759738\\
69	0.00105369926123408\\
69.2	0.0010158633387408\\
69.4	0.000979383250461347\\
69.6	0.000944210510922684\\
69.8	0.000910298364944366\\
70	0.00087760172601934\\
70.2	0.000846077116883878\\
70.4	0.000815682612199994\\
70.6	0.000786377783275353\\
70.8	0.000758123644747476\\
71	0.000730882603164085\\
71.2	0.000704618407390752\\
71.4	0.000679296100782234\\
71.6	0.000654881975054564\\
71.8	0.00063134352579688\\
72	0.000608649409566053\\
72.2	0.000586769402506721\\
72.4	0.000565674360443337\\
72.6	0.000545336180392124\\
72.8	0.00052572776344148\\
73	0.000506822978953708\\
73.2	0.000488596630039902\\
73.4	0.000471024420263493\\
73.6	0.000454082921528911\\
73.8	0.000437749543112494\\
74	0.000422002501796071\\
74.2	0.00040682079306334\\
74.4	0.000392184163321518\\
74.6	0.000378073083112215\\
74.8	0.00036446872127555\\
75	0.000351352920034553\\
75.2	0.000338708170966518\\
75.4	0.000326517591830043\\
75.6	0.000314764904217531\\
75.8	0.000303434412003277\\
76	0.000292510980559545\\
76.2	0.00028198001671274\\
76.4	0.000271827449413684\\
76.6	0.000262039711096798\\
76.8	0.000252603719703025\\
77	0.000243506861343719\\
77.2	0.000234736973582084\\
77.4	0.000226282329310464\\
77.6	0.000218131621202436\\
77.8	0.000210273946718859\\
78	0.000202698793648593\\
78.2	0.0001953960261646\\
78.4	0.000188355871377157\\
78.6	0.000181568906366696\\
78.8	0.000175026045678798\\
79	0.000168718529265326\\
79.2	0.000162637910855526\\
79.4	0.000156776046741898\\
79.6	0.00015112508496621\\
79.8	0.000145677454891082\\
80	0.000140425857143806\\
80.2	0.000135363253918821\\
80.4	0.000130482859626283\\
80.6	0.000125778131874386\\
80.8	0.000121242762773406\\
81	0.000116870670550222\\
81.2	0.00011265599146204\\
81.4	0.000108593071998902\\
81.6	0.000104676461364493\\
81.8	0.000100900904225418\\
82	9.72613337194262e-05\\
82.2	9.37528647132319e-05\\
82.4	9.03707873012387e-05\\
82.6	8.71105605363726e-05\\
82.8	8.39678063848833e-05\\
83	8.09383038971388e-05\\
83.2	7.80179835865893e-05\\
83.4	7.52029220096908e-05\\
83.6	7.248933653943e-05\\
83.8	6.98735803256384e-05\\
84	6.73521374354823e-05\\
84.2	6.49216181675701e-05\\
84.4	6.25787545336737e-05\\
84.6	6.03203959019219e-05\\
84.8	5.81435047957916e-05\\
85	5.60451528433549e-05\\
85.2	5.40225168713527e-05\\
85.4	5.20728751390293e-05\\
85.6	5.01936037066769e-05\\
85.8	4.83821729340782e-05\\
86	4.66361441042863e-05\\
86.2	4.49531661681801e-05\\
86.4	4.33309726055854e-05\\
86.6	4.17673783987297e-05\\
86.8	4.02602771140425e-05\\
87	3.88076380884764e-05\\
87.2	3.74075037165582e-05\\
87.4	3.60579868346414e-05\\
87.6	3.47572681988531e-05\\
87.8	3.35035940533908e-05\\
88	3.22952737859923e-05\\
88.2	3.11306776673974e-05\\
88.4	3.00082346718946e-05\\
88.6	2.89264303759845e-05\\
88.8	2.78838049324062e-05\\
89	2.68789511168588e-05\\
89.2	2.59105124447755e-05\\
89.4	2.49771813557135e-05\\
89.6	2.4077697462904e-05\\
89.8	2.32108458656458e-05\\
90	2.23754555223347e-05\\
90.2	2.15703976819188e-05\\
90.4	2.07945843717441e-05\\
90.6	2.00469669397503e-05\\
90.8	1.93265346490894e-05\\
91	1.863231332331e-05\\
91.2	1.79633640402845e-05\\
91.4	1.73187818731714e-05\\
91.6	1.66976946767181e-05\\
91.8	1.60992619172904e-05\\
92	1.5522673545094e-05\\
92.2	1.4967148907052e-05\\
92.4	1.4431935698937e-05\\
92.6	1.39163089553226e-05\\
92.8	1.34195700760286e-05\\
93	1.29410458877724e-05\\
93.2	1.24800877397502e-05\\
93.4	1.20360706319774e-05\\
93.6	1.16083923751983e-05\\
93.8	1.119647278126e-05\\
94	1.07997528828715e-05\\
94.2	1.04176941816978e-05\\
94.4	1.00497779238043e-05\\
94.6	9.69550440146608e-06\\
94.8	9.35439228042115e-06\\
95	9.02597795167095e-06\\
95.2	8.70981490695388e-06\\
95.4	8.40547313707061e-06\\
95.6	8.11253855224869e-06\\
95.8	7.83061242376887e-06\\
96	7.55931084612513e-06\\
96.2	7.29826421897145e-06\\
96.4	7.04711674819021e-06\\
96.6	6.80552596539906e-06\\
96.8	6.57316226525038e-06\\
97	6.34970845992383e-06\\
97.2	6.13485935018534e-06\\
97.4	5.9283213124693e-06\\
97.6	5.72981190140727e-06\\
97.8	5.53905946727861e-06\\
98	5.35580278787636e-06\\
98.2	5.1797907142774e-06\\
98.4	5.01078183006128e-06\\
98.6	4.84854412350465e-06\\
98.8	4.69285467231521e-06\\
99	4.54349934048712e-06\\
99.2	4.40027248685661e-06\\
99.4	4.26297668497955e-06\\
99.6	4.13142245394426e-06\\
99.8	4.00542799975642e-06\\
100	3.88481896695503e-06\\
};
\addlegendentry{Urban, $\mathrm{h}$ = $1000\,\mathrm{m}$};

\addplot [color=mycolor3,dashed,line width=1.0pt]
table[row sep=crcr]{%
	0	554.026096760609\\
	0.2	536.865473694022\\
	0.4	520.234475318823\\
	0.6	504.116815496952\\
	0.8	488.49670704908\\
	1	473.35884652509\\
	1.2	458.688399437354\\
	1.4	444.470985943476\\
	1.6	430.69266696414\\
	1.8	417.339930723474\\
	2	404.399679698802\\
	2.2	391.859217967392\\
	2.4	379.706238938372\\
	2.6	367.928813457948\\
	2.8	356.515378276542\\
	3	345.454724867231\\
	3.2	334.735988584429\\
	3.4	324.348638152654\\
	3.6	314.282465475513\\
	3.8	304.527575754855\\
	4	295.07437791113\\
	4.2	285.913575295352\\
	4.4	277.036156684084\\
	4.6	268.433387548926\\
	4.8	260.096801591835\\
	5	252.018192538611\\
	5.2	244.18960618247\\
	5.4	236.603332670037\\
	5.6	229.251899022761\\
	5.8	222.128061886109\\
	6	215.224800500042\\
	6.2	208.535309883847\\
	6.4	202.052994228825\\
	6.6	195.77146049251\\
	6.8	189.684512188384\\
	7	183.786143365123\\
	7.2	178.070532769424\\
	7.4	172.53203818718\\
	7.6	167.165190957207\\
	7.8	161.964690652589\\
	8	156.925399924366\\
	8.2	152.042339502601\\
	8.4	147.310683350247\\
	8.6	142.725753964898\\
	8.8	138.283017824089\\
	9	133.978080969809\\
	9.2	129.806684727838\\
	9.4	125.764701557891\\
	9.6	121.848131030657\\
	9.8	118.053095927711\\
	10	114.375838460691\\
	10.2	110.812716606073\\
	10.4	107.360200551934\\
	10.6	104.014869253491\\
	10.8	100.773407093846\\
	11	97.6326006469661\\
	11.2	94.5893355396425\\
	11.4	91.6405934094476\\
	11.6	88.7834489557818\\
	11.8	86.0150670811536\\
	12	83.3327001199608\\
	12.2	80.7336851520629\\
	12.4	78.215441398635\\
	12.6	75.775467697698\\
	12.8	73.4113400569759\\
	13	71.1207092816952\\
	13.2	68.9012986750022\\
	13.4	66.7509018088507\\
	13.6	64.6673803631638\\
	13.8	62.6486620311679\\
	14	60.6927384889673\\
	14.2	58.7976634272933\\
	14.4	56.9615506435757\\
	14.6	55.1825721925319\\
	14.8	53.4589565934066\\
	15	51.7889870922067\\
	15.2	50.1709999772077\\
	15.4	48.6033829461091\\
	15.6	47.0845735232872\\
	15.8	45.6130575255815\\
	16	44.1873675751439\\
	16.2	42.8060816579363\\
	16.4	41.4678217264337\\
	16.6	40.1712523452135\\
	16.8	38.9150793781262\\
	17	37.6980487157582\\
	17.2	36.5189450419427\\
	17.4	35.376590638172\\
	17.6	34.269844224694\\
	17.8	33.1975998372122\\
	18	32.1587857380897\\
	18.2	31.1523633609805\\
	18.4	30.177326287903\\
	18.6	29.2326992577289\\
	18.8	28.3175372051327\\
	19	27.4309243291036\\
	19.2	26.5719731900541\\
	19.4	25.7398238347012\\
	19.6	24.9336429478494\\
	19.8	24.1526230302411\\
	20	23.3959816017085\\
	20.2	22.6629604288113\\
	20.4	21.9528247762377\\
	20.6	21.2648626812391\\
	20.8	20.5983842503721\\
	21	19.9527209778909\\
	21.2	19.32722508511\\
	21.4	18.7212688800945\\
	21.6	18.1342441370605\\
	21.8	17.565561494881\\
	22	17.0146498741062\\
	22.2	16.4809559119384\\
	22.4	15.9639434145992\\
	22.6	15.4630928265672\\
	22.8	14.9779007161598\\
	23	14.5078792769668\\
	23.2	14.0525558446358\\
	23.4	13.6114724285552\\
	23.6	13.1841852579593\\
	23.8	12.7702643420285\\
	24	12.3692930435463\\
	24.2	11.980867665697\\
	24.4	11.6045970516054\\
	24.6	11.2401021962219\\
	24.8	10.8870158701733\\
	25	10.5449822552224\\
	25.2	10.2136565909638\\
	25.4	9.89270483241911\\
	25.6	9.58180331820117\\
	25.8	9.28063844891093\\
	26	8.98890637546194\\
	26.2	8.70631269702488\\
	26.4	8.43257216828997\\
	26.6	8.16740841577428\\
	26.8	7.91055366287898\\
	27	7.66174846344166\\
	27.2	7.42074144351565\\
	27.4	7.18728905112339\\
	27.6	6.96115531373794\\
	27.8	6.74211160325976\\
	28	6.5299364082523\\
	28.2	6.32441511321499\\
	28.4	6.12533978467893\\
	28.6	5.9325089639106\\
	28.8	5.74572746602625\\
	29	5.56480618531513\\
	29.2	5.3895619065798\\
	29.4	5.21981712231247\\
	29.6	5.05539985552413\\
	29.8	4.89614348805091\\
	30	4.74188659417578\\
	30.2	4.59247277939354\\
	30.4	4.44775052416418\\
	30.6	4.30757303250378\\
	30.8	4.17179808525764\\
	31	4.04028789791637\\
	31.2	3.9129089828333\\
	31.4	3.78953201570529\\
	31.6	3.67003170619\\
	31.8	3.55428667252649\\
	32	3.4421793200411\\
	32.2	3.33359572341477\\
	32.4	3.22842551259772\\
	32.6	3.12656176225726\\
	32.8	3.02790088465232\\
	33	2.93234252582685\\
	33.2	2.83978946501883\\
	33.4	2.75014751718919\\
	33.6	2.66332543856993\\
	33.8	2.57923483514168\\
	34	2.49779007394843\\
	34.2	2.41890819716132\\
	34.4	2.3425088388093\\
	34.6	2.26851414409076\\
	34.8	2.19684869118796\\
	35	2.12743941550861\\
	35.2	2.06021553627633\\
	35.4	1.99510848539926\\
	35.6	1.93205183854685\\
	35.8	1.87098124836461\\
	36	1.8118343797632\\
	36.2	1.75455084721573\\
	36.4	1.69907215400137\\
	36.6	1.6453416333366\\
	36.8	1.59330439133379\\
	37	1.54290725173175\\
	37.2	1.49409870234304\\
	37.4	1.44682884316503\\
	37.6	1.40104933610272\\
	37.8	1.35671335625433\\
	38	1.31377554471044\\
	38.2	1.27219196282049\\
	38.4	1.23192004788044\\
	38.6	1.19291857019828\\
	38.8	1.15514759149422\\
	39	1.11856842459486\\
	39.2	1.08314359438013\\
	39.4	1.04883679994566\\
	39.6	1.01561287794128\\
	39.8	0.983437767050709\\
	40	0.952278473576268\\
	40.2	0.922103038093948\\
	40.4	0.892880503147099\\
	40.6	0.864580881944792\\
	40.8	0.837175128034803\\
	41	0.810635105921101\\
	41.2	0.784933562595584\\
	41.4	0.760044099956475\\
	41.6	0.735941148085934\\
	41.8	0.712599939359514\\
	42	0.689996483362384\\
	42.2	0.668107542587055\\
	42.4	0.646910608887859\\
	42.6	0.626383880669761\\
	42.8	0.606506240787385\\
	43	0.587257235133322\\
	43.2	0.568617051893783\\
	43.4	0.550566501450881\\
	43.6	0.533086996911432\\
	43.8	0.516160535243172\\
	44	0.499769678999092\\
	44.2	0.48389753861171\\
	44.4	0.468527755239874\\
	44.6	0.453644484150413\\
	44.8	0.439232378618458\\
	45	0.425276574330176\\
	45.2	0.41176267427199\\
	45.4	0.398676734091832\\
	45.6	0.386005247916962\\
	45.8	0.373735134614662\\
	46	0.361853724482112\\
	46.2	0.350348746351529\\
	46.4	0.339208315098197\\
	46.6	0.328420919538726\\
	46.8	0.317975410707124\\
	47	0.307860990497323\\
	47.2	0.298067200660432\\
	47.4	0.288583912145834\\
	47.6	0.279401314775458\\
	47.8	0.270509907240608\\
	48	0.26190048741166\\
	48.2	0.253564142950592\\
	48.4	0.245492242217072\\
	48.6	0.237676425458807\\
	48.8	0.230108596277541\\
	49	0.222780913361873\\
	49.2	0.215685782478678\\
	49.4	0.208815848715116\\
	49.6	0.202163988963298\\
	49.8	0.195723304640172\\
	50	0.189487114635246\\
	50.2	0.183448948478961\\
	50.4	0.177602539724987\\
	50.6	0.171941819539677\\
	50.8	0.166460910492132\\
	51	0.161154120538912\\
	51.2	0.156015937196923\\
	51.4	0.151041021898929\\
	51.6	0.146224204525849\\
	51.8	0.141560478110297\\
	52	0.137044993706136\\
	52.2	0.132673055418771\\
	52.4	0.128440115591101\\
	52.6	0.124341770140509\\
	52.8	0.120373754041876\\
	53	0.116531936952254\\
	53.2	0.112812318972755\\
	53.4	0.109211026543267\\
	53.6	0.105724308465926\\
	53.8	0.102348532053349\\
	54	0.0990801793976434\\
	54.2	0.0959158437564819\\
	54.4	0.0928522260525515\\
	54.6	0.0898861314828443\\
	54.8	0.0870144662343625\\
	55	0.0842342343029139\\
	55.2	0.0815425344117214\\
	55.4	0.0789365570268192\\
	55.6	0.076413581466118\\
	55.8	0.0739709730992328\\
	56	0.0716061806353187\\
	56.2	0.0693167334959904\\
	56.4	0.0671002392708409\\
	56.6	0.0649543812528571\\
	56.8	0.06287691605125\\
	57	0.0608656712793524\\
	57.2	0.0589185433151202\\
	57.4	0.0570334951320371\\
	57.6	0.0552085541982182\\
	57.8	0.0534418104415272\\
	58	0.0517314142786847\\
	58.2	0.0500755747063658\\
	58.4	0.0484725574522905\\
	58.6	0.0469206831844974\\
	58.8	0.0454183257769194\\
	59	0.0439639106295399\\
	59.2	0.0425559130413902\\
	59.4	0.0411928566347414\\
	59.6	0.0398733118288832\\
	59.8	0.0385958943619461\\
	60	0.0373592638592453\\
	60.2	0.0361621224466856\\
	60.4	0.0350032134078402\\
	60.6	0.0338813198832919\\
	60.8	0.032795263610948\\
	61	0.0317439037060298\\
	61.2	0.0307261354794715\\
	61.4	0.0297408892935669\\
	61.6	0.0287871294536536\\
	61.8	0.0278638531347125\\
	62	0.0269700893418168\\
	62.2	0.0261048979033236\\
	62.4	0.0252673684958002\\
	62.6	0.0244566196997041\\
	62.8	0.0236717980848159\\
	63	0.0229120773245198\\
	63.2	0.0221766573380169\\
	63.4	0.0214647634595793\\
	63.6	0.0207756456340213\\
	63.8	0.0201085776375382\\
	64	0.0194628563231346\\
	64.2	0.0188378008898581\\
	64.4	0.0182327521750943\\
	64.6	0.0176470719691915\\
	64.8	0.0170801423517276\\
	65	0.0165313650487222\\
	65.2	0.0160001608101433\\
	65.4	0.0154859688070707\\
	65.6	0.0149882460478921\\
	65.8	0.0145064668129397\\
	66	0.0140401221069854\\
	66.2	0.0135887191290231\\
	66.4	0.0131517807588137\\
	66.6	0.0127288450596437\\
	66.8	0.0123194647967966\\
	67	0.0119232069712512\\
	67.2	0.0115396523681101\\
	67.4	0.0111683951193016\\
	67.6	0.010809042280115\\
	67.8	0.0104612134191143\\
	68	0.0101245402210295\\
	68.2	0.00979866610219897\\
	68.4	0.00948324583817743\\
	68.6	0.00917794520312517\\
	68.8	0.0088824406206034\\
	69	0.00859641882541777\\
	69.2	0.00831957653616647\\
	69.4	0.0080516201381461\\
	69.6	0.00779226537629491\\
	69.8	0.00754123705785865\\
	70	0.0072982687644656\\
	70.2	0.0070631025733206\\
	70.4	0.00683548878722596\\
	70.6	0.00661518567315103\\
	70.8	0.00640195920908434\\
	71	0.00619558283890427\\
	71.2	0.00599583723501238\\
	71.4	0.00580251006849142\\
	71.6	0.00561539578654252\\
	71.8	0.00543429539697726\\
	72	0.00525901625954109\\
	72.2	0.00508937188384887\\
	72.4	0.00492518173372816\\
	72.6	0.00476627103776479\\
	72.8	0.00461247060585488\\
	73	0.00446361665157751\\
	73.2	0.00431955062019756\\
	73.4	0.00418011902212539\\
	73.6	0.00404517327166121\\
	73.8	0.00391456953085251\\
	74	0.00378816855830879\\
	74.2	0.00366583556281301\\
	74.4	0.00354744006157793\\
	74.6	0.0034328557430035\\
	74.8	0.00332196033378932\\
	75	0.003214635470267\\
	75.2	0.00311076657381813\\
	75.4	0.00301024273024796\\
	75.6	0.00291295657298965\\
	75.8	0.00281880417001916\\
	76	0.00272768491436295\\
	76.2	0.00263950141808212\\
	76.4	0.00255415940962777\\
	76.6	0.00247156763445569\\
	76.8	0.00239163775880153\\
	77	0.00231428427651377\\
	77.2	0.00223942441884737\\
	77.4	0.00216697806712733\\
	77.6	0.00209686766818713\\
	77.8	0.00202901815249688\\
	78	0.00196335685489614\\
	78.2	0.00189981343784678\\
	78.4	0.00183831981712716\\
	78.6	0.00177881008989137\\
	78.8	0.00172122046501622\\
	79	0.00166548919566533\\
	79.2	0.00161155651399933\\
	79.4	0.00155936456796371\\
	79.6	0.00150885736008953\\
	79.8	0.00145998068824149\\
	80	0.00141268208825331\\
	80.2	0.0013669107783898\\
	80.4	0.00132261760557688\\
	80.6	0.00127975499334487\\
	80.8	0.00123827689142955\\
	81	0.00119813872697941\\
	81.2	0.0011592973573165\\
	81.4	0.00112171102420357\\
	81.6	0.00108533930956788\\
	81.8	0.00105014309263652\\
	82	0.00101608450843821\\
	82.2	0.000983126907627398\\
	82.4	0.000951234817590186\\
	82.6	0.000920373904789731\\
	82.8	0.00089051093831246\\
	83	0.000861613754577629\\
	83.2	0.00083365122317177\\
	83.4	0.000806593213773423\\
	83.6	0.000780410564133157\\
	83.8	0.000755075049075061\\
	84	0.000730559350487649\\
	84.2	0.000706837028272591\\
	84.4	0.00068388249222039\\
	84.6	0.000661670974784349\\
	84.8	0.000640178504723246\\
	85	0.000619381881586058\\
	85.2	0.000599258651011239\\
	85.4	0.000579787080814967\\
	85.6	0.000560946137843054\\
	85.8	0.000542715465562393\\
	86	0.000525075362368363\\
	86.2	0.000508006760585321\\
	86.4	0.000491491206138141\\
	86.6	0.00047551083887333\\
	86.8	0.000460048373509327\\
	87	0.000445087081195743\\
	87.2	0.000430610771661962\\
	87.4	0.000416603775936752\\
	87.6	0.000403050929620396\\
	87.8	0.000389937556691602\\
	88	0.000377249453832808\\
	88.2	0.000364972875256369\\
	88.4	0.000353094518016613\\
	88.6	0.00034160150779168\\
	88.8	0.000330481385120188\\
	89	0.000319722092078791\\
	89.2	0.000309311959385763\\
	89.4	0.000299239693917552\\
	89.6	0.000289494366625081\\
	89.8	0.000280065400836787\\
	90	0.000270942560936339\\
	90.2	0.000262115941402951\\
	90.4	0.000253575956202688\\
	90.6	0.000245313328519673\\
	90.8	0.000237319080816208\\
	91	0.000229584525211434\\
	91.2	0.000222101254168332\\
	91.4	0.000214861131479149\\
	91.6	0.000207856283539748\\
	91.8	0.000201079090903739\\
	92	0.000194522180107397\\
	92.2	0.000188178415756615\\
	92.4	0.000182040892867751\\
	92.6	0.000176102929454003\\
	92.8	0.000170358059349664\\
	93	0.000164800025264573\\
	93.2	0.000159422772061377\\
	93.4	0.000154220440248562\\
	93.6	0.000149187359682284\\
	93.8	0.000144318043470333\\
	94	0.000139607182071874\\
	94.2	0.000135049637586538\\
	94.4	0.000130640438226888\\
	94.6	0.00012637477296848\\
	94.8	0.000122247986371662\\
	95	0.000118255573569774\\
	95.2	0.000114393175418358\\
	95.4	0.000110656573800209\\
	95.6	0.000107041687081343\\
	95.8	0.000103544565712994\\
	96	0.000100161387974992\\
	96.2	9.6888455856026e-05\\
	96.4	9.37221910663642e-05\\
	96.6	9.06591311787892e-05\\
	96.8	8.76959258937192e-05\\
	97	8.48293334244591e-05\\
	97.2	8.20562169987546e-05\\
	97.4	7.93735414729824e-05\\
	97.6	7.67783700552772e-05\\
	97.8	7.42678611341908e-05\\
	98	7.18392652094777e-05\\
	98.2	6.94899219217006e-05\\
	98.4	6.7217257177561e-05\\
	98.6	6.50187803678433e-05\\
	98.8	6.28920816749904e-05\\
	99	6.08348294675324e-05\\
	99.2	5.88447677784678e-05\\
	99.4	5.69197138649961e-05\\
	99.6	5.50575558469721e-05\\
	99.8	5.32562504215452e-05\\
	100	5.15138206515737e-05\\
};
\addlegendentry{Suburban, $\mathrm{h_{\text{TA}}}$ = $50\,\mathrm{m}$};

\addplot [color=mycolor1,dashed,line width=1.0pt]
table[row sep=crcr]{%
	3	70.296081835444\\
	3.195	68.3669511139515\\
	3.39	66.4906900736747\\
	3.585	64.6658517304727\\
	3.78	62.8910286486813\\
	3.975	61.1648518617566\\
	4.17	59.4859898222027\\
	4.365	57.8531473801754\\
	4.56	56.265064789889\\
	4.755	54.7205167431742\\
	4.95	53.2183114293221\\
	5.145	51.7572896205539\\
	5.34	50.3363237825266\\
	5.535	48.9543172089128\\
	5.73	47.6102031797587\\
	5.925	46.3029441426498\\
	6.12	45.0315309163276\\
	6.315	43.7949819158902\\
	6.51	42.5923423992212\\
	6.705	41.4226837339656\\
	6.9	40.2851026844059\\
	7.095	39.1787207179015\\
	7.29	38.1026833301664\\
	7.485	37.0561593889952\\
	7.68	36.0383404958253\\
	7.875	35.0484403648338\\
	8.07	34.0856942188192\\
	8.265	33.1493582016755\\
	8.46	32.238708806878\\
	8.655	31.353042321492\\
	8.85	30.4916742854406\\
	9.045	29.6539389654631\\
	9.24	28.8391888434629\\
	9.435	28.0467941187654\\
	9.63	27.2761422240504\\
	9.825	26.5266373543732\\
	10.02	25.7977000091426\\
	10.215	25.0887665465414\\
	10.41	24.3992887501129\\
	10.605	23.7287334072044\\
	10.8	23.0765818988701\\
	10.995	22.4423298010312\\
	11.19	21.8254864964339\\
	11.385	21.2255747972959\\
	11.58	20.6421305781803\\
	11.775	20.0747024189297\\
	11.97	19.5228512573258\\
	12.165	18.9861500512562\\
	12.36	18.4641834500829\\
	12.555	17.9565474749824\\
	12.75	17.4628492080448\\
	12.945	16.982706489809\\
	13.14	16.5157476251127\\
	13.335	16.0616110969328\\
	13.53	15.6199452880629\\
	13.725	15.1904082103768\\
	13.92	14.7726672415034\\
	14.115	14.3663988686774\\
	14.31	13.9712884395853\\
	14.505	13.5870299200397\\
	14.7	13.2133256582329\\
	14.895	12.8498861554721\\
	15.09	12.4964298431449\\
	15.285	12.152682865796\\
	15.48	11.8183788701174\\
	15.675	11.4932587997172\\
	15.87	11.1770706954838\\
	16.065	10.8695695014042\\
	16.26	10.5705168756989\\
	16.455	10.2796810071049\\
	16.65	9.99683643618873\\
	16.845	9.72176388152496\\
	17.04	9.45425007065734\\
	17.235	9.19408757563695\\
	17.43	8.9410746530915\\
	17.625	8.69501508864568\\
	17.82	8.45571804559562\\
	18.015	8.22299791772817\\
	18.21	7.99667418615273\\
	18.405	7.77657128005485\\
	18.6	7.5625184412427\\
	18.795	7.35434959242136\\
	18.99	7.15190320903548\\
	19.185	6.95502219464377\\
	19.38	6.76355375968462\\
	19.575	6.57734930356235\\
	19.77	6.39626429995285\\
	19.965	6.22015818525235\\
	20.16	6.04889425007159\\
	20.355	5.88233953369182\\
	20.55	5.72036472142162\\
	20.745	5.56284404474526\\
	20.94	5.40965518421115\\
	21.135	5.26067917496958\\
	21.33	5.11580031490562\\
	21.525	4.97490607526591\\
	21.72	4.83788701374692\\
	21.915	4.70463668995705\\
	22.11	4.57505158317978\\
	22.305	4.44903101240198\\
	22.5	4.32647705851985\\
	22.695	4.20729448867703\\
	22.89	4.0913906826691\\
	23.085	3.97867556137038\\
	23.28	3.86906151710445\\
	23.475	3.76246334593295\\
	23.67	3.65879818179448\\
	23.865	3.55798543243681\\
	24.06	3.45994671711438\\
	24.255	3.36460580598286\\
	24.45	3.27188856115544\\
	24.645	3.18172287936934\\
	24.84	3.09403863622831\\
	25.035	3.00876763196023\\
	25.23	2.92584353867049\\
	25.425	2.84520184903088\\
	25.62	2.76677982637862\\
	25.815	2.69051645617798\\
	26.01	2.61635239881032\\
	26.205	2.54422994366192\\
	26.4	2.47409296445894\\
	26.595	2.40588687583621\\
	26.79	2.33955859108681\\
	26.985	2.27505648107285\\
	27.18	2.21233033425876\\
	27.375	2.15133131784178\\
	27.57	2.09201193994439\\
	27.765	2.03432601284187\\
	27.96	1.97822861720097\\
	28.155	1.92367606729093\\
	28.35	1.87062587715422\\
	28.545	1.81903672769958\\
	28.74	1.76886843469806\\
	28.935	1.72008191765434\\
	29.13	1.67263916953284\\
	29.325	1.62650322731123\\
	29.52	1.58163814334037\\
	29.715	1.53800895749207\\
	29.91	1.49558167006437\\
	30.105	1.45432321543481\\
	30.3	1.41420143643108\\
	30.495	1.37518505940782\\
	30.69	1.33724367000198\\
	30.885	1.30034768955652\\
	31.08	1.26446835218801\\
	31.275	1.22957768248226\\
	31.47	1.19564847380314\\
	31.665	1.16265426719401\\
	31.86	1.13056933085838\\
	32.055	1.09936864020194\\
	32.25	1.06902785842398\\
	32.445	1.03952331763669\\
	32.64	1.01083200050663\\
	32.835	0.982931522396055\\
	33.03	0.955800113994901\\
	33.225	0.929416604429566\\
	33.42	0.903760404833676\\
	33.615	0.878811492369938\\
	33.81	0.854550394689301\\
	34.005	0.830958174818035\\
	34.2	0.808016416456259\\
	34.395	0.785707209682486\\
	34.59	0.764013137048385\\
	34.785	0.742917260055559\\
	34.98	0.722403106002732\\
	35.175	0.702454655193959\\
	35.37	0.683056328498302\\
	35.565	0.664192975248708\\
	35.76	0.645849861475101\\
	35.955	0.628012658458745\\
	36.15	0.610667431601145\\
	36.345	0.593800629597743\\
	36.54	0.577399073909869\\
	36.735	0.561449948523554\\
	36.93	0.54594078999075\\
	37.125	0.530859477744006\\
	37.32	0.516194224675112\\
	37.515	0.501933567974183\\
	37.71	0.488066360218897\\
	37.905	0.474581760708861\\
	38.1	0.461469227036925\\
	38.295	0.448718506893329\\
	38.49	0.436319630092812\\
	38.685	0.424262900821965\\
	38.88	0.41253889009913\\
	39.075	0.401138428440377\\
	39.27	0.390052598727888\\
	39.465	0.379272729273432\\
	39.66	0.368790387072351\\
	39.855	0.358597371242668\\
	40.05	0.348685706644618\\
	40.245	0.339047637674922\\
	40.44	0.329675622231679\\
	40.635	0.320562325844689\\
	40.83	0.311700615967399\\
	41.025	0.303083556425035\\
	41.22	0.294704402015341\\
	41.415	0.286556593257979\\
	41.61	0.27863375128729\\
	41.805	0.270929672886103\\
	42	0.263438325655479\\
	42.195	0.256153843317169\\
	42.39	0.249070521145063\\
	42.585	0.242182811522313\\
	42.78	0.235485319620242\\
	42.975	0.228972799195902\\
	43.17	0.222640148505525\\
	43.365	0.216482406329432\\
	43.56	0.210494748106924\\
	43.755	0.204672482176861\\
	43.95	0.199011046121714\\
	44.145	0.193506003211914\\
	44.34	0.188153038948101\\
	44.535	0.182947957698234\\
	44.73	0.177886679426935\\
	44.925	0.172965236515151\\
	45.12	0.168179770666733\\
	45.315	0.163526529900309\\
	45.51	0.15900186562361\\
	45.705	0.154602229788566\\
	45.9	0.150324172123978\\
	46.095	0.146164337444918\\
	46.29	0.142119463035588\\
	46.485	0.138186376104281\\
	46.68	0.13436199130838\\
	46.875	0.130643308347233\\
	47.07	0.127027409621328\\
	47.265	0.123511457955607\\
	47.46	0.120092694385764\\
	47.655	0.116768436004876\\
	47.85	0.113536073869696\\
	48.045	0.110393070964257\\
	48.24	0.107336960219487\\
	48.435	0.10436534258742\\
	48.63	0.101475885168168\\
	48.825	0.0986663193885386\\
	49.02	0.0959344392306149\\
	49.215	0.0932780995092728\\
	49.41	0.0906952141967017\\
	49.605	0.0881837547934212\\
	49.8	0.0857417487437347\\
	49.995	0.0833672778950711\\
	50.19	0.0810584769994244\\
	50.385	0.0788135322562002\\
	50.58	0.0766306798951642\\
	50.775	0.0745082047981308\\
	50.97	0.0724444391588917\\
	51.165	0.0704377611797608\\
	51.36	0.0684865938041068\\
	51.555	0.0665894034836731\\
	51.75	0.064744698979959\\
	51.945	0.0629510301983621\\
	52.14	0.0612069870545625\\
	52.335	0.0595111983721285\\
	52.53	0.0578623308102586\\
	52.725	0.0562590878212511\\
	52.92	0.0547002086365284\\
	53.115	0.0531844672806332\\
	53.31	0.0517106716122872\\
	53.505	0.0502776623919693\\
	53.7	0.0488843123749942\\
	53.895	0.0475295254297006\\
	54.09	0.0462122356798408\\
	54.285	0.0449314066705437\\
	54.48	0.0436860305573539\\
	54.675	0.04247512731745\\
	54.87	0.0412977439827232\\
	55.065	0.0401529538938281\\
	55.26	0.0390398559748925\\
	55.455	0.0379575740281306\\
	55.65	0.0369052560478902\\
	55.845	0.0358820735535834\\
	56.04	0.0348872209410176\\
	56.235	0.0339199148515527\\
	56.43	0.0329793935586278\\
	56.625	0.0320649163712478\\
	56.82	0.0311757630537862\\
	57.015	0.0303112332618791\\
	57.21	0.0294706459937878\\
	57.405	0.0286533390569007\\
	57.6	0.0278586685489076\\
	57.795	0.0270860083533074\\
	57.99	0.0263347496487665\\
	58.185	0.0256043004320087\\
	58.38	0.0248940850538841\\
	58.575	0.0242035437681486\\
	58.77	0.023532132292746\\
	58.965	0.0228793213831379\\
	59.16	0.0222445964173967\\
	59.355	0.0216274569927292\\
	59.55	0.0210274165331357\\
	59.745	0.0204440019078598\\
	59.94	0.0198767530603529\\
	60.135	0.0193252226474894\\
	60.33	0.018788975688691\\
	60.525	0.0182675892247462\\
	60.72	0.0177606519860122\\
	60.915	0.0172677640698017\\
	61.11	0.0167885366265955\\
	61.305	0.0163225915549797\\
	61.5	0.0158695612049373\\
	61.695	0.0154290880893383\\
	61.89	0.0150008246033929\\
	62.085	0.0145844327518217\\
	62.28	0.0141795838835624\\
	62.475	0.0137859584337714\\
	62.67	0.0134032456729726\\
	62.865	0.0130311434630793\\
	63.06	0.0126693580201833\\
	63.255	0.0123176036838648\\
	63.45	0.0119756026928594\\
	63.645	0.0116430849669306\\
	63.84	0.0113197878947414\\
	64.035	0.0110054561275846\\
	64.23	0.0106998413787937\\
	64.425	0.0104027022287025\\
	64.62	0.0101138039349654\\
	64.815	0.00983291824812359\\
	65.01	0.00955982323224718\\
	65.205	0.0092943030905458\\
	65.4	0.00903614799575922\\
	65.595	0.0087851539252503\\
	65.79	0.00854112250065148\\
	65.985	0.00830386083190727\\
	66.18	0.00807318136565102\\
	66.375	0.00784890173774615\\
	66.57	0.00763084462990574\\
	66.765	0.00741883763025794\\
	66.96	0.00721271309777731\\
	67.155	0.00701230803043478\\
	67.35	0.00681746393700251\\
	67.545	0.00662802671239811\\
	67.74	0.00644384651645082\\
	67.935	0.00626477765603614\\
	68.13	0.00609067847044968\\
	68.325	0.0059214112199505\\
	68.52	0.00575684197737608\\
	68.715	0.00559684052276143\\
	68.91	0.00544128024084772\\
	69.105	0.00529003802144038\\
	69.3	0.00514299416250333\\
	69.495	0.00500003227593849\\
	69.69	0.00486103919596205\\
	69.885	0.0047259048900075\\
	70.08	0.00459452237209979\\
	70.275	0.00446678761860653\\
	70.47	0.00434259948632918\\
	70.665	0.00422185963284885\\
	70.86	0.00410447243907307\\
	71.055	0.00399034493392128\\
	71.25	0.00387938672109375\\
	71.445	0.00377150990785921\\
	71.64	0.00366662903580896\\
	71.835	0.00356466101353101\\
	72.03	0.00346552505113142\\
	72.225	0.00336914259657687\\
	72.42	0.00327543727378795\\
	72.615	0.00318433482244665\\
	72.81	0.00309576303946278\\
	73.005	0.00300965172206293\\
	73.2	0.00292593261244773\\
	73.395	0.00284453934397811\\
	73.59	0.0027654073888541\\
	73.785	0.00268847400722979\\
	73.98	0.00261367819774433\\
	74.175	0.0025409606494121\\
	74.37	0.00247026369485021\\
	74.565	0.00240153126478862\\
	74.76	0.00233470884384834\\
	74.955	0.00226974342753404\\
	75.15	0.00220658348041802\\
	75.345	0.00214517889548154\\
	75.54	0.0020854809545774\\
	75.735	0.0020274422899877\\
	75.93	0.0019710168470414\\
	76.125	0.00191615984777025\\
	76.32	0.00186282775556312\\
	76.515	0.00181097824080383\\
	76.71	0.00176057014745465\\
	76.905	0.00171156346056515\\
	77.1	0.00166391927468072\\
	77.295	0.00161759976312268\\
	77.49	0.00157256814811967\\
	77.685	0.00152878867176226\\
	77.88	0.00148622656776594\\
	78.075	0.00144484803400851\\
	78.27	0.0014046202058326\\
	78.465	0.00136551113008398\\
	78.66	0.0013274897398675\\
	78.855	0.00129052583000362\\
	79.05	0.00125459003316109\\
	79.245	0.00121965379665306\\
	79.44	0.0011856893598713\\
	79.635	0.00115266973234865\\
	79.83	0.0011205686724255\\
	80.025	0.00108936066650815\\
	80.22	0.00105902090889984\\
	80.415	0.00102952528219222\\
	80.61	0.0010008503381959\\
	80.805	0.000972973279401636\\
	81	0.000945871940954223\\
	81.195	0.000919524773123154\\
	81.39	0.000893910824261396\\
	81.585	0.000869009724233568\\
	81.78	0.000844801668304097\\
	81.975	0.000821267401470393\\
	82.17	0.000798388203231531\\
	82.365	0.00077614587277588\\
	82.56	0.000754522714581086\\
	82.755	0.000733501524412438\\
	82.95	0.000713065575707372\\
	83.145	0.000693198606338975\\
	83.34	0.000673884805744892\\
	83.535	0.000655108802412855\\
	83.73	0.000636855651712727\\
	83.925	0.000619110824066077\\
	84.12	0.000601860193442904\\
	84.315	0.000585090026177076\\
	84.51	0.000568786970091549\\
	84.705	0.000552938043925336\\
	84.9	0.000537530627052833\\
	85.095	0.000522552449487916\\
	85.29	0.000507991582166072\\
	85.485	0.000493836427494009\\
	85.68	0.000480075710162909\\
	85.875	0.000466698468215342\\
	86.07	0.000453694044359916\\
	86.265	0.000441052077526638\\
	86.46	0.000428762494656739\\
	86.655	0.000416815502719662\\
	86.85	0.000405201580951337\\
	87.045	0.000393911473308476\\
	87.24	0.000382936181130716\\
	87.435	0.000372266956007643\\
	87.63	0.000361895292842773\\
	87.825	0.000351812923110365\\
	88.02	0.000342011808298838\\
	88.215	0.000332484133536693\\
	88.41	0.000323222301394827\\
	88.605	0.000314218925860839\\
	88.8	0.000305466826480992\\
	88.995	0.00029695902266421\\
	89.19	0.00028868872814459\\
	89.385	0.000280649345597318\\
	89.58	0.000272834461404688\\
	89.775	0.000265237840566513\\
	89.97	0.000257853421752853\\
	90.165	0.000250675312493607\\
	90.36	0.000243697784501809\\
	90.555	0.0002369152691272\\
	90.75	0.000230322352935723\\
	90.945	0.00022391377341222\\
	91.14	0.000217684414782327\\
	91.335	0.000211629303951043\\
	91.53	0.000205743606553514\\
	91.725	0.000200022623116424\\
	91.92	0.00019446178532577\\
	92.115	0.00018905665239855\\
	92.31	0.000183802907555721\\
	92.505	0.000178696354593036\\
	92.7	0.000173732914547645\\
	92.895	0.000168908622457372\\
	93.09	0.000164219624210676\\
	93.285	0.000159662173483868\\
	93.48	0.000155232628764331\\
	93.675	0.000150927450456359\\
	93.87	0.00014674319806805\\
	94.065	0.000142676527476612\\
	94.26	0.000138724188269966\\
	94.455	0.000134883021162945\\
	94.65	0.000131149955485301\\
	94.845	0.000127522006740354\\
	95.04	0.000123996274231756\\
	95.235	0.000120569938756732\\
	95.43	0.000117240260363912\\
	95.625	0.000114004576174221\\
	95.82	0.000110860298262519\\
	96.015	0.000107804911599006\\
	96.21	0.000104835972048402\\
	96.405	0.000101951104425138\\
	96.6	9.91480006035627e-05\\
	96.795	9.64244176810996e-05\\
	96.99	9.37781761932952e-05\\
	97.185	9.12071583790904e-05\\
	97.38	8.87093064952538e-05\\
	97.575	8.62826211781421e-05\\
	97.77	8.39251598520403e-05\\
	97.965	8.16350351825383e-05\\
	98.16	7.9410413573575e-05\\
	98.355	7.7249513707396e-05\\
	98.55	7.51506051257627e-05\\
	98.745	7.31120068517746e-05\\
	98.94	7.1132086050727e-05\\
	99.135	6.9209256729426e-05\\
	99.33	6.73419784725209e-05\\
	99.525	6.5528755215126e-05\\
	99.72	6.3768134050593e-05\\
	99.915	6.20587040726319e-05\\
	100.11	6.03990952507371e-05\\
};
\addlegendentry{Suburban, $\mathrm{h}$ = $300\,\mathrm{m}$};

\addplot [color=mycolor2,dashed,line width=1.0pt]
table[row sep=crcr]{%
	0	33.9078745363894\\
	0.2	32.8735408920539\\
	0.4	31.8706450692361\\
	0.6	30.8982350211038\\
	0.8	29.9553874258268\\
	1	29.0412068231373\\
	1.2	28.1548247767202\\
	1.4	27.2953990617114\\
	1.6	26.4621128765127\\
	1.8	25.6541740782349\\
	2	24.8708144410347\\
	2.2	24.1112889366875\\
	2.4	23.3748750367039\\
	2.6	22.6608720353765\\
	2.8	21.9686003931054\\
	3	21.297401099418\\
	3.2	20.6466350550881\\
	3.4	20.0156824727665\\
	3.6	19.4039422956105\\
	3.8	18.8108316333206\\
	4	18.2357852151226\\
	4.2	17.6782548591366\\
	4.4	17.1377089576792\\
	4.6	16.613631978005\\
	4.8	16.1055239780298\\
	5	15.6129001365935\\
	5.2	15.1352902978144\\
	5.4	14.6722385291335\\
	5.6	14.2233026926133\\
	5.8	13.7880540291235\\
	6	13.3660767550052\\
	6.2	12.9569676708511\\
	6.4	12.5603357820383\\
	6.6	12.1758019306593\\
	6.8	11.8029984385099\\
	7	11.4415687608119\\
	7.2	11.0911671503299\\
	7.4	10.7514583315979\\
	7.6	10.4221171849231\\
	7.8	10.1028284399017\\
	8	9.7932863781438\\
	8.2	9.49319454493485\\
	8.4	9.2022654695758\\
	8.6	8.92022039412593\\
	8.8	8.6467890103113\\
	9	8.38170920434491\\
	9.2	8.1247268094263\\
	9.4	7.87559536568587\\
	9.6	7.63407588735746\\
	9.8	7.39993663695265\\
	10	7.17295290624061\\
	10.2	6.95290680381381\\
	10.4	6.73958704905437\\
	10.6	6.53278877230324\\
	10.8	6.33231332104576\\
	11	6.13796807193852\\
	11.2	5.94956624849386\\
	11.4	5.76692674426069\\
	11.6	5.58987395132921\\
	11.8	5.41823759400685\\
	12	5.25185256750352\\
	12.2	5.09055878148128\\
	12.4	4.93420100831831\\
	12.6	4.78262873594825\\
	12.8	4.63569602513569\\
	13	4.49326137105617\\
	13.2	4.35518756905078\\
	13.4	4.2213415844279\\
	13.6	4.09159442619564\\
	13.8	3.96582102459919\\
	14	3.84390011235808\\
	14.2	3.72571410948238\\
	14.4	3.61114901156856\\
	14.6	3.50009428146463\\
	14.8	3.39244274420669\\
	15	3.28809048512665\\
	15.2	3.18693675103705\\
	15.4	3.08888385439827\\
	15.6	2.99383708038225\\
	15.8	2.90170459674061\\
	16	2.81239736639717\\
	16.2	2.725829062681\\
	16.4	2.64191598711913\\
	16.6	2.56057698971554\\
	16.8	2.48173339163696\\
	17	2.40530891023825\\
	17.2	2.33122958635158\\
	17.4	2.25942371377526\\
	17.6	2.18982177089411\\
	17.8	2.12235635436721\\
	18	2.05696211482187\\
	18.2	1.99357569449155\\
	18.4	1.93213566674148\\
	18.6	1.87258247742212\\
	18.8	1.81485838799882\\
	19	1.75890742040098\\
	19.2	1.70467530354137\\
	19.4	1.65210942145313\\
	19.6	1.60115876299747\\
	19.8	1.55177387309324\\
	20	1.50390680542409\\
	20.2	1.4575110765766\\
	20.4	1.41254162156827\\
	20.6	1.36895475072173\\
	20.8	1.32670810784584\\
	21	1.28576062968356\\
	21.2	1.2460725065881\\
	21.4	1.20760514439152\\
	21.6	1.17032112742792\\
	21.8	1.13418418267815\\
	22	1.099159145001\\
	22.2	1.06521192341875\\
	22.4	1.03230946842434\\
	22.6	1.00041974028082\\
	22.8	0.969511678281293\\
	23	0.939555170941628\\
	23.2	0.910521027097569\\
	23.4	0.882380947878024\\
	23.6	0.855107499529571\\
	23.8	0.828674087064554\\
	24	0.803054928710074\\
	24.2	0.778225031131493\\
	24.4	0.754160165408672\\
	24.6	0.730836843741171\\
	24.8	0.708232296860887\\
	25	0.686324452130555\\
	25.2	0.665091912307508\\
	25.4	0.644513934952053\\
	25.6	0.624570412461826\\
	25.8	0.60524185271232\\
	26	0.586509360285823\\
	26.2	0.56835461827076\\
	26.4	0.550759870613906\\
	26.6	0.533707905009431\\
	26.8	0.517182036307502\\
	27	0.501166090427919\\
	27.2	0.485644388762237\\
	27.4	0.470601733050662\\
	27.6	0.456023390718551\\
	27.8	0.441895080659083\\
	28	0.428202959448312\\
	28.2	0.414933607979654\\
	28.4	0.402074018504968\\
	28.6	0.389611582069937\\
	28.8	0.377534076331936\\
	29	0.365829653748577\\
	29.2	0.354486830125904\\
	29.4	0.343494473515015\\
	29.6	0.332841793447008\\
	29.8	0.322518330495432\\
	30	0.31251394615695\\
	30.2	0.302818813039872\\
	30.4	0.293423405351769\\
	30.6	0.284318489676795\\
	30.8	0.275495116034\\
	31	0.266944609208169\\
	31.2	0.258658560344762\\
	31.4	0.250628818801127\\
	31.6	0.242847484246013\\
	31.8	0.235306899\\
	32	0.227999640609405\\
	32.2	0.220918514646728\\
	32.4	0.214056547730497\\
	32.6	0.207406980758198\\
	32.8	0.200963262345407\\
	33	0.194719042465298\\
	33.2	0.188668166282017\\
	33.4	0.182804668172361\\
	33.6	0.177122765929804\\
	33.8	0.171616855145461\\
	34	0.166281503760614\\
	34.2	0.161111446785419\\
	34.4	0.156101581179004\\
	34.6	0.151246960885764\\
	34.8	0.146542792023344\\
	35	0.141984428217533\\
	35.2	0.137567366079691\\
	35.4	0.133287240822288\\
	35.6	0.129139822008467\\
	35.8	0.125121009431402\\
	36	0.121226829119662\\
	36.2	0.117453429464611\\
	36.4	0.113797077466181\\
	36.6	0.110254155093467\\
	36.8	0.106821155756484\\
	37	0.103494680885954\\
	37.2	0.100271436617535\\
	37.4	0.0971482305775809\\
	37.6	0.0941219687671431\\
	37.8	0.0911896525413203\\
	38	0.088348375681026\\
	38.2	0.0855953215543691\\
	38.4	0.0829277603648516\\
	38.6	0.0803430464838489\\
	38.8	0.0778386158646912\\
	39	0.0754119835359315\\
	39.2	0.0730607411713596\\
	39.4	0.0707825547344012\\
	39.6	0.0685751621946779\\
	39.8	0.0664363713144691\\
	40	0.0643640575030265\\
	40.2	0.0623561617365521\\
	40.4	0.0604106885419599\\
	40.6	0.0585257040423781\\
	40.8	0.0566993340625643\\
	41	0.0549297622923858\\
	41.2	0.0532152285065754\\
	41.4	0.0515540268390773\\
	41.6	0.0499445041102912\\
	41.8	0.0483850582056021\\
	42	0.0468741365036402\\
	42.2	0.0454102343527449\\
	42.4	0.0439918935941447\\
	42.6	0.0426177011304682\\
	42.8	0.0412862875381271\\
	43	0.0399963257223331\\
	43.2	0.0387465296133319\\
	43.4	0.0375356529026938\\
	43.6	0.0363624878183578\\
	43.8	0.0352258639372993\\
	44	0.0341246470346491\\
	44.2	0.0330577379681306\\
	44.4	0.032024071596777\\
	44.6	0.0310226157328379\\
	44.8	0.0300523701258848\\
	45	0.0291123654781256\\
	45.2	0.0282016624899677\\
	45.4	0.0273193509348985\\
	45.6	0.0264645487628102\\
	45.8	0.0256364012308618\\
	46	0.0248340800610755\\
	46.2	0.0240567826238082\\
	46.4	0.0233037311463394\\
	46.6	0.0225741719457887\\
	46.8	0.0218673746856092\\
	47	0.021182631654968\\
	47.2	0.0205192570702729\\
	47.4	0.019876586398192\\
	47.6	0.0192539756994965\\
	47.8	0.0186508009930954\\
	48	0.0180664576396362\\
	48.2	0.0175003597440783\\
	48.4	0.0169519395766486\\
	48.6	0.0164206470116287\\
	48.8	0.0159059489834092\\
	49	0.0154073289593014\\
	49.2	0.0149242864285757\\
	49.4	0.014456336407237\\
	49.6	0.0140030089580545\\
	49.8	0.0135638487253687\\
	50	0.0131384144842441\\
	50.2	0.0127262787034928\\
	50.4	0.0123270271221806\\
	50.6	0.0119402583391715\\
	50.8	0.0115655834153282\\
	51	0.0112026254879732\\
	51.2	0.0108510193972366\\
	51.4	0.0105104113239189\\
	51.6	0.0101804584385263\\
	51.8	0.00986082856112439\\
	52	0.00955119983168454\\
	52.2	0.00925126039059928\\
	52.4	0.00896070806904896\\
	52.6	0.00867925008892839\\
	52.8	0.0084066027720232\\
	53	0.00814249125817108\\
	53.2	0.0078866492321114\\
	53.4	0.00763881865877343\\
	53.6	0.00739874952673125\\
	53.8	0.00716619959958151\\
	54	0.00694093417499788\\
	54.2	0.00672272585122296\\
	54.4	0.00651135430077686\\
	54.6	0.00630660605114955\\
	54.8	0.00610827427227277\\
	55	0.00591615857055401\\
	55.2	0.00573006478927747\\
	55.4	0.00554980481516994\\
	55.6	0.00537519639094791\\
	55.8	0.00520606293365419\\
	56	0.00504223335861584\\
	56.2	0.00488354190883883\\
	56.4	0.00472982798968178\\
	56.6	0.00458093600863892\\
	56.8	0.00443671522008008\\
	57	0.00429701957479232\\
	57.2	0.00416170757417442\\
	57.4	0.00403064212894401\\
	57.6	0.00390369042221449\\
	57.8	0.00378072377681016\\
	58	0.00366161752668643\\
	58.2	0.00354625089233137\\
	58.4	0.00343450686002143\\
	58.6	0.0033262720648182\\
	58.8	0.00322143667718484\\
	59	0.00311989429311533\\
	59.2	0.00302154182766578\\
	59.4	0.00292627941178244\\
	59.6	0.00283401029232695\\
	59.8	0.00274464073519646\\
	60	0.00265807993144843\\
	60.2	0.00257423990633092\\
	60.4	0.00249303543113449\\
	60.6	0.0024143839377745\\
	60.8	0.00233820543602188\\
	61	0.00226442243329934\\
	61.2	0.00219295985696454\\
	61.4	0.00212374497900229\\
	61.6	0.00205670734305314\\
	61.8	0.00199177869370382\\
	62	0.00192889290797218\\
	62.2	0.00186798592891673\\
	62.4	0.00180899570130587\\
	62.6	0.00175186210928414\\
	62.8	0.00169652691597086\\
	63	0.00164293370493602\\
	63.2	0.00159102782348984\\
	63.4	0.00154075632773503\\
	63.6	0.00149206792932349\\
	63.8	0.00144491294386677\\
	64	0.00139924324094841\\
	64.2	0.00135501219568896\\
	64.4	0.00131217464181476\\
	64.6	0.00127068682618508\\
	64.8	0.0012305063647318\\
	65	0.00119159219976798\\
	65.2	0.0011539045586233\\
	65.4	0.00111740491356432\\
	65.6	0.00108205594296151\\
	65.8	0.0010478214936621\\
	66	0.00101466654453396\\
	66.2	0.000982557171141876\\
	66.4	0.000951460511523077\\
	66.6	0.000921344733026232\\
	66.8	0.000892179000182607\\
	67	0.000863933443576214\\
	67.2	0.000836579129682274\\
	67.4	0.000810088031644453\\
	67.6	0.000784433000960937\\
	67.8	0.000759587740052022\\
	68	0.000735526775681255\\
	68.2	0.000712225433204031\\
	68.4	0.0006896598116176\\
	68.6	0.000667806759388197\\
	68.8	0.000646643851030413\\
	69	0.000626149364416429\\
	69.2	0.000606302258791351\\
	69.4	0.000587082153473896\\
	69.6	0.000568469307220049\\
	69.8	0.000550444598229986\\
	70	0.000532989504777949\\
	70.2	0.000516086086445346\\
	70.4	0.000499716965939342\\
	70.6	0.000483865311477481\\
	70.8	0.000468514819721968\\
	71	0.000453649699245612\\
	71.2	0.000439254654513593\\
	71.4	0.000425314870364378\\
	71.6	0.000411815996975011\\
	71.8	0.000398744135294965\\
	72	0.000386085822934617\\
	72.2	0.000373828020493894\\
	72.4	0.000361958098317374\\
	72.6	0.000350463823662866\\
	72.8	0.000339333348270155\\
	73	0.000328555196318111\\
	73.2	0.00031811825275732\\
	73.4	0.000308011752007251\\
	73.6	0.000298225267006122\\
	73.8	0.000288748698602796\\
	74	0.000279572265279897\\
	74.2	0.000270686493197943\\
	74.4	0.000262082206550376\\
	74.6	0.000253750518220011\\
	74.8	0.000245682820727254\\
	75	0.00023787077746131\\
	75.2	0.00023030631418531\\
	75.4	0.000222981610806933\\
	75.6	0.000215889093406364\\
	75.8	0.000209021426513234\\
	76	0.000202371505625305\\
	76.2	0.00019593244996082\\
	76.4	0.000189697595437661\\
	76.6	0.000183660487871958\\
	76.8	0.000177814876389538\\
	77	0.00017215470704341\\
	77.2	0.000166674116630917\\
	77.4	0.000161367426704422\\
	77.6	0.000156229137769291\\
	77.8	0.000151253923663542\\
	78	0.000146436626113389\\
	78.2	0.000141772249459208\\
	78.4	0.000137255955546564\\
	78.6	0.000132883058777305\\
	78.8	0.000128649021315482\\
	79	0.00012454944844356\\
	79.2	0.000120580084063925\\
	79.4	0.000116736806341413\\
	79.6	0.000113015623482277\\
	79.8	0.000109412669645424\\
	80	0.000105924200981816\\
	80.2	0.000102546591797879\\
	80.4	9.92763308392868e-05\\
	80.6	9.61100176911169e-05\\
	80.8	9.30443592909293e-05\\
	81	9.00761665511302e-05\\
	81.2	8.72023510872781e-05\\
	81.4	8.44199220489181e-05\\
	81.6	8.17259830499149e-05\\
	81.8	7.91177291949448e-05\\
	82	7.65924441993909e-05\\
	82.2	7.41474975994892e-05\\
	82.4	7.17803420500907e-05\\
	82.6	6.94885107071791e-05\\
	82.8	6.72696146925161e-05\\
	83	6.51213406379469e-05\\
	83.2	6.3041448306684e-05\\
	83.4	6.10277682893706e-05\\
	83.6	5.90781997723971e-05\\
	83.8	5.71907083763639e-05\\
	84	5.53633240623809e-05\\
	84.2	5.35941391041656e-05\\
	84.4	5.18813061237997e-05\\
	84.6	5.02230361892413e-05\\
	84.8	4.86175969715686e-05\\
	85	4.70633109601588e-05\\
	85.2	4.55585537339516e-05\\
	85.4	4.41017522870284e-05\\
	85.6	4.26913834068671e-05\\
	85.8	4.13259721035165e-05\\
	86	4.00040900882362e-05\\
	86.2	3.87243542999055e-05\\
	86.4	3.74854254778256e-05\\
	86.6	3.62860067793734e-05\\
	86.8	3.51248424411626e-05\\
	87	3.40007164823121e-05\\
	87.2	3.29124514485195e-05\\
	87.4	3.18589071956452e-05\\
	87.6	3.08389797115919e-05\\
	87.8	2.98515999752469e-05\\
	88	2.88957328513568e-05\\
	88.2	2.79703760201929e-05\\
	88.4	2.70745589409012e-05\\
	88.6	2.62073418475169e-05\\
	88.8	2.53678147765739e-05\\
	89	2.45550966253718e-05\\
	89.2	2.37683342398717e-05\\
	89.4	2.30067015313605e-05\\
	89.6	2.2269398620925e-05\\
	89.8	2.15556510108941e-05\\
	90	2.08647087823997e-05\\
	90.2	2.01958458182157e-05\\
	90.4	1.95483590501122e-05\\
	90.6	1.89215677299275e-05\\
	90.8	1.83148127236322e-05\\
	91	1.77274558276503e-05\\
	91.2	1.71588791067515e-05\\
	91.4	1.66084842528199e-05\\
	91.6	1.60756919638636e-05\\
	91.8	1.55599413426035e-05\\
	92	1.50606893140636e-05\\
	92.2	1.457741006152e-05\\
	92.4	1.41095944802723e-05\\
	92.6	1.36567496486502e-05\\
	92.8	1.32183983157288e-05\\
	93	1.27940784052215e-05\\
	93.2	1.23833425350386e-05\\
	93.4	1.19857575520319e-05\\
	93.6	1.16009040814291e-05\\
	93.8	1.12283760905143e-05\\
	94	1.08677804660955e-05\\
	94.2	1.05187366053315e-05\\
	94.4	1.01808760194895e-05\\
	94.6	9.85384195024397e-06\\
	94.8	9.53728899809748e-06\\
	95	9.23088276257099e-06\\
	95.2	8.93429949376871e-06\\
	95.4	8.64722575497258e-06\\
	95.6	8.36935809592071e-06\\
	95.8	8.10040273642437e-06\\
	96	7.84007526001088e-06\\
	96.2	7.58810031726445e-06\\
	96.4	7.34421133857122e-06\\
	96.6	7.10815025596435e-06\\
	96.8	6.87966723378917e-06\\
	97	6.6585204079066e-06\\
	97.2	6.44447563317167e-06\\
	97.4	6.23730623891936e-06\\
	97.6	6.03679279221557e-06\\
	97.8	5.84272286862084e-06\\
	98	5.6548908302364e-06\\
	98.2	5.47309761080192e-06\\
	98.4	5.29715050762187e-06\\
	98.6	5.12686298011051e-06\\
	98.8	4.96205445474108e-06\\
	99	4.80255013620779e-06\\
	99.2	4.64818082459427e-06\\
	99.4	4.49878273837128e-06\\
	99.6	4.35419734303176e-06\\
	99.8	4.21427118519295e-06\\
	100	4.07885573199192e-06\\
};
\addlegendentry{Suburban, $\mathrm{h}$ = $1000\,\mathrm{m}$};

\end{axis}
\end{tikzpicture}%

==> figures/WCL1038_fig3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%

\pgfplotsset{every tick label/.append style={font=\small}}%

\pgfplotsset{every axis/.append style={
	%scaled y ticks = false, 
	scaled x ticks = false,
	%y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, %int detect,1000 sep={},precision=3},
	x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, int detect,1000 sep={},precision=3},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	tick scale binop=\times
}
}

\begin{tikzpicture}

\begin{axis}[%
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=4cm,
at={(0.838in,0.455in)},
scale only axis,
xmin=100,
xmax=2500,
xtick={100,500,1000,1500,2000},
xlabel={$h$ [m]},
xmajorgrids,
ymin=0,
ymax=300,
ylabel={Average localization error [m]},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,line width=1.0pt]
  table[row sep=crcr]{%
100	868.785561708071\\
102.4	861.99859416023\\
104.8	855.211674743689\\
107.2	848.424903296332\\
109.6	841.638434424319\\
112	834.852474653845\\
114.4	828.067279609161\\
116.8	821.283151323766\\
119.2	814.500435535008\\
121.6	807.719519119054\\
124	800.940827574672\\
126.4	794.164822563856\\
128.8	787.391999579776\\
131.2	780.622885627146\\
133.6	773.858037025273\\
136	767.098037265201\\
138.4	760.343494926393\\
140.8	753.595041700357\\
143.2	746.853330441981\\
145.6	740.119033322847\\
148	733.392840039775\\
150.4	726.67545608221\\
152.8	719.967601087992\\
155.2	713.270007237155\\
157.6	706.583417729199\\
160	699.908585314439\\
162.4	693.246270882531\\
164.8	686.597242121716\\
167.2	679.962272223245\\
169.6	673.342138652669\\
172	666.737621972603\\
174.4	660.14950471971\\
176.8	653.578570336167\\
179.2	647.025602151713\\
181.6	640.491382416354\\
184	633.97669138147\\
186.4	627.482306430845\\
188.8	621.009001253186\\
191.2	614.557545066082\\
193.6	608.12870187806\\
196	601.723229794424\\
198.4	595.341880368454\\
200.8	588.985397982252\\
203.2	582.654519278933\\
205.6	576.349972620896\\
208	570.072477587964\\
210.4	563.822744515409\\
212.8	557.601474051688\\
215.2	551.40935676566\\
217.6	545.247072770026\\
220	539.115291380255\\
222.4	533.014670807746\\
224.8	526.945857864303\\
227.2	520.90948771345\\
229.6	514.906183629434\\
232	508.936556787\\
234.4	503.001206081178\\
236.8	497.100717949162\\
239.2	491.235666237487\\
241.6	485.406612069198\\
244	479.614103737248\\
246.4	473.858676622594\\
248.8	468.14085310967\\
251.2	462.461142542009\\
253.6	456.820041173022\\
256	451.218032137354\\
258.4	445.655585443763\\
260.8	440.133157960077\\
263.2	434.651193433624\\
265.6	429.210122503085\\
268	423.810362726569\\
270.4	418.452318626692\\
272.8	413.136381723901\\
275.2	407.862930601469\\
277.6	402.632330957316\\
280	397.444935669912\\
282.4	392.301084876231\\
284.8	387.201106035436\\
287.2	382.145314019921\\
289.6	377.134011191155\\
292	372.167487485376\\
294.4	367.246020508472\\
296.8	362.369875614012\\
299.2	357.53930600577\\
301.6	352.754552822153\\
304	348.015845228003\\
306.4	343.323400512789\\
308.8	338.677424171013\\
311.2	334.078110002139\\
313.6	329.52564019311\\
316	325.020185404593\\
318.4	320.561904861281\\
320.8	316.150946424074\\
323.2	311.787446679222\\
325.6	307.47153100817\\
328	303.203313660465\\
330.4	298.982897829236\\
332.8	294.810375706419\\
335.2	290.685828555448\\
337.6	286.609326761849\\
340	282.580929888088\\
342.4	278.600686728378\\
344.8	274.668635344367\\
347.2	270.784803116672\\
349.6	266.949206775529\\
352	263.161852433761\\
354.4	259.422735621629\\
356.8	255.731841302572\\
359.2	252.089143904313\\
361.6	248.494607331214\\
364	244.948184979482\\
366.4	241.449819754737\\
368.8	237.999444072932\\
371.2	234.596979877812\\
373.6	231.242338641472\\
376	227.935421369978\\
378.4	224.676118614952\\
380.8	221.464310469406\\
383.2	218.299866584247\\
385.6	215.182646170887\\
388	212.112498013108\\
390.4	209.089260486847\\
392.8	206.112761569658\\
395.2	203.182818873985\\
397.6	200.299239670254\\
400	197.461820923103\\
402.4	194.670349338698\\
404.8	191.924601405111\\
407.2	189.224343459388\\
409.6	186.569331748606\\
412	183.959312506858\\
414.4	181.394022049615\\
416.8	178.873186868731\\
419.2	176.396523763177\\
421.6	173.963739975346\\
424	171.574533355791\\
426.4	169.228592554795\\
428.8	166.925597221085\\
431.2	164.665218233603\\
433.6	162.447117933484\\
436	160.270950368977\\
438.4	158.136361547266\\
440.8	156.042989674343\\
443.2	153.990465405036\\
445.6	151.978412076866\\
448	150.006445942555\\
450.4	148.074176401573\\
452.8	146.181206217304\\
455.2	144.327131746319\\
457.6	142.511543156976\\
460	140.7340246558\\
462.4	138.994154722538\\
464.8	137.291506344681\\
467.2	135.625647270423\\
469.6	133.9961402627\\
472	132.402543365622\\
474.4	130.84441018247\\
476.8	129.321290156346\\
479.2	127.832728866897\\
481.6	126.378268328967\\
484	124.957447301332\\
486.4	123.569801602791\\
488.8	122.21486442798\\
491.2	120.892166672052\\
493.6	119.601237253063\\
496	118.341603437478\\
498.4	117.112791165967\\
500.8	115.914325377702\\
503.2	114.74573033561\\
505.6	113.60652994845\\
508	112.496248092433\\
510.4	111.414408929129\\
512.8	110.360537220647\\
515.2	109.334158639273\\
517.6	108.334800072036\\
520	107.361989918945\\
522.4	106.415258382312\\
524.8	105.494137749368\\
527.2	104.598162661018\\
529.6	103.726870372463\\
532	102.879801000663\\
534.4	102.056497755724\\
536.8	101.256507163183\\
539.2	100.479379266036\\
541.6	99.7246678179623\\
544	98.9919304605343\\
546.4	98.2807288854309\\
548.8	97.5906289904494\\
551.2	96.9212010153361\\
553.6	96.2720196736117\\
556	95.6426642711713\\
558.4	95.0327188130638\\
560.8	94.4417721071201\\
563.2	93.8694178510861\\
565.6	93.3152547182136\\
568	92.778886432832\\
570.4	92.259921835744\\
572.8	91.7579749502556\\
575.2	91.2726650319207\\
577.6	90.8036166196212\\
580	90.3504595774743\\
582.4	89.9128291273626\\
584.8	89.4903658834485\\
587.2	89.0827158710066\\
589.6	88.6895305475164\\
592	88.3104668152788\\
594.4	87.9451870256326\\
596.8	87.5933589862876\\
599.2	87.2546559540803\\
601.6	86.9287566307948\\
604	86.6153451520298\\
606.4	86.3141110689446\\
608.8	86.0247493340884\\
611.2	85.746960274021\\
613.6	85.4804495666509\\
616	85.2249282124971\\
618.4	84.9801125007317\\
620.8	84.7457239807675\\
623.2	84.5214894222512\\
625.6	84.3071407814957\\
628	84.1024151636564\\
630.4	83.9070547812752\\
632.8	83.7208069196143\\
635.2	83.5434238922636\\
637.6	83.3746630038594\\
640	83.2142865096147\\
642.4	83.0620615720098\\
644.8	82.9177602243484\\
647.2	82.7811593250882\\
649.6	82.6520405188671\\
652	82.5301901944601\\
654.4	82.4153994393958\\
656.8	82.3074640008817\\
659.2	82.2061842371392\\
661.6	82.1113650751361\\
664	82.0228159645537\\
666.4	81.9403508285111\\
668.8	81.8637880202242\\
671.2	81.7929502705506\\
673.6	81.7276646415851\\
676	81.6677624769896\\
678.4	81.613079349495\\
680.8	81.5634550141771\\
683.2	81.5187333535489\\
685.6	81.4787623284026\\
688	81.4433939259964\\
690.4	81.4124841055581\\
692.8	81.3858927494186\\
695.2	81.3634836063832\\
697.6	81.3451242405805\\
700	81.3306859777423\\
702.4	81.3200438490809\\
704.8	81.3130765403647\\
707.2	81.3096663340256\\
709.6	81.3096990565343\\
712	81.3130640237564\\
714.4	81.3196539845589\\
716.8	81.3293650697065\\
719.2	81.3420967349533\\
721.6	81.3577517094925\\
724	81.3762359430948\\
726.4	81.3974585519277\\
728.8	81.4213317695686\\
731.2	81.4477708926026\\
733.6	81.4766942310567\\
736	81.5080230572706\\
738.4	81.5416815530071\\
740.8	81.5775967606157\\
743.2	81.6156985285739\\
745.6	81.6559194605908\\
748	81.6981948624005\\
750.4	81.7424626862851\\
752.8	81.7886634785545\\
755.2	81.8367403212805\\
757.6	81.8866387768516\\
760	81.9383068300747\\
762.4	81.9916948279679\\
764.8	82.0467554220022\\
767.2	82.1034435051684\\
769.6	82.1617161514659\\
772	82.2215325531512\\
774.4	82.2828539560623\\
776.8	82.3456435971368\\
779.2	82.4098666374666\\
781.6	82.4754900976134\\
784	82.5424827911523\\
786.4	82.6108152566938\\
788.8	82.6804596919345\\
791.2	82.751389884255\\
793.6	82.8235811433239\\
796	82.8970102326065\\
798.4	82.9716552999715\\
800.8	83.047495810359\\
803.2	83.1245124761816\\
805.6	83.2026871899569\\
808	83.2820029567132\\
810.4	83.362443826548\\
812.8	83.443994829538\\
815.2	83.5266419098496\\
817.6	83.6103718624664\\
820	83.6951722707093\\
822.4	83.7810314448683\\
824.8	83.8679383635579\\
827.2	83.9558826156355\\
829.6	84.0448543450097\\
832	84.1348441971846\\
834.4	84.2258432678056\\
836.8	84.317843054144\\
839.2	84.410835408251\\
841.6	84.5048124931543\\
844	84.5997667412693\\
846.4	84.6956908152487\\
848.8	84.7925775716028\\
851.2	84.8904200264247\\
853.6	84.9892113237524\\
856	85.0889447061268\\
858.4	85.1896134873146\\
860.8	85.2912110271886\\
863.2	85.3937307084235\\
865.6	85.4971659149966\\
868	85.6015100122539\\
870.4	85.7067563284594\\
872.8	85.8128981375328\\
875.2	85.919928643089\\
877.6	86.0278409634319\\
880	86.1366281175827\\
882.4	86.2462830123171\\
884.8	86.3567984299106\\
887.2	86.4681670170358\\
889.6	86.5803812743481\\
892	86.693433547073\\
894.4	86.8073160166184\\
896.8	86.9220206928857\\
899.2	87.0375394079008\\
901.6	87.1538638101426\\
904	87.2709853599862\\
906.4	87.3888953262515\\
908.8	87.5075847834462\\
911.2	87.6270446103783\\
913.6	87.7472654894522\\
916	87.8682379070657\\
918.4	87.9899521550977\\
920.8	88.1123983330854\\
923.2	88.2355663517342\\
925.6	88.3594459371312\\
928	88.484026636056\\
930.4	88.6092978223785\\
932.8	88.7352487042016\\
935.2	88.8618683323503\\
937.6	88.9891456096635\\
940	89.117069301439\\
942.4	89.2456280470342\\
944.8	89.3748103723762\\
947.2	89.5046047037577\\
949.6	89.6349993825388\\
952	89.7659826809352\\
954.4	89.8975428187926\\
956.8	90.0296679811767\\
959.2	90.1623463368474\\
961.6	90.2955660574\\
964	90.4293153370432\\
966.4	90.5635824128257\\
968.8	90.6983555853318\\
971.2	90.8336232395247\\
973.6	90.9693738658584\\
976	91.1055960814027\\
978.4	91.2422786508427\\
980.8	91.3794105075824\\
983.2	91.5169807743078\\
985.6	91.6549787835262\\
988	91.793394097603\\
990.4	91.932216528155\\
992.8	92.0714361552235\\
995.2	92.2110433452172\\
997.6	92.3510287684153\\
1000	92.4913834153067\\
1002.4	92.6320986115877\\
1004.8	92.773166032363\\
1007.2	92.9145777142582\\
1009.6	93.0563260664747\\
1012	93.1984038799351\\
1014.4	93.3408043343919\\
1016.8	93.4835210042034\\
1019.2	93.6265478614326\\
1021.6	93.7698792775172\\
1024	93.9135100227117\\
1026.4	94.057435263332\\
1028.8	94.2016505576557\\
1031.2	94.3461518492666\\
1033.6	94.4909354592513\\
1036	94.6359980765944\\
1038.4	94.7813367469541\\
1040.8	94.926948860689\\
1043.2	95.0728321391784\\
1045.6	95.2189846207174\\
1048	95.3654046454788\\
1050.4	95.5120908397369\\
1052.8	95.6590421000615\\
1055.2	95.8062575767276\\
1057.6	95.9537366573603\\
1060	96.1014789504134\\
1062.4	96.2494842686648\\
1064.8	96.3977526132623\\
1067.2	96.5462841577982\\
1069.6	96.6950792331487\\
1072	96.8441383127917\\
1074.4	96.9934619987226\\
1076.8	97.1430510082662\\
1079.2	97.2929061614145\\
1081.6	97.4430283690749\\
1084	97.5934186220008\\
1086.4	97.7440779804183\\
1088.8	97.8950075644492\\
1091.2	98.0462085451117\\
1093.6	98.1976821360583\\
1096	98.3494295859253\\
1098.4	98.501452171301\\
1100.8	98.6537511903492\\
1103.2	98.8063279570057\\
1105.6	98.9591837958056\\
1108	99.112320037279\\
1110.4	99.265738013928\\
1112.8	99.4194390567423\\
1115.2	99.5734244922178\\
1117.6	99.7276956398398\\
1120	99.8822538099935\\
1122.4	100.03710030225\\
1124.8	100.192236403968\\
1127.2	100.347663389211\\
1129.6	100.503382517907\\
1132	100.659395035234\\
1134.4	100.815702171233\\
1136.8	100.972305140575\\
1139.2	101.129205142538\\
1141.6	101.286403361122\\
1144	101.443900965336\\
1146.4	101.601699109633\\
1148.8	101.759798934472\\
1151.2	101.918201567018\\
1153.6	102.076908121933\\
1156	102.235919702228\\
1158.4	102.39523740017\\
1160.8	102.554862298152\\
1163.2	102.714795469544\\
1165.6	102.875037979418\\
1168	103.035590885133\\
1170.4	103.196455236735\\
1172.8	103.357632077087\\
1175.2	103.519122441731\\
1177.6	103.680927358403\\
1180	103.843047846182\\
1182.4	104.005484914235\\
1184.8	104.1682395601\\
1187.2	104.331312767533\\
1189.6	104.49470550382\\
1192	104.658418716578\\
1194.4	104.822453330031\\
1196.8	104.986810240714\\
1199.2	105.151490312697\\
1201.6	105.316494372271\\
1204	105.481823202186\\
1206.4	105.647477535509\\
1208.8	105.813458049043\\
1211.2	105.979765356537\\
1213.6	106.146400001549\\
1216	106.313362450138\\
1218.4	106.480653083447\\
1220.8	106.648272190061\\
1223.2	106.816219958526\\
1225.6	106.984496469756\\
1228	107.153101689666\\
1230.4	107.322035462091\\
1232.8	107.491297501857\\
1235.2	107.660887388502\\
1237.6	107.830804560293\\
1240	108.001048308862\\
1242.4	108.171617774537\\
1244.8	108.342511942026\\
1247.2	108.513729636995\\
1249.6	108.685269522945\\
1252	108.857130098677\\
1254.4	109.029309696274\\
1256.8	109.20180647919\\
1259.2	109.374618440965\\
1261.6	109.547743403964\\
1264	109.721179018484\\
1266.4	109.894922762256\\
1268.8	110.068971940016\\
1271.2	110.243323683778\\
1273.6	110.417974953281\\
1276	110.592922537029\\
1278.4	110.768163053949\\
1280.8	110.94369295537\\
1283.2	111.119508527878\\
1285.6	111.295605896501\\
1288	111.471981028561\\
1290.4	111.648629738137\\
1292.8	111.82554769081\\
1295.2	112.002730409137\\
1297.6	112.180173278302\\
1300	112.357871552182\\
1302.4	112.535820359729\\
1304.8	112.714014711331\\
1307.2	112.892449505484\\
1309.6	113.071119535261\\
1312	113.250019494777\\
1314.4	113.429143985517\\
1316.8	113.608487522318\\
1319.2	113.788044539263\\
1321.6	113.967809395173\\
1324	114.147776378922\\
1326.4	114.327939714594\\
1328.8	114.508293566453\\
1331.2	114.688832044057\\
1333.6	114.869549207443\\
1336	115.050439072694\\
1338.4	115.231495618052\\
1340.8	115.412712790664\\
1343.2	115.594084514299\\
1345.6	115.775604698064\\
1348	115.957267246345\\
1350.4	116.139066070053\\
1352.8	116.320995099278\\
1355.2	116.503048297342\\
1357.6	116.685219676332\\
1360	116.867503314022\\
1362.4	117.049893372093\\
1364.8	117.232384115739\\
1367.2	117.414969934258\\
1369.6	117.597645362859\\
1372	117.780405105396\\
1374.4	117.963244057864\\
1376.8	118.146157333029\\
1379.2	118.329140285449\\
1381.6	118.512188537594\\
1384	118.695298006571\\
1386.4	118.878464931359\\
1388.8	119.061685901203\\
1391.2	119.244957883954\\
1393.6	119.428278255473\\
1396	119.611644829244\\
1398.4	119.795055886007\\
1400.8	119.978510204239\\
1403.2	120.162007089732\\
1405.6	120.345546405749\\
1408	120.529128602571\\
1410.4	120.712754746156\\
1412.8	120.89642654703\\
1415.2	121.080146387077\\
1417.6	121.263917346183\\
1420	121.447743227187\\
1422.4	121.63162857882\\
1424.8	121.815578717985\\
1427.2	121.999599748584\\
1429.6	122.183698579253\\
1432	122.367882938182\\
1434.4	122.552161384773\\
1436.8	122.736543319635\\
1439.2	122.921038989921\\
1441.6	123.105659492615\\
1444	123.290416773876\\
1446.4	123.475323624252\\
1448.8	123.660393671378\\
1451.2	123.845641367231\\
1453.6	124.031081972638\\
1456	124.216731537269\\
1458.4	124.402606875125\\
1460.8	124.588725537055\\
1463.2	124.775105777829\\
1465.6	124.961766520265\\
1468	125.148727314984\\
1470.4	125.336008296044\\
1472.8	125.523630133754\\
1475.2	125.711613983027\\
1477.6	125.89998142928\\
1480	126.088754431087\\
1482.4	126.277955260048\\
1484.8	126.467606438762\\
1487.2	126.657730676352\\
1489.6	126.848350802682\\
1492	127.039489701125\\
1494.4	127.23117024041\\
1496.8	127.423415205691\\
1499.2	127.616247229416\\
1501.6	127.809688721885\\
1504	128.003761802007\\
1506.4	128.198488228642\\
1508.8	128.39388933196\\
1511.2	128.589985946379\\
1513.6	128.786798343837\\
1516	128.984346168501\\
1518.4	129.182648373373\\
1520.8	129.381723157483\\
1523.2	129.581587906416\\
1525.6	129.782259133842\\
1528	129.983752425907\\
1530.4	130.186082388912\\
1532.8	130.389262598426\\
1535.2	130.59330555345\\
1537.6	130.798222632414\\
1540	131.004024053266\\
1542.4	131.210718837965\\
1544.8	131.418314779004\\
1547.2	131.626818412172\\
1549.6	131.836234991434\\
1552	132.046568468628\\
1554.4	132.257821478065\\
1556.8	132.469995323322\\
1559.2	132.683089970713\\
1561.6	132.897104044907\\
1564	133.112034829479\\
1566.4	133.327878272231\\
1568.8	133.544628992486\\
1571.2	133.762280294652\\
1573.6	133.980824183446\\
1576	134.200251383387\\
1578.4	134.420551362277\\
1580.8	134.641712355986\\
1583.2	134.863721398459\\
1585.6	135.086564352671\\
1588	135.310225944895\\
1590.4	135.534689801948\\
1592.8	135.759938489034\\
1595.2	135.985953551607\\
1597.6	136.212715557497\\
1600	136.440204141372\\
1602.4	136.668398051168\\
1604.8	136.897275194614\\
1607.2	137.126812688564\\
1609.6	137.356986908199\\
1612	137.587773537651\\
1614.4	137.819147621763\\
1616.8	138.051083617584\\
1619.2	138.283555447476\\
1621.6	138.516536551704\\
1624	138.749999941611\\
1626.4	138.98391825304\\
1628.8	139.218263799231\\
1631.2	139.45300862422\\
1633.6	139.688124555647\\
1636	139.923583257596\\
1638.4	140.159356283273\\
1640.8	140.395415127406\\
1643.2	140.631731278612\\
1645.6	140.86827627155\\
1648	141.105021738979\\
1650.4	141.341939463539\\
1652.8	141.57900142963\\
1655.2	141.816179874733\\
1657.6	142.053447340868\\
1660	142.290776725749\\
1662.4	142.528141333475\\
1664.8	142.765514925667\\
1667.2	143.002871771559\\
1669.6	143.240186698582\\
1672	143.477435142431\\
1674.4	143.714593196386\\
1676.8	143.951637661202\\
1679.2	144.188546093096\\
1681.6	144.425296852052\\
1684	144.661869148754\\
1686.4	144.898243089799\\
1688.8	145.134399722843\\
1691.2	145.370321078346\\
1693.6	145.605990210825\\
1696	145.841391237436\\
1698.4	146.076509373504\\
1700.8	146.311330967109\\
1703.2	146.54584352872\\
1705.6	146.780035759483\\
1708	147.013897575628\\
1710.4	147.247420128706\\
1712.8	147.480595824074\\
1715.2	147.713418333301\\
1717.6	147.945882604538\\
1720	148.177984868173\\
1722.4	148.409722637674\\
1724.8	148.641094708186\\
1727.2	148.872101148611\\
1729.6	149.102743291467\\
1732	149.333023717936\\
1734.4	149.562946238255\\
1736.8	149.792515870034\\
1739.2	150.021738810566\\
1741.6	150.25062240727\\
1744	150.479175123909\\
1746.4	150.707406502783\\
1748.8	150.935327125177\\
1751.2	151.162948566674\\
1753.6	151.390283350873\\
1756	151.617344899551\\
1758.4	151.844147479524\\
1760.8	152.070706148057\\
1763.2	152.297036694303\\
1765.6	152.523155579563\\
1768	152.749079875001\\
1770.4	152.974827197231\\
1772.8	153.200415643055\\
1775.2	153.425863721983\\
1777.6	153.651190288348\\
1780	153.876414472374\\
1782.4	154.101555610661\\
1784.8	154.326633176708\\
1787.2	154.551666711207\\
1789.6	154.776675752793\\
1792	155.001679769227\\
1794.4	155.226698089443\\
1796.8	155.451749836282\\
1799.2	155.676853860735\\
1801.6	155.902028677133\\
1804	156.127292399915\\
1806.4	156.35266268231\\
1808.8	156.578156656052\\
1811.2	156.803790873974\\
1813.6	157.02958125384\\
1816	157.255543024696\\
1818.4	157.481690676035\\
1820.8	157.708037908401\\
1823.2	157.934597588197\\
1825.6	158.161381704266\\
1828	158.388401328145\\
1830.4	158.615666578341\\
1832.8	158.843186586897\\
1835.2	159.070969471772\\
1837.6	159.299022311949\\
1840	159.527351127534\\
1842.4	159.755960865065\\
1844.8	159.984855385928\\
1847.2	160.214037461565\\
1849.6	160.443508771831\\
1852	160.673269908703\\
1854.4	160.903320385209\\
1856.8	161.133658647226\\
1859.2	161.364282091538\\
1861.6	161.595187086392\\
1864	161.826368996524\\
1866.4	162.057822212358\\
1868.8	162.289540181165\\
1871.2	162.521515443165\\
1873.6	162.753739669176\\
1876	162.986203701543\\
1878.4	163.218897597962\\
1880.8	163.451810676477\\
1883.2	163.684931563898\\
1885.6	163.91824824506\\
1888	164.151748114162\\
1890.4	164.385418027892\\
1892.8	164.619244359085\\
1895.2	164.853213052408\\
1897.6	165.08730968028\\
1900	165.321519499799\\
1902.4	165.555827510284\\
1904.8	165.790218510802\\
1907.2	166.024677158139\\
1909.6	166.259188024413\\
1912	166.493735654472\\
1914.4	166.728304622712\\
1916.8	166.962879589265\\
1919.2	167.197445355109\\
1921.6	167.431986916244\\
1924	167.666489516515\\
1926.4	167.900938698722\\
1928.8	168.135320354499\\
1931.2	168.369620771576\\
1933.6	168.603826679393\\
1936	168.83792529206\\
1938.4	169.071904348275\\
1940.8	169.305752149101\\
1943.2	169.539457591498\\
1945.6	169.773010199332\\
1948	170.006400150514\\
1950.4	170.239618300041\\
1952.8	170.472656200329\\
1955.2	170.705506116476\\
1957.6	170.93816103883\\
1960	171.170614691502\\
1962.4	171.402861536904\\
1964.8	171.634896778008\\
1967.2	171.866716356051\\
1969.6	172.098316946374\\
1972	172.329695951169\\
1974.4	172.560851489425\\
1976.8	172.791782385889\\
1979.2	173.022488156986\\
1981.6	173.252968996456\\
1984	173.483225759566\\
1986.4	173.713259946326\\
1988.8	173.943073685321\\
1991.2	174.172669716324\\
1993.6	174.402051374043\\
1996	174.631222571914\\
1998.4	174.860187786154\\
2000.8	175.088952041315\\
2003.2	175.317520895576\\
2005.6	175.545900427593\\
2008	175.774097223814\\
2010.4	176.00211836622\\
2012.8	176.229971421421\\
2015.2	176.457664429399\\
2017.6	176.685205893343\\
2020	176.912604769501\\
2022.4	177.139870456884\\
2024.8	177.367012787585\\
2027.2	177.594042016069\\
2029.6	177.820968808709\\
2032	178.047804232503\\
2034.4	178.274559742819\\
2036.8	178.501247170773\\
2039.2	178.727878708798\\
2041.6	178.954466895516\\
2044	179.181024598985\\
2046.4	179.407564998304\\
2048.8	179.634101564081\\
2051.2	179.860648036746\\
2053.6	180.087218403636\\
2056	180.313826874244\\
2058.4	180.54048785373\\
2060.8	180.767215915056\\
2063.2	180.994025769236\\
2065.6	181.220932234264\\
2068	181.447950202516\\
2070.4	181.675094606811\\
2072.8	181.9023803853\\
2075.2	182.129822445316\\
2077.6	182.357435626325\\
2080	182.585234662182\\
2082.4	182.813234142994\\
2084.8	183.041448476454\\
2087.2	183.26989184945\\
2089.6	183.498578189565\\
2092	183.727521127129\\
2094.4	183.956733958215\\
2096.8	184.186229608159\\
2099.2	184.416020597077\\
2101.6	184.646119006443\\
2104	184.876536447779\\
2106.4	185.107284033805\\
2108.8	185.338372351221\\
2111.2	185.56981143705\\
2113.6	185.801610756926\\
2116	186.033779186573\\
2118.4	186.266324996605\\
2120.8	186.499255839482\\
2123.2	186.73257874074\\
2125.6	186.966300092486\\
2128	187.200425650463\\
2130.4	187.434960534763\\
2132.8	187.669909232903\\
2135.2	187.905275607362\\
2137.6	188.141062905482\\
2140	188.377273772922\\
2142.4	188.613910270585\\
2144.8	188.850973893641\\
2147.2	189.088465594428\\
2149.6	189.326385807114\\
2152	189.56473447506\\
2154.4	189.803511080537\\
2156.8	190.042714675611\\
2159.2	190.282343915376\\
2161.6	190.522397091779\\
2164	190.762872168587\\
2166.4	191.003766817068\\
2168.8	191.245078451473\\
2171.2	191.486804264866\\
2173.6	191.728941264141\\
2176	191.971486304383\\
2178.4	192.214436122155\\
2180.8	192.457787367187\\
2183.2	192.701536632492\\
2185.6	192.945680482342\\
2188	193.190215478009\\
2190.4	193.435138200953\\
2192.8	193.680445273333\\
2195.2	193.926133375545\\
2197.6	194.172199260804\\
2200	194.418639766573\\
2202.4	194.665451822756\\
2204.8	194.91263245681\\
2207.2	195.160178795493\\
2209.6	195.408088063588\\
2212	195.65635757951\\
2214.4	195.904984747878\\
2216.8	196.153967049365\\
2219.2	196.40330202771\\
2221.6	196.652987274305\\
2224	196.903020410379\\
2226.4	197.153399067046\\
2228.8	197.404120863421\\
2231.2	197.655183383043\\
2233.6	197.906584148813\\
2236	198.158320596754\\
2238.4	198.410390048945\\
2240.8	198.66278968569\\
2243.2	198.915516517679\\
2245.6	199.168567357998\\
2248	199.42193879459\\
2250.4	199.675627163611\\
2252.8	199.929628523355\\
2255.2	200.183938629971\\
2257.6	200.438552914233\\
2260	200.693466460171\\
2262.4	200.948673985783\\
2264.8	201.204169825231\\
2267.2	201.459947913898\\
2269.6	201.716001775166\\
2272	201.972324509815\\
2274.4	202.228908788193\\
2276.8	202.485746844377\\
2279.2	202.742830473873\\
2281.6	203.000151033471\\
2284	203.257699444243\\
2286.4	203.515466197682\\
2288.8	203.773441364121\\
2291.2	204.031614604795\\
2293.6	204.28997518606\\
2296	204.548511996529\\
2298.4	204.807213566916\\
2300.8	205.066068091736\\
2303.2	205.3250634538\\
2305.6	205.584187250237\\
2308	205.843426820488\\
2310.4	206.102769276008\\
2312.8	206.362201531034\\
2315.2	206.621710334893\\
2317.6	206.881282305035\\
2320	207.140903960994\\
2322.4	207.400561759034\\
2324.8	207.660242127266\\
2327.2	207.919931501262\\
2329.6	208.179616359993\\
2332	208.439283262053\\
2334.4	208.698918882002\\
2336.8	208.958510047009\\
2339.2	209.218043773247\\
2341.6	209.477507302466\\
2344	209.736888138281\\
2346.4	209.996174081957\\
2348.8	210.255353268204\\
2351.2	210.514414199754\\
2353.6	210.773345781701\\
2356	211.032137354746\\
2358.4	211.290778727071\\
2360.8	211.549260205648\\
2363.2	211.807572625143\\
2365.6	212.065707375859\\
2368	212.32365642943\\
2370.4	212.581412361938\\
2372.8	212.838968375486\\
2375.2	213.096318315922\\
2377.6	213.353456688626\\
2380	213.610378670916\\
2382.4	213.867080120918\\
2384.8	214.123557584266\\
2387.2	214.379808296324\\
2389.6	214.635830182265\\
2392	214.89162185366\\
2394.4	215.147182601708\\
2396.8	215.402512388632\\
2399.2	215.657611835184\\
2401.6	215.912482206689\\
2404	216.167125396515\\
2406.4	216.421543907266\\
2408.8	216.675740831222\\
2411.2	216.929719828341\\
2413.6	217.183485104088\\
2416	217.437041386219\\
2418.4	217.690393900904\\
2420.8	217.943548349497\\
2423.2	218.196510884651\\
2425.6	218.449288087632\\
2428	218.701886946149\\
2430.4	218.954314832984\\
2432.8	219.206579486378\\
2435.2	219.458688991093\\
2437.6	219.710651761479\\
2440	219.962476525843\\
2442.4	220.214172312235\\
2444.8	220.465748436234\\
2447.2	220.717214489736\\
2449.6	220.96858033169\\
2452	221.219856080138\\
2454.4	221.471052105526\\
2456.8	221.722179025739\\
2459.2	221.97324770193\\
2461.6	222.224269235862\\
2464	222.475254968146\\
2466.4	222.726216477214\\
2468.8	222.977165579359\\
2471.2	223.22811432884\\
2473.6	223.479075018612\\
2476	223.730060180954\\
2478.4	223.981082587708\\
2480.8	224.232155250323\\
2483.2	224.48329141864\\
2485.6	224.734504578934\\
2488	224.985808450486\\
2490.4	225.237216980507\\
2492.8	225.488744337727\\
2495.2	225.740404903787\\
2497.6	225.9922132631\\
2500	226.244184190684\\
};
\addlegendentry{Urban};

\addplot [color=mycolor2,dashed,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
100	202.836102616525\\
101	201.961154671431\\
102	201.088803358826\\
103	200.219047831755\\
104	199.351887236681\\
105	198.487320713411\\
106	197.62534739502\\
107	196.765966407771\\
108	195.909176871038\\
109	195.054977897228\\
110	194.203368591693\\
111	193.354348052656\\
112	192.507915371122\\
113	191.664069630791\\
114	190.822809907979\\
115	189.984135270829\\
116	189.148044777156\\
117	188.31453747646\\
118	187.483612408535\\
119	186.655268596406\\
120	185.829505049335\\
121	185.0063207543\\
122	184.185714624351\\
123	183.367685502294\\
124	182.552232184127\\
125	181.739353348909\\
126	180.92904764242\\
127	180.121313704842\\
128	179.316150170696\\
129	178.513555668767\\
130	177.713528798205\\
131	176.916068057357\\
132	176.121171915888\\
133	175.328838838643\\
134	174.539067272857\\
135	173.751855610109\\
136	172.967202224873\\
137	172.185105487266\\
138	171.405563762992\\
139	170.628575413295\\
140	169.854138787997\\
141	169.082252204686\\
142	168.312913949346\\
143	167.546122223552\\
144	166.781875204989\\
145	166.020171067492\\
146	165.261007982984\\
147	164.504384127294\\
148	163.750297656742\\
149	162.99874665598\\
150	162.249729197985\\
151	161.503243342415\\
152	160.759287098489\\
153	160.017858463156\\
154	159.278955411564\\
155	158.542575844803\\
156	157.808717659346\\
157	157.077378752409\\
158	156.348557017557\\
159	155.62225034473\\
160	154.898456624964\\
161	154.17717376426\\
162	153.45839966889\\
163	152.742132238611\\
164	152.028369359562\\
165	151.317108911378\\
166	150.608348763145\\
167	149.902086741238\\
168	149.198320610339\\
169	148.49704811784\\
170	147.798267000731\\
171	147.101974979474\\
172	146.408169768197\\
173	145.716849077801\\
174	145.028010611073\\
175	144.341652042669\\
176	143.657771020095\\
177	142.976365185\\
178	142.297432163512\\
179	141.620969576243\\
180	140.946974993646\\
181	140.275445985418\\
182	139.606380139361\\
183	138.939775049537\\
184	138.275628327929\\
185	137.613937593282\\
186	136.954700420224\\
187	136.297914383489\\
188	135.64357706036\\
189	134.991686045548\\
190	134.342238940124\\
191	133.695233311234\\
192	133.050666714702\\
193	132.408536708049\\
194	131.768840867234\\
195	131.13157678516\\
196	130.496742057632\\
197	129.864334285233\\
198	129.234351070937\\
199	128.606790023567\\
200	127.981648751449\\
201	127.358924860855\\
202	126.73861595729\\
203	126.120719646897\\
204	125.505233543738\\
205	124.892155265929\\
206	124.281482445049\\
207	123.673212721482\\
208	123.067343750806\\
209	122.463873181104\\
210	121.862798622257\\
211	121.264117680548\\
212	120.667827962389\\
213	120.073927072444\\
214	119.482412615399\\
215	118.893282201122\\
216	118.306533439661\\
217	117.722163939643\\
218	117.140171308356\\
219	116.560553154324\\
220	115.983307094848\\
221	115.408430748996\\
222	114.835921736277\\
223	114.26577767566\\
224	113.697996189075\\
225	113.132574912799\\
226	112.569511490331\\
227	112.008803580905\\
228	111.450448849387\\
229	110.89444496811\\
230	110.340789611352\\
231	109.789480453933\\
232	109.240515170885\\
233	108.693891439786\\
234	108.149606948003\\
235	107.607659386039\\
236	107.068046447431\\
237	106.530765831371\\
238	105.995815243102\\
239	105.463192405188\\
240	104.932895049536\\
241	104.404920925758\\
242	103.879267790388\\
243	103.355933410488\\
244	102.834915571334\\
245	102.316212064109\\
246	101.79982068484\\
247	101.285739242606\\
248	100.773965553229\\
249	100.264497435739\\
250	99.7573327121305\\
251	99.2524692074921\\
252	98.7499047539877\\
253	98.2496372025854\\
254	97.7516644139295\\
255	97.2559842648299\\
256	96.762594654165\\
257	96.2714934894364\\
258	95.782678683073\\
259	95.2961481567816\\
260	94.8118998540895\\
261	94.329931728395\\
262	93.8502417423594\\
263	93.3728278791214\\
264	92.8976881362135\\
265	92.4248205192845\\
266	91.9542230456084\\
267	91.4858937575855\\
268	91.019830712268\\
269	90.5560319838928\\
270	90.0944956607583\\
271	89.6352198508164\\
272	89.1782026753845\\
273	88.7234422701901\\
274	88.2709367833832\\
275	87.8206843758218\\
276	87.3726832201038\\
277	86.926931500749\\
278	86.4834274196375\\
279	86.0421692134481\\
280	85.6031551572962\\
281	85.166383561497\\
282	84.7318527740171\\
283	84.2995611801134\\
284	83.8695071874525\\
285	83.4416892250155\\
286	83.016105743463\\
287	82.5927552175468\\
288	82.1716361432816\\
289	81.7527470375622\\
290	81.3360864421805\\
291	80.921652934565\\
292	80.5094451226474\\
293	80.0994616584722\\
294	79.6917012469743\\
295	79.2861626382113\\
296	78.8828446152419\\
297	78.4817459994721\\
298	78.0828656686617\\
299	77.6862025590742\\
300	77.2917556525467\\
301	76.8995239935272\\
302	76.5095066917116\\
303	76.1217029102407\\
304	75.7361118579751\\
305	75.3527327953506\\
306	74.971565044136\\
307	74.5926079852394\\
308	74.2158610782144\\
309	73.8413238673629\\
310	73.468995981802\\
311	73.0988771385275\\
312	72.730967149392\\
313	72.3652659199317\\
314	72.0017734514414\\
315	71.640489848871\\
316	71.2814153246583\\
317	70.9245501933937\\
318	70.5698948818533\\
319	70.2174499246639\\
320	69.867215982962\\
321	69.5191938534964\\
322	69.1733844730297\\
323	68.8297889183943\\
324	68.4884084134759\\
325	68.1492443262287\\
326	67.812298184558\\
327	67.4775716744669\\
328	67.1450666430949\\
329	66.8147851042866\\
330	66.4867292607291\\
331	66.1609015178939\\
332	65.8373044943918\\
333	65.5159410295747\\
334	65.1968141861646\\
335	64.8799272666558\\
336	64.5652838184552\\
337	64.25288765425\\
338	63.9427428609698\\
339	63.634853790166\\
340	63.329225086637\\
341	63.0258616843911\\
342	62.7247688405502\\
343	62.4259521598381\\
344	62.1294176173271\\
345	61.8351715768582\\
346	61.5432208031936\\
347	61.2535724612212\\
348	60.9662341495843\\
349	60.6812139392784\\
350	60.3985204021294\\
351	60.1181626345838\\
352	59.8401502666085\\
353	59.564493450786\\
354	59.2912028904695\\
355	59.0202899067324\\
356	58.7517664673213\\
357	58.4856452403262\\
358	58.2219396230946\\
359	57.9606637378785\\
360	57.701832508099\\
361	57.4454617051514\\
362	57.1915679946871\\
363	56.9401689749623\\
364	56.6912832240978\\
365	56.4449303144366\\
366	56.2011308252046\\
367	55.9599064416143\\
368	55.7212800094449\\
369	55.4852755666601\\
370	55.2519184027465\\
371	55.0212351052378\\
372	54.7932535942963\\
373	54.5680031523916\\
374	54.3455144345189\\
375	54.1258194605144\\
376	53.9089516222156\\
377	53.6949457066078\\
378	53.4838378767586\\
379	53.2756656603451\\
380	53.0704679393984\\
381	52.8682848856012\\
382	52.6691578342459\\
383	52.4731291409811\\
384	52.280242058063\\
385	52.0905405249652\\
386	51.9040688922449\\
387	51.7208716026513\\
388	51.5409928051227\\
389	51.3644759860926\\
390	51.191363464142\\
391	51.0216957842513\\
392	50.8555111474421\\
393	50.6928447134537\\
394	50.5337277814721\\
395	50.3781870297582\\
396	50.2262437094414\\
397	50.077912781085\\
398	49.9332021748547\\
399	49.792112122447\\
400	49.6546347151901\\
401	49.5207537837742\\
402	49.3939457596722\\
403	49.2662421882697\\
404	49.1439707721397\\
405	49.0236092082956\\
406	48.9044751395134\\
407	48.788482795396\\
408	48.6743175728483\\
409	48.5619494445018\\
410	48.4533736347633\\
411	48.3479014077933\\
412	48.2454000617873\\
413	48.1414042647531\\
414	48.04373770112\\
415	47.9432202307013\\
416	47.8499117088762\\
417	47.7588317008375\\
418	47.66979146522\\
419	47.5755576830232\\
420	47.4824686411828\\
421	47.3979874451461\\
422	47.3149277241209\\
423	47.2252745280979\\
424	47.1365183755013\\
425	47.0486149953585\\
426	46.9615204037057\\
427	46.8751936175023\\
428	46.7895967988778\\
429	46.7128229181154\\
430	46.6285317075642\\
431	46.544821536553\\
432	46.4694358112339\\
433	46.3940911022392\\
434	46.3115680328062\\
435	46.2294445115083\\
436	46.1476991583409\\
437	46.0728335441012\\
438	45.9915926008712\\
439	45.9106823388384\\
440	45.8357955440819\\
441	45.7553209963687\\
442	45.6751584353162\\
443	45.6002533671205\\
444	45.5205564910676\\
445	45.4411998702616\\
446	45.3621939015138\\
447	45.2835459932491\\
448	45.2052645650644\\
449	45.1273551341594\\
450	45.0498203308123\\
451	44.9726599686777\\
452	44.8958743904007\\
453	44.8194642533405\\
454	44.7434314946432\\
455	44.6677772412407\\
456	44.5925009436432\\
457	44.5175985472306\\
458	44.4430651202921\\
459	44.3688967471384\\
460	44.2950892880876\\
461	44.2254808350587\\
462	44.1523578908512\\
463	44.0795768744039\\
464	44.007131642889\\
465	43.9350154412385\\
466	43.8632227165243\\
467	43.7917489718214\\
468	43.7242037934396\\
469	43.6533189304583\\
470	43.5862663566458\\
471	43.5159718909071\\
472	43.4459946868956\\
473	43.3763385273345\\
474	43.3070055161382\\
475	43.2413982415182\\
476	43.1726938923612\\
477	43.1043088635651\\
478	43.0395749107736\\
479	42.9717738027668\\
480	42.907533932416\\
481	42.8434935170655\\
482	42.7764736525673\\
483	42.7128437999052\\
484	42.6463326780514\\
485	42.5830938407129\\
486	42.5170872297542\\
487	42.4513610913695\\
488	42.3887298069474\\
489	42.3234943327282\\
490	42.2585313093158\\
491	42.19644599914\\
492	42.1319508304632\\
493	42.0701838177498\\
494	42.0061549352677\\
495	41.9423977003394\\
496	41.8789142620635\\
497	41.8178956806899\\
498	41.7549028058417\\
499	41.6921898401805\\
500	41.6297580588375\\
501	41.5695600679607\\
502	41.5076295092215\\
503	41.4459799160074\\
504	41.3863846606236\\
505	41.3269588731521\\
506	41.2660295350351\\
507	41.2070134531838\\
508	41.1466011020687\\
509	41.086479060008\\
510	41.0281155191763\\
511	40.9685094901682\\
512	40.9091921904692\\
513	40.8514548787954\\
514	40.7926427637572\\
515	40.7341157572625\\
516	40.6769694519302\\
517	40.6189362281486\\
518	40.5611841664898\\
519	40.5037109819338\\
520	40.4465146270953\\
521	40.3903168347864\\
522	40.3335885162478\\
523	40.2771325721589\\
524	40.2209481756312\\
525	40.1654324249204\\
526	40.109709571439\\
527	40.0542593002039\\
528	39.9990816230734\\
529	39.9441754729311\\
530	39.8895380509432\\
531	39.8351657299892\\
532	39.781054267082\\
533	39.7271990137259\\
534	39.6735950214895\\
535	39.6198822528445\\
536	39.5662312512668\\
537	39.5132165626281\\
538	39.460441153783\\
539	39.407901600108\\
540	39.3555946530183\\
541	39.3026708988691\\
542	39.2507637358095\\
543	39.199085206164\\
544	39.1476335962614\\
545	39.0964069142692\\
546	39.0454034263623\\
547	38.994621034696\\
548	38.942822857038\\
549	38.8924472512592\\
550	38.8422942458323\\
551	38.7923644180262\\
552	38.7426575844866\\
553	38.6931733483044\\
554	38.6439114986244\\
555	38.5948721833574\\
556	38.5460553798617\\
557	38.4974613781677\\
558	38.4490906198177\\
559	38.400943551216\\
560	38.3530209047794\\
561	38.3053239972405\\
562	38.2578546942919\\
563	38.2106148766925\\
564	38.1636057960217\\
565	38.1168284126676\\
566	38.0702832403576\\
567	38.0239709041862\\
568	37.9778922665007\\
569	37.9320481342386\\
570	37.8864394126629\\
571	37.8410669308889\\
572	37.7959316474454\\
573	37.751033922462\\
574	37.7063733107461\\
575	37.6619492874865\\
576	37.6177615230982\\
577	37.5738099679059\\
578	37.5300953463849\\
579	37.486618959921\\
580	37.4433827934768\\
581	37.4003892719337\\
582	37.3576413606417\\
583	37.3151420312519\\
584	37.2728933431648\\
585	37.2308970377131\\
586	37.1891536967488\\
587	37.1476634234061\\
588	37.1064266409695\\
589	37.0654443429991\\
590	37.0247177763334\\
591	36.9842483553935\\
592	36.9440367430999\\
593	36.9040827663592\\
594	36.8643867517206\\
595	36.8249499433591\\
596	36.7857746356831\\
597	36.746863299641\\
598	36.7082172174764\\
599	36.6698366416651\\
600	36.6317214097851\\
601	36.5938705874414\\
602	36.5562830265769\\
603	36.5189578061825\\
604	36.4818930363303\\
605	36.4450867308895\\
606	36.4085372695268\\
607	36.3722432328757\\
608	36.3362032772085\\
609	36.3004160162575\\
610	36.2648796664985\\
611	36.2295916913172\\
612	36.1945494647163\\
613	36.1597510140715\\
614	36.1251946120763\\
615	36.0908789724526\\
616	36.0568033215371\\
617	36.0229673156152\\
618	35.989370737299\\
619	35.9560132705749\\
620	35.9228943630372\\
621	35.8900131232957\\
622	35.8573682466416\\
623	35.8249577929657\\
624	35.7927795968258\\
625	35.7608318851102\\
626	35.7291132444635\\
627	35.6976215393863\\
628	35.6663536984327\\
629	35.6353067749315\\
630	35.6044782502349\\
631	35.5738660672912\\
632	35.5434680722265\\
633	35.5132813998339\\
634	35.4833036291642\\
635	35.4535327774177\\
636	35.4239664241232\\
637	35.394602840313\\
638	35.3654410166745\\
639	35.3364795665099\\
640	35.3077174277595\\
641	35.2791543389583\\
642	35.2507899685718\\
643	35.222624407032\\
644	35.1946579006352\\
645	35.16689041038\\
646	35.1393220547631\\
647	35.1119521020158\\
648	35.0847798199552\\
649	35.0578039969628\\
650	35.0310229716171\\
651	35.0044350016972\\
652	34.9780391542248\\
653	34.9518342075745\\
654	34.925819313682\\
655	34.8999937644326\\
656	34.8743576303608\\
657	34.8489119043076\\
658	34.8236580784552\\
659	34.7985973960004\\
660	34.7737311597099\\
661	34.7490609802964\\
662	34.724587850682\\
663	34.7003125350835\\
664	34.6762352243771\\
665	34.6523560633034\\
666	34.6286758400991\\
667	34.6051952787205\\
668	34.5819145770448\\
669	34.5588338857943\\
670	34.535953462101\\
671	34.5132746769493\\
672	34.4908000244866\\
673	34.4685320035436\\
674	34.4464726089919\\
675	34.424623417248\\
676	34.4029862001476\\
677	34.3815622714155\\
678	34.3603527322353\\
679	34.3393589324846\\
680	34.3185828345392\\
681	34.2980258661121\\
682	34.2776885530909\\
683	34.2575711824706\\
684	34.2376743934976\\
685	34.217998959319\\
686	34.1985457542958\\
687	34.1793156742637\\
688	34.1603091412757\\
689	34.1415259824593\\
690	34.1229658591703\\
691	34.104629257615\\
692	34.0865164393615\\
693	34.0686271719344\\
694	34.0509612987828\\
695	34.0335183036227\\
696	34.0162972140178\\
697	33.9992962804955\\
698	33.9825132939275\\
699	33.9659456378418\\
700	33.9495912418729\\
701	33.9334489693768\\
702	33.9175181391651\\
703	33.9017979263322\\
704	33.8862871468583\\
705	33.8709845919501\\
706	33.8558888512636\\
707	33.8409981555884\\
708	33.8263103534195\\
709	33.8118229280321\\
710	33.7975333623388\\
711	33.7834393436128\\
712	33.7695392347909\\
713	33.7558313881961\\
714	33.7423131869082\\
715	33.7289814397582\\
716	33.7158332204622\\
717	33.7028656816382\\
718	33.6900759540053\\
719	33.6774613373837\\
720	33.6650195827636\\
721	33.6527482416627\\
722	33.6406441651549\\
723	33.6287039594851\\
724	33.6169240270841\\
725	33.6053008876659\\
726	33.5938310256812\\
727	33.5825101297166\\
728	33.5713330814011\\
729	33.5602949245341\\
730	33.5493911691691\\
731	33.5386172948327\\
732	33.5279688246307\\
733	33.5174418417999\\
734	33.5070332141849\\
735	33.4967397029968\\
736	33.4865576622687\\
737	33.4764841032652\\
738	33.4665168482403\\
739	33.4566540673416\\
740	33.4468937127226\\
741	33.4372330926757\\
742	33.4276691302082\\
743	33.4181988233928\\
744	33.4088186338583\\
745	33.3995248016308\\
746	33.3903145728457\\
747	33.3811858824229\\
748	33.3721365893962\\
749	33.3631638840394\\
750	33.3542648841907\\
751	33.3454371737732\\
752	33.3366787443459\\
753	33.3279875287421\\
754	33.3193616789006\\
755	33.3107994516648\\
756	33.3022994466729\\
757	33.2938606168541\\
758	33.2854818879282\\
759	33.2771620991298\\
760	33.2689001425466\\
761	33.2606953190843\\
762	33.2525471130273\\
763	33.2444548952917\\
764	33.236417731377\\
765	33.2284339064767\\
766	33.2205018812323\\
767	33.2126207110363\\
768	33.2047900452322\\
769	33.1970097430428\\
770	33.189279555926\\
771	33.1815993146631\\
772	33.173969185357\\
773	33.1663900284613\\
774	33.1588629939062\\
775	33.1513894189973\\
776	33.143969990219\\
777	33.1366048641548\\
778	33.1292939818814\\
779	33.1220376381026\\
780	33.1148361665405\\
781	33.1076895878882\\
782	33.1005973428207\\
783	33.0935588991793\\
784	33.0865738162095\\
785	33.0796418565084\\
786	33.0727625654317\\
787	33.0659343746676\\
788	33.0591544694637\\
789	33.0524201143551\\
790	33.0457285963894\\
791	33.0390775149071\\
792	33.0324649762012\\
793	33.0258896662332\\
794	33.0193510356066\\
795	33.0128489745233\\
796	33.0063831901632\\
797	32.9999533438192\\
798	32.9935585844265\\
799	32.987198162412\\
800	32.9808715393089\\
801	32.9745780450349\\
802	32.9683173989673\\
803	32.9620894212633\\
804	32.9558935152077\\
805	32.9497286633126\\
806	32.943593538207\\
807	32.9374866661172\\
808	32.9314062242547\\
809	32.9253508505517\\
810	32.9193198765793\\
811	32.9133134899036\\
812	32.9073320163186\\
813	32.9013760458621\\
814	32.8954471413954\\
815	32.8895476054272\\
816	32.8836795434297\\
817	32.8778455918214\\
818	32.8720483983857\\
819	32.8662904583475\\
820	32.8605739647891\\
821	32.8549007829248\\
822	32.8492718883121\\
823	32.8436879891792\\
824	32.8381493473478\\
825	32.8326558647245\\
826	32.8272070278087\\
827	32.8218018347569\\
828	32.816438232813\\
829	32.8111135529424\\
830	32.8058254355568\\
831	32.800571531024\\
832	32.7953502154234\\
833	32.7901603344011\\
834	32.7850005109465\\
835	32.7798689557578\\
836	32.7747644558576\\
837	32.7696859486376\\
838	32.7646317780098\\
839	32.7596002180926\\
840	32.754589839749\\
841	32.7495997837069\\
842	32.7446291548473\\
843	32.739676545333\\
844	32.7347401574047\\
845	32.7298184766388\\
846	32.7249101141991\\
847	32.7200134821308\\
848	32.7151272799612\\
849	32.710251374635\\
850	32.7053857646373\\
851	32.7005299978683\\
852	32.6956837319854\\
853	32.6908463478964\\
854	32.6860173733622\\
855	32.681196566624\\
856	32.6763837903478\\
857	32.671579566451\\
858	32.6667846678185\\
859	32.6619997473914\\
860	32.6572253154987\\
861	32.6524616213457\\
862	32.6477084169794\\
863	32.6429650042898\\
864	32.6382305774259\\
865	32.6335047687366\\
866	32.6287877559237\\
867	32.6240794947077\\
868	32.6193799008834\\
869	32.6146886189299\\
870	32.6100056690656\\
871	32.6053311027512\\
872	32.6006655436627\\
873	32.5960102684034\\
874	32.5913675617727\\
875	32.5867396130232\\
876	32.582127497327\\
877	32.5775315268034\\
878	32.5729517949356\\
879	32.5683890665606\\
880	32.563844081852\\
881	32.5593183291518\\
882	32.5548143240927\\
883	32.5503350606995\\
884	32.5458830407798\\
885	32.5414602598222\\
886	32.5370679810149\\
887	32.5327068840633\\
888	32.5283774039314\\
889	32.5240799487512\\
890	32.5198146139325\\
891	32.5155814323966\\
892	32.5113807897669\\
893	32.5072131826066\\
894	32.5030796459042\\
895	32.498981058999\\
896	32.4949180843845\\
897	32.4908912625178\\
898	32.4869004465957\\
899	32.4829450286002\\
900	32.4790238246088\\
901	32.4751353871751\\
902	32.4712784501958\\
903	32.4674523146211\\
904	32.4636566932857\\
905	32.4598907346874\\
906	32.4561536336541\\
907	32.4524451698326\\
908	32.4487662355074\\
909	32.4451183008597\\
910	32.4415026774187\\
911	32.4379211493457\\
912	32.4343757145342\\
913	32.4308678255546\\
914	32.4273986433931\\
915	32.4239691524053\\
916	32.4205804880365\\
917	32.4172336339107\\
918	32.4139297253\\
919	32.410669985391\\
920	32.4074560647498\\
921	32.4042888821442\\
922	32.4011692949271\\
923	32.3980983641692\\
924	32.3950767174869\\
925	32.3921049687228\\
926	32.3891843602186\\
927	32.3863164765225\\
928	32.3835030044946\\
929	32.3807451709687\\
930	32.3780442226866\\
931	32.3754020853393\\
932	32.3728217293451\\
933	32.3703068534263\\
934	32.3678609782543\\
935	32.3654872059402\\
936	32.3631893259293\\
937	32.3609716399706\\
938	32.3588384218037\\
939	32.3567930732503\\
940	32.3548383875502\\
941	32.3529772509305\\
942	32.3512122298852\\
943	32.3495461973604\\
944	32.3479822434223\\
945	32.3465234264524\\
946	32.3451721613218\\
947	32.3439306634356\\
948	32.342800626675\\
949	32.3417836136331\\
950	32.3408815960959\\
951	32.3400966325493\\
952	32.3394313066384\\
953	32.3388892360849\\
954	32.3384743406253\\
955	32.3381898812582\\
956	32.3380383286842\\
957	32.3380216858568\\
958	32.3381420254298\\
959	32.3384019782871\\
960	32.3388045000533\\
961	32.3393521600333\\
962	32.3400470834915\\
963	32.340890747117\\
964	32.3418841861962\\
965	32.343028292268\\
966	32.3443235842059\\
967	32.345769963959\\
968	32.3473667991934\\
969	32.3491137973543\\
970	32.3510106062382\\
971	32.3530568034098\\
972	32.3552518312831\\
973	32.3575949737412\\
974	32.3600850103005\\
975	32.3627211157289\\
976	32.3655030395838\\
977	32.3684305801396\\
978	32.371503204118\\
979	32.3747202452357\\
980	32.3780805634359\\
981	32.3815834318041\\
982	32.3852283864785\\
983	32.389014733153\\
984	32.392941835075\\
985	32.3970088465688\\
986	32.4012151273231\\
987	32.4055599699349\\
988	32.4100419890665\\
989	32.4146593054197\\
990	32.419409313585\\
991	32.424289334758\\
992	32.4292969635534\\
993	32.4344296053396\\
994	32.4396848725787\\
995	32.4450604133513\\
996	32.4505536421207\\
997	32.456161713929\\
998	32.4618815895768\\
999	32.467710018072\\
1000	32.4736432969905\\
1001	32.479676995957\\
1002	32.4858068453553\\
1003	32.4920292398035\\
1004	32.4983404610708\\
1005	32.5047366261757\\
1006	32.5112141242295\\
1007	32.5177697808516\\
1008	32.5244004038737\\
1009	32.5311027950836\\
1010	32.537873773108\\
1011	32.5447106919591\\
1012	32.551611245333\\
1013	32.5585733909159\\
1014	32.5655949046908\\
1015	32.5726736178663\\
1016	32.5798080317187\\
1017	32.5869972282023\\
1018	32.5942409392909\\
1019	32.6015386968557\\
1020	32.6088900624178\\
1021	32.6162949677949\\
1022	32.6237530406002\\
1023	32.6312636081831\\
1024	32.6388262079034\\
1025	32.64644089577\\
1026	32.6541079944762\\
1027	32.6618271384028\\
1028	32.6695972498917\\
1029	32.677416787167\\
1030	32.6852834646977\\
1031	32.6931944338891\\
1032	32.7011462124062\\
1033	32.7091349606604\\
1034	32.7171572368351\\
1035	32.7252094642528\\
1036	32.7332885323071\\
1037	32.7413918282369\\
1038	32.7495165559162\\
1039	32.7576595541566\\
1040	32.7658184120988\\
1041	32.7739913436908\\
1042	32.7821770915622\\
1043	32.7903746353094\\
1044	32.7985830113968\\
1045	32.80680128284\\
1046	32.8150285639327\\
1047	32.8232644600977\\
1048	32.8315084590189\\
1049	32.8397600507979\\
1050	32.848018519753\\
1051	32.856283596634\\
1052	32.8645557667331\\
1053	32.8728356032646\\
1054	32.8811244760873\\
1055	32.8894242871199\\
1056	32.8977372024058\\
1057	32.9060658317663\\
1058	32.9144128299299\\
1059	32.9227807042184\\
1060	32.9311716262746\\
1061	32.9395869742646\\
1062	32.9480277149217\\
1063	32.956494633042\\
1064	32.9649880004443\\
1065	32.9735077179798\\
1066	32.982053182537\\
1067	32.9906228851948\\
1068	32.9992150439421\\
1069	33.0078279140579\\
1070	33.0164602127659\\
1071	33.0251117905012\\
1072	33.0337825208987\\
1073	33.0424721309301\\
1074	33.0511803750173\\
1075	33.0599067759522\\
1076	33.068650652133\\
1077	33.0774114108976\\
1078	33.0861884213034\\
1079	33.0949810936284\\
1080	33.1037892038507\\
1081	33.1126126806931\\
1082	33.1214515221323\\
1083	33.1303050359474\\
1084	33.1391721864066\\
1085	33.1480519797733\\
1086	33.156943719593\\
1087	33.1658465282673\\
1088	33.1747593440772\\
1089	33.1836815650692\\
1090	33.1926129996589\\
1091	33.2015531769813\\
1092	33.2105010000931\\
1093	33.2194549707151\\
1094	33.2284133397674\\
1095	33.2373743917789\\
1096	33.2463368900188\\
1097	33.255299640415\\
1098	33.2642613905036\\
1099	33.2732203656206\\
1100	33.2821750016146\\
1101	33.2911240755438\\
1102	33.3000663333746\\
1103	33.3090010984422\\
1104	33.3179279439994\\
1105	33.3268464101964\\
1106	33.3357559119428\\
1107	33.3446558792045\\
1108	33.3535458606594\\
1109	33.3624258608824\\
1110	33.3712962597538\\
1111	33.380157683914\\
1112	33.3890109317753\\
1113	33.3978567863927\\
1114	33.4066961272698\\
1115	33.415529593725\\
1116	33.4243578731774\\
1117	33.4331816455472\\
1118	33.4420010583792\\
1119	33.4508158204364\\
1120	33.4596255080179\\
1121	33.4684301928575\\
1122	33.477230418362\\
1123	33.4860269656256\\
1124	33.4948210160583\\
1125	33.5036142806049\\
1126	33.5124090876986\\
1127	33.5212081839587\\
1128	33.5300144082974\\
1129	33.5388305690904\\
1130	33.5476591124626\\
1131	33.5565023318258\\
1132	33.5653617349146\\
1133	33.5742384393845\\
1134	33.5831342817258\\
1135	33.5920512236119\\
1136	33.6009911341724\\
1137	33.6099556244733\\
1138	33.6189467477876\\
1139	33.6279664608683\\
1140	33.6370163359321\\
1141	33.6460977145528\\
1142	33.6552119775369\\
1143	33.6643600633387\\
1144	33.6735428688012\\
1145	33.6827616485602\\
1146	33.6920177967085\\
1147	33.7013129548237\\
1148	33.7106487908413\\
1149	33.7200265401627\\
1150	33.7294474659051\\
1151	33.7389129329124\\
1152	33.7484234693403\\
1153	33.7579788806484\\
1154	33.7675784970742\\
1155	33.7772214712187\\
1156	33.7869066172863\\
1157	33.7966327185872\\
1158	33.8063983287824\\
1159	33.8162011548337\\
1160	33.8260386222314\\
1161	33.8359083189621\\
1162	33.8458084718817\\
1163	33.85573681125\\
1164	33.8656905321147\\
1165	33.8756665608977\\
1166	33.8856625134742\\
1167	33.8956765392565\\
1168	33.9057064862407\\
1169	33.9157504034103\\
1170	33.9258064516013\\
1171	33.9358727546791\\
1172	33.9459477830627\\
1173	33.9560303981647\\
1174	33.9661199115507\\
1175	33.9762156770018\\
1176	33.9863166869966\\
1177	33.9964216760936\\
1178	34.0065297017451\\
1179	34.0166401774215\\
1180	34.0267526795562\\
1181	34.036867627501\\
1182	34.0469861448027\\
1183	34.0571094300334\\
1184	34.0672379198108\\
1185	34.0773716623008\\
1186	34.0875107583924\\
1187	34.0976555097515\\
1188	34.1078059410348\\
1189	34.1179620913368\\
1190	34.1281242662789\\
1191	34.1382929691191\\
1192	34.1484691260231\\
1193	34.1586538436902\\
1194	34.1688483358004\\
1195	34.1790539160635\\
1196	34.1892725035819\\
1197	34.1995065525383\\
1198	34.2097582341115\\
1199	34.2200300195803\\
1200	34.2303238495266\\
1201	34.2406420958124\\
1202	34.2509870436041\\
1203	34.2613603427533\\
1204	34.2717630101069\\
1205	34.2821955758968\\
1206	34.2926584944075\\
1207	34.3031527072904\\
1208	34.3136794643692\\
1209	34.3242398570636\\
1210	34.3348355963348\\
1211	34.3454684757237\\
1212	34.3561396345937\\
1213	34.3668493496738\\
1214	34.3775977354966\\
1215	34.3883847170832\\
1216	34.3992100596799\\
1217	34.4100731232045\\
1218	34.4209728334362\\
1219	34.431908561695\\
1220	34.4428801476125\\
1221	34.4538875159296\\
1222	34.4649310465348\\
1223	34.4760118256797\\
1224	34.4871317082637\\
1225	34.498292825353\\
1226	34.5094974304958\\
1227	34.5207479767445\\
1228	34.5320473587022\\
1229	34.5433986920131\\
1230	34.5548047900322\\
1231	34.5662684078802\\
1232	34.5777918274449\\
1233	34.589376456746\\
1234	34.6010237569939\\
1235	34.6127354580655\\
1236	34.624513346891\\
1237	34.6363595550884\\
1238	34.6482764577678\\
1239	34.6602659904879\\
1240	34.6723300586893\\
1241	34.6844702453323\\
1242	34.696688024499\\
1243	34.7089844334255\\
1244	34.7213602896807\\
1245	34.7338166104179\\
1246	34.746354626345\\
1247	34.7589760730161\\
1248	34.7716832568495\\
1249	34.7844785672983\\
1250	34.7973642441176\\
1251	34.8103426193029\\
1252	34.8234161014494\\
1253	34.8365868899806\\
1254	34.8498568502335\\
1255	34.8632274457145\\
1256	34.8767000257289\\
1257	34.8902758011845\\
1258	34.9039563134971\\
1259	34.9177427411243\\
1260	34.9316362482468\\
1261	34.9456381327042\\
1262	34.9597502100813\\
1263	34.9739745425708\\
1264	34.9883126767774\\
1265	35.0027660020105\\
1266	35.0173350040888\\
1267	35.0320201470158\\
1268	35.0468223043274\\
1269	35.0617424269037\\
1270	35.076781439493\\
1271	35.0919401897351\\
1272	35.1072191564759\\
1273	35.1226192238365\\
1274	35.1381412081039\\
1275	35.1537856819137\\
1276	35.1695528881708\\
1277	35.1854423337058\\
1278	35.2014530245231\\
1279	35.2175836429185\\
1280	35.2338325567364\\
1281	35.2501979647417\\
1282	35.2666774669668\\
1283	35.2832687315309\\
1284	35.2999700071843\\
1285	35.3167800471062\\
1286	35.3336968945224\\
1287	35.3507183245962\\
1288	35.3678417929738\\
1289	35.3850645605066\\
1290	35.4023831977642\\
1291	35.4197937895376\\
1292	35.4372926802651\\
1293	35.45487643496\\
1294	35.4725417955745\\
1295	35.490285483447\\
1296	35.5081045700091\\
1297	35.5259965570218\\
1298	35.543959169502\\
1299	35.561989564951\\
1300	35.5800844061779\\
1301	35.5982402830491\\
1302	35.6164539043938\\
1303	35.6347227566495\\
1304	35.6530452326777\\
1305	35.6714203674609\\
1306	35.6898477615601\\
1307	35.7083278084149\\
1308	35.7268613419357\\
1309	35.7454488531333\\
1310	35.7640903343521\\
1311	35.7827857278785\\
1312	35.8015346760353\\
1313	35.8203361734641\\
1314	35.8391890026266\\
1315	35.8580913702092\\
1316	35.8770414095838\\
1317	35.8960371594287\\
1318	35.9150761871713\\
1319	35.9341561928709\\
1320	35.9532748472481\\
1321	35.9724297985433\\
1322	35.9916191138984\\
1323	36.0108413867968\\
1324	36.0300948613938\\
1325	36.0493775125441\\
1326	36.0686875544066\\
1327	36.0880234601863\\
1328	36.1073832463367\\
1329	36.1267650117814\\
1330	36.1461674749787\\
1331	36.1655900733316\\
1332	36.1850324543204\\
1333	36.2044943921072\\
1334	36.2239753197715\\
1335	36.2434744328433\\
1336	36.2629905659898\\
1337	36.2825219837474\\
1338	36.3020664994318\\
1339	36.3216222075278\\
1340	36.3411870625034\\
1341	36.3607585131927\\
1342	36.3803333216341\\
1343	36.3999076391995\\
1344	36.4194777558766\\
1345	36.439040114071\\
1346	36.458590881338\\
1347	36.4781267593462\\
1348	36.4976452842332\\
1349	36.5171442175552\\
1350	36.5366213057991\\
1351	36.5560743398498\\
1352	36.5755010306887\\
1353	36.594899550128\\
1354	36.6142682831702\\
1355	36.6336063350769\\
1356	36.6529135234828\\
1357	36.6721897760952\\
1358	36.6914356274249\\
1359	36.7106519227491\\
1360	36.7298393060519\\
1361	36.7489980864076\\
1362	36.7681286253451\\
1363	36.7872320458804\\
1364	36.8063098712626\\
1365	36.8253633778102\\
1366	36.8443937705596\\
1367	36.8634020115821\\
1368	36.8823892980691\\
1369	36.9013572475222\\
1370	36.9203069500021\\
1371	36.9392395438878\\
1372	36.9581569383926\\
1373	36.9770613551853\\
1374	36.9959544848582\\
1375	37.0148382034088\\
1376	37.03371465747\\
1377	37.0525856749847\\
1378	37.0714533169648\\
1379	37.090319581821\\
1380	37.1091862965823\\
1381	37.1280548022646\\
1382	37.1469270655217\\
1383	37.1658050582219\\
1384	37.1846915555087\\
1385	37.20358999261\\
1386	37.2225041228162\\
1387	37.2414376305407\\
1388	37.2603942203708\\
1389	37.2793770918642\\
1390	37.2983884383301\\
1391	37.3174297435433\\
1392	37.336502416312\\
1393	37.3556074172604\\
1394	37.3747452021555\\
1395	37.3939157768174\\
1396	37.4131196285628\\
1397	37.432357183445\\
1398	37.4516291949147\\
1399	37.4709364774111\\
1400	37.4902794438336\\
1401	37.509658457152\\
1402	37.5290737014566\\
1403	37.5485247724746\\
1404	37.5680110685437\\
1405	37.5875318447024\\
1406	37.6070861069152\\
1407	37.6266724807347\\
1408	37.6462892539876\\
1409	37.6659338464465\\
1410	37.6856037094986\\
1411	37.7052962938562\\
1412	37.7250090003662\\
1413	37.7447393692428\\
1414	37.7644844055893\\
1415	37.7842409604066\\
1416	37.8040062933213\\
1417	37.823777702083\\
1418	37.8435527463165\\
1419	37.8633293482425\\
1420	37.8831054330535\\
1421	37.9028797099064\\
1422	37.922651688293\\
1423	37.9424212172812\\
1424	37.9621875782757\\
1425	37.9819499207371\\
1426	38.0017083675119\\
1427	38.0214638979698\\
1428	38.0412181429058\\
1429	38.0609721572923\\
1430	38.0807268457309\\
1431	38.1004840924002\\
1432	38.1202458268222\\
1433	38.1400143869135\\
1434	38.1597922291685\\
1435	38.1795817404594\\
1436	38.1993846687047\\
1437	38.2192027686164\\
1438	38.239037360707\\
1439	38.2588895371512\\
1440	38.2787598307096\\
1441	38.2986486810813\\
1442	38.3185566694345\\
1443	38.3384849158435\\
1444	38.358435025184\\
1445	38.37840803674\\
1446	38.3984043582897\\
1447	38.4184239324816\\
1448	38.4384663522522\\
1449	38.4585312225726\\
1450	38.4786179470603\\
1451	38.4987257445211\\
1452	38.5188538981082\\
1453	38.5390015249072\\
1454	38.5591673492473\\
1455	38.5793506260139\\
1456	38.5995509682904\\
1457	38.6197670709514\\
1458	38.6399972201081\\
1459	38.660239440182\\
1460	38.6804920495596\\
1461	38.7007531743048\\
1462	38.7210210160647\\
1463	38.7412940045535\\
1464	38.761569989471\\
1465	38.7818469681087\\
1466	38.8021235419709\\
1467	38.822398332593\\
1468	38.8426696794955\\
1469	38.862936385755\\
1470	38.8831970230692\\
1471	38.9034505726831\\
1472	38.9236959948057\\
1473	38.9439323940638\\
1474	38.9641589376182\\
1475	38.984374635735\\
1476	39.0045791011159\\
1477	39.0247723178805\\
1478	39.0449539452378\\
1479	39.0651241089104\\
1480	39.0852827365495\\
1481	39.1054290757475\\
1482	39.1255620527382\\
1483	39.1456807529252\\
1484	39.1657851208315\\
1485	39.1858751489937\\
1486	39.205950809857\\
1487	39.2260122803657\\
1488	39.2460596533674\\
1489	39.2660928652065\\
1490	39.2861114243104\\
1491	39.306114292528\\
1492	39.3261008593527\\
1493	39.3460717439548\\
1494	39.3660277311323\\
1495	39.3859693885535\\
1496	39.4058973660509\\
1497	39.4258129662248\\
1498	39.4457172449909\\
1499	39.4656109263649\\
1500	39.4854948040903\\
1501	39.5053704236019\\
1502	39.5252394167198\\
1503	39.5451029384962\\
1504	39.564961765038\\
1505	39.5848168438084\\
1506	39.6046691497644\\
1507	39.6245199918198\\
1508	39.6443707525185\\
1509	39.6642228435273\\
1510	39.6840775293678\\
1511	39.7039364948627\\
1512	39.7238013194269\\
1513	39.7436734453054\\
1514	39.763554575652\\
1515	39.7834473307995\\
1516	39.8033549267744\\
1517	39.8232802272638\\
1518	39.8432259756749\\
1519	39.8631948127272\\
1520	39.8831888900402\\
1521	39.9032096491784\\
1522	39.923257801168\\
1523	39.9433331801672\\
1524	39.9634355526144\\
1525	39.9835645107919\\
1526	40.0037203044531\\
1527	40.0239035953706\\
1528	40.0441154074209\\
1529	40.0643562301016\\
1530	40.0846268874055\\
1531	40.1049290056854\\
1532	40.1252640205963\\
1533	40.1456332097184\\
1534	40.1660380448909\\
1535	40.1864795513158\\
1536	40.2069579733461\\
1537	40.2274726706025\\
1538	40.248022044754\\
1539	40.268604016207\\
1540	40.2892159915941\\
1541	40.3098552634626\\
1542	40.3305193301306\\
1543	40.3512053445373\\
1544	40.3719109920338\\
1545	40.3926340899159\\
1546	40.4133726616015\\
1547	40.434125272142\\
1548	40.4548903664282\\
1549	40.4756669435596\\
1550	40.4964545627003\\
1551	40.5172533217273\\
1552	40.538063430227\\
1553	40.5588853192864\\
1554	40.5797199404189\\
1555	40.6005682412423\\
1556	40.6214312438901\\
1557	40.6423098853602\\
1558	40.6632047771351\\
1559	40.6841167039343\\
1560	40.7050463931485\\
1561	40.7259947982599\\
1562	40.746962769668\\
1563	40.7679507581914\\
1564	40.7889589823792\\
1565	40.8099869663129\\
1566	40.8310342341388\\
1567	40.8521007408226\\
1568	40.8731870368445\\
1569	40.8942937911793\\
1570	40.9154216547202\\
1571	40.9365721007173\\
1572	40.9577474744929\\
1573	40.9789506879871\\
1574	41.0001852576621\\
1575	41.0214551536405\\
1576	41.0427644738392\\
1577	41.0641169766924\\
1578	41.0855164681561\\
1579	41.1069670859788\\
1580	41.1284733907045\\
1581	41.1500397554388\\
1582	41.171670339041\\
1583	41.1933683744422\\
1584	41.2151361180642\\
1585	41.2369757092669\\
1586	41.2588896308254\\
1587	41.2808801195633\\
1588	41.3029495791112\\
1589	41.3251000039371\\
1590	41.3473333789365\\
1591	41.3696515615057\\
1592	41.3920563585732\\
1593	41.4145493992323\\
1594	41.4371321653163\\
1595	41.4598056311716\\
1596	41.4825704160539\\
1597	41.5054266484849\\
1598	41.5283739669028\\
1599	41.5514120765305\\
1600	41.5745405809671\\
1601	41.5977588124042\\
1602	41.6210657148655\\
1603	41.6444601706723\\
1604	41.6679410210896\\
1605	41.6915060669098\\
1606	41.7151528896135\\
1607	41.7388798079339\\
1608	41.7626853242502\\
1609	41.7865676050442\\
1610	41.810523805219\\
1611	41.8345506823073\\
1612	41.8586445897359\\
1613	41.882801761324\\
1614	41.9070183551131\\
1615	41.9312906155777\\
1616	41.95561583298\\
1617	41.9799922793862\\
1618	42.0044186168608\\
1619	42.0288937683392\\
1620	42.0534161493911\\
1621	42.0779836387581\\
1622	42.102593582328\\
1623	42.1272431347173\\
1624	42.1519294477159\\
1625	42.176649598865\\
1626	42.2014002096059\\
1627	42.2261777831443\\
1628	42.2509789486546\\
1629	42.2758000661158\\
1630	42.3006368181715\\
1631	42.3254849827424\\
1632	42.3503400632602\\
1633	42.3751972763666\\
1634	42.4000523467126\\
1635	42.4249025194789\\
1636	42.4497465366556\\
1637	42.4745844400378\\
1638	42.4994168636794\\
1639	42.5242445782327\\
1640	42.5490684045001\\
1641	42.5738896764713\\
1642	42.5987091751514\\
1643	42.6235273565786\\
1644	42.6483447227207\\
1645	42.6731619964377\\
1646	42.6979793052288\\
1647	42.7227962416068\\
1648	42.7476117856581\\
1649	42.7724240200773\\
1650	42.797230677923\\
1651	42.8220293005568\\
1652	42.8468175317801\\
1653	42.8715921694375\\
1654	42.8963492114272\\
1655	42.9210849374875\\
1656	42.9457957363918\\
1657	42.9704779358176\\
1658	42.9951274895617\\
1659	43.0197406509753\\
1660	43.0443135284098\\
1661	43.0688415069557\\
1662	43.0933205197893\\
1663	43.1177469426228\\
1664	43.1421177604278\\
1665	43.1664306329102\\
1666	43.1906829121629\\
1667	43.2148718062133\\
1668	43.2389948343111\\
1669	43.2630503700879\\
1670	43.2870373676834\\
1671	43.3109551887449\\
1672	43.3348039044031\\
1673	43.3585836318364\\
1674	43.3822941505477\\
1675	43.4059352795388\\
1676	43.4295068107997\\
1677	43.4530091900113\\
1678	43.4764438292674\\
1679	43.4998129861334\\
1680	43.5231194498028\\
1681	43.5463666936287\\
1682	43.5695589602128\\
1683	43.5927006549198\\
1684	43.6157956798508\\
1685	43.6388475703521\\
1686	43.6618607686182\\
1687	43.684840584436\\
1688	43.7077929009118\\
1689	43.7307246507344\\
1690	43.7536425277971\\
1691	43.7765529566334\\
1692	43.7994617108657\\
1693	43.822373756645\\
1694	43.8452937770607\\
1695	43.8682263279491\\
1696	43.8911761924394\\
1697	43.9141480750226\\
1698	43.9371466217405\\
1699	43.9601760026536\\
1700	43.9832404859437\\
1701	44.0063436306557\\
1702	44.0294879167668\\
1703	44.0526749996585\\
1704	44.075906767919\\
1705	44.0991854254425\\
1706	44.1225129417774\\
1707	44.1458912300609\\
1708	44.1693222621227\\
1709	44.1928073219069\\
1710	44.2163468975082\\
1711	44.2399412838226\\
1712	44.2635914135276\\
1713	44.2872986517448\\
1714	44.3110646322756\\
1715	44.3348910297779\\
1716	44.3587791524077\\
1717	44.3827293093995\\
1718	44.4067410415142\\
1719	44.430814173394\\
1720	44.4549483763388\\
1721	44.4791431284743\\
1722	44.5033979580758\\
1723	44.5277119271109\\
1724	44.5520840756376\\
1725	44.5765136449403\\
1726	44.6009995229241\\
1727	44.6255398877902\\
1728	44.6501325141699\\
1729	44.6747750670919\\
1730	44.6994653020424\\
1731	44.7242003369087\\
1732	44.7489777734014\\
1733	44.7737954228111\\
1734	44.7986508813018\\
1735	44.8235414228344\\
1736	44.8484640194018\\
1737	44.8734152822786\\
1738	44.8983921887989\\
1739	44.9233919938743\\
1740	44.9484117882094\\
1741	44.9734490339448\\
1742	44.9985013647095\\
1743	45.0235660975715\\
1744	45.0486411431676\\
1745	45.073725180051\\
1746	45.0988171629726\\
1747	45.1239155760658\\
1748	45.1490191318356\\
1749	45.1741263701199\\
1750	45.1992359573523\\
1751	45.2243468831438\\
1752	45.2494587140129\\
1753	45.2745708099493\\
1754	45.2996818612696\\
1755	45.3247906402445\\
1756	45.3498958841565\\
1757	45.3749964852785\\
1758	45.4000919047262\\
1759	45.4251826568268\\
1760	45.4502700231559\\
1761	45.4753555505422\\
1762	45.5004402354074\\
1763	45.5255248663993\\
1764	45.5506108094982\\
1765	45.5756998636116\\
1766	45.6007937416606\\
1767	45.625894440853\\
1768	45.6510044338029\\
1769	45.6761267977907\\
1770	45.7012652595759\\
1771	45.7264240588304\\
1772	45.7516069739818\\
1773	45.7768171783694\\
1774	45.8020583267216\\
1775	45.8273349355129\\
1776	45.8526511032004\\
1777	45.8780105661586\\
1778	45.9034166731597\\
1779	45.9288722996301\\
1780	45.9543788783932\\
1781	45.979937521336\\
1782	46.0055491441505\\
1783	46.0312144694494\\
1784	46.0569335577949\\
1785	46.0827065955719\\
1786	46.108533643975\\
1787	46.1344144631105\\
1788	46.1603490160098\\
1789	46.1863366937394\\
1790	46.2123756257601\\
1791	46.238463064214\\
1792	46.2645963323137\\
1793	46.2907729018833\\
1794	46.3169901027307\\
1795	46.3432455509495\\
1796	46.369537300716\\
1797	46.3958638746502\\
1798	46.422223328137\\
1799	46.4486132046386\\
1800	46.4750305092965\\
1801	46.5014724779173\\
1802	46.5279371343486\\
1803	46.5544219034686\\
1804	46.5809238174012\\
1805	46.607440153721\\
1806	46.6339676419675\\
1807	46.6605034724792\\
1808	46.6870455583341\\
1809	46.7135924472859\\
1810	46.740143420607\\
1811	46.7666985270714\\
1812	46.7932583561958\\
1813	46.8198242977315\\
1814	46.8463976463689\\
1815	46.8729790014783\\
1816	46.8995683896222\\
1817	46.9261655501976\\
1818	46.952769821786\\
1819	46.9793812212427\\
1820	47.0060008221158\\
1821	47.0326307228894\\
1822	47.0592737118694\\
1823	47.0859335076412\\
1824	47.1126144427726\\
1825	47.1393207771008\\
1826	47.166056874417\\
1827	47.1928266691355\\
1828	47.219633881229\\
1829	47.2464824150321\\
1830	47.2733760666472\\
1831	47.3003187664108\\
1832	47.3273140166141\\
1833	47.3543643912291\\
1834	47.381471859814\\
1835	47.4086381492554\\
1836	47.4358643086298\\
1837	47.4631505143046\\
1838	47.4904966189376\\
1839	47.5179023504721\\
1840	47.5453669748849\\
1841	47.5728892359924\\
1842	47.6004665103325\\
1843	47.6280952818272\\
1844	47.6557714524831\\
1845	47.6834910867804\\
1846	47.7112506372785\\
1847	47.7390463041119\\
1848	47.7668742119573\\
1849	47.7947308075295\\
1850	47.8226119365987\\
1851	47.8505135414152\\
1852	47.8784311437532\\
1853	47.9063606373565\\
1854	47.9342973765254\\
1855	47.9622358572677\\
1856	47.9901717035501\\
1857	48.0181010669454\\
1858	48.0460200657477\\
1859	48.0739243857327\\
1860	48.1018092613143\\
1861	48.1296691461316\\
1862	48.157498210704\\
1863	48.1852903466555\\
1864	48.2130386108422\\
1865	48.2407366196777\\
1866	48.268378679208\\
1867	48.2959588802704\\
1868	48.3234719176021\\
1869	48.3509125084026\\
1870	48.3782756517406\\
1871	48.4055566759108\\
1872	48.4327521777595\\
1873	48.4598591312044\\
1874	48.4868754471318\\
1875	48.5138002848043\\
1876	48.5406339177921\\
1877	48.567376931449\\
1878	48.5940299843615\\
1879	48.6205939319426\\
1880	48.6470698959292\\
1881	48.6734584576601\\
1882	48.6997608645293\\
1883	48.7259789148292\\
1884	48.7521142914843\\
1885	48.7781692109392\\
1886	48.8041459998367\\
1887	48.830046714989\\
1888	48.8558737461304\\
1889	48.8816292562221\\
1890	48.9073147812172\\
1891	48.9329312998099\\
1892	48.9584792140756\\
1893	48.9839586724868\\
1894	49.009370822435\\
1895	49.0347174520904\\
1896	49.0600007470917\\
1897	49.0852229527997\\
1898	49.1103856004906\\
1899	49.1354894813243\\
1900	49.160535449113\\
1901	49.1855248935991\\
1902	49.2104598418082\\
1903	49.235343417757\\
1904	49.2601788110331\\
1905	49.2849690567289\\
1906	49.3097173029277\\
1907	49.3344274156096\\
1908	49.3591034387844\\
1909	49.3837492141315\\
1910	49.4083676247826\\
1911	49.4329615779686\\
1912	49.4575339538605\\
1913	49.4820869384118\\
1914	49.506621925166\\
1915	49.531140336492\\
1916	49.5556441217507\\
1917	49.5801355319487\\
1918	49.6046174589897\\
1919	49.6290925273677\\
1920	49.6535634125948\\
1921	49.6780334705924\\
1922	49.702505872128\\
1923	49.7269839122871\\
1924	49.7514713367738\\
1925	49.7759721170134\\
1926	49.8004898767364\\
1927	49.825027803601\\
1928	49.8495881446773\\
1929	49.874172657344\\
1930	49.8987822085569\\
1931	49.9234170496847\\
1932	49.9480768445274\\
1933	49.9727607935749\\
1934	49.9974680635838\\
1935	50.0221979072081\\
1936	50.0469494669347\\
1937	50.0717222769341\\
1938	50.0965159026783\\
1939	50.1213296307633\\
1940	50.1461631336962\\
1941	50.1710169736694\\
1942	50.1958927114692\\
1943	50.2207921387403\\
1944	50.2457164789608\\
1945	50.270667256098\\
1946	50.2956465331714\\
1947	50.320656739404\\
1948	50.345701084671\\
1949	50.3707828044618\\
1950	50.3959052703505\\
1951	50.4210716332951\\
1952	50.4462853992526\\
1953	50.4715504630756\\
1954	50.496870442135\\
1955	50.5222481259119\\
1956	50.5476860476109\\
1957	50.5731860186261\\
1958	50.5987491602391\\
1959	50.6243764605667\\
1960	50.6500688471835\\
1961	50.6758275618495\\
1962	50.7016536663415\\
1963	50.727547605822\\
1964	50.7535098327198\\
1965	50.779541047878\\
1966	50.8056423043388\\
1967	50.8318144750776\\
1968	50.8580579401739\\
1969	50.8843727552035\\
1970	50.9107586257165\\
1971	50.9372146763029\\
1972	50.9637396949588\\
1973	50.9903328264798\\
1974	51.0169940424401\\
1975	51.0437227312396\\
1976	51.0705180623084\\
1977	51.0973792232798\\
1978	51.1243050647681\\
1979	51.1512937733878\\
1980	51.1783429673726\\
1981	51.2054500018838\\
1982	51.232612688568\\
1983	51.2598292769412\\
1984	51.287098594991\\
1985	51.3144197224309\\
1986	51.3417914483757\\
1987	51.3692129284166\\
1988	51.3966831486509\\
1989	51.4242015887969\\
1990	51.4517686517228\\
1991	51.4793853334854\\
1992	51.5070523463059\\
1993	51.5347693285113\\
1994	51.5625355913016\\
1995	51.590350395389\\
1996	51.6182128449391\\
1997	51.6461223506081\\
1998	51.6740782919069\\
1999	51.702079174843\\
2000	51.7301221642292\\
2001	51.7582042539965\\
2002	51.7863228004793\\
2003	51.8144758185381\\
2004	51.8426620184811\\
2005	51.8708802439474\\
2006	51.89912877187\\
2007	51.9274055393763\\
2008	51.9557084356974\\
2009	51.9840355960499\\
2010	52.0123854064102\\
2011	52.0407562315419\\
2012	52.0691462856994\\
2013	52.0975536440848\\
2014	52.1259759766629\\
2015	52.1544108592931\\
2016	52.1828561467629\\
2017	52.2113107214753\\
2018	52.239774802654\\
2019	52.2682484216721\\
2020	52.2967315018518\\
2021	52.3252247318846\\
2022	52.3537297909908\\
2023	52.3822493939586\\
2024	52.410787525898\\
2025	52.4393483194485\\
2026	52.4679357937311\\
2027	52.496553809414\\
2028	52.5252054386141\\
2029	52.5538929604218\\
2030	52.5826191174995\\
2031	52.6113869397478\\
2032	52.6401993087424\\
2033	52.6690583329071\\
2034	52.6979660782727\\
2035	52.7269246682552\\
2036	52.7559356661457\\
2037	52.7850006227719\\
2038	52.81412062696\\
2039	52.8432966384671\\
2040	52.8725293428886\\
2041	52.901819146672\\
2042	52.931165749739\\
2043	52.9605688230144\\
2044	52.9900284787724\\
2045	53.0195447564795\\
2046	53.0491175753927\\
2047	53.0787467552074\\
2048	53.108431423719\\
2049	53.1381711462315\\
2050	53.1679658998411\\
2051	53.1978156510566\\
2052	53.2277206437306\\
2053	53.2576809508426\\
2054	53.2876963539006\\
2055	53.3177652489718\\
2056	53.3478860640168\\
2057	53.3780576216158\\
2058	53.4082794397034\\
2059	53.4385505752469\\
2060	53.4688683538785\\
2061	53.4992298919071\\
2062	53.52963186227\\
2063	53.5600702193171\\
2064	53.590541301437\\
2065	53.621041921765\\
2066	53.6515696108663\\
2067	53.6821218921945\\
2068	53.7126965799467\\
2069	53.7432920249096\\
2070	53.7739060207874\\
2071	53.8045358730971\\
2072	53.8351793391645\\
2073	53.8658332951903\\
2074	53.8964937385778\\
2075	53.9271571341373\\
2076	53.9578204259866\\
2077	53.9884803798284\\
2078	54.0191343721673\\
2079	54.0497798555883\\
2080	54.080414586806\\
2081	54.1110364120299\\
2082	54.1416429488745\\
2083	54.1722317555811\\
2084	54.2028005177365\\
2085	54.2333466853842\\
2086	54.263867235034\\
2087	54.2943588165954\\
2088	54.3248175080765\\
2089	54.3552398432286\\
2090	54.3856228067661\\
2091	54.4159639632329\\
2092	54.4462601828052\\
2093	54.4765087867105\\
2094	54.5067074598056\\
2095	54.5368536409881\\
2096	54.5669453407549\\
2097	54.596981028683\\
2098	54.626959375887\\
2099	54.6568790781079\\
2100	54.6867389403502\\
2101	54.7165381458707\\
2102	54.7462759033432\\
2103	54.7759510440364\\
2104	54.8055617136595\\
2105	54.835104936051\\
2106	54.8645778450628\\
2107	54.8939785932559\\
2108	54.9233051368788\\
2109	54.9525559366471\\
2110	54.9817294862482\\
2111	55.0108233666707\\
2112	55.0398355260028\\
2113	55.0687653081063\\
2114	55.0976119553176\\
2115	55.1263741785312\\
2116	55.1550506756622\\
2117	55.1836404085002\\
2118	55.2121422394788\\
2119	55.2405547463422\\
2120	55.2688764849263\\
2121	55.2971062081259\\
2122	55.3252428185125\\
2123	55.3532842347601\\
2124	55.3812276278859\\
2125	55.409070437524\\
2126	55.4368111451784\\
2127	55.4644488261553\\
2128	55.4919825639208\\
2129	55.5194112197181\\
2130	55.5467341959445\\
2131	55.5739512450405\\
2132	55.601061805587\\
2133	55.6280652793688\\
2134	55.6549618041834\\
2135	55.6817519171965\\
2136	55.7084358233114\\
2137	55.7350130668741\\
2138	55.7614831369951\\
2139	55.7878460259458\\
2140	55.8141020138697\\
2141	55.8402519761119\\
2142	55.866297011898\\
2143	55.8922379753614\\
2144	55.9180758610823\\
2145	55.9438125883432\\
2146	55.9694505317572\\
2147	55.9949913590699\\
2148	56.0204358346664\\
2149	56.0457845666592\\
2150	56.0710380029998\\
2151	56.0961965705039\\
2152	56.1212610263908\\
2153	56.1462325448713\\
2154	56.1711118614548\\
2155	56.1958991741763\\
2156	56.2205942956542\\
2157	56.2451976677333\\
2158	56.2697099825899\\
2159	56.2941321654285\\
2160	56.3184645675998\\
2161	56.3427065181437\\
2162	56.3668576164486\\
2163	56.3909178318684\\
2164	56.4148870580806\\
2165	56.4387659299425\\
2166	56.4625547522594\\
2167	56.4862535097797\\
2168	56.5098621724593\\
2169	56.533380563083\\
2170	56.55680771326\\
2171	56.5801424191457\\
2172	56.6033838123182\\
2173	56.6265308808043\\
2174	56.6495817917594\\
2175	56.6725341909279\\
2176	56.6953862295118\\
2177	56.7181364316025\\
2178	56.7407844706869\\
2179	56.7633307622764\\
2180	56.7857755206578\\
2181	56.8081184844451\\
2182	56.8303591379795\\
2183	56.8524972813848\\
2184	56.8745334466986\\
2185	56.8964683205329\\
2186	56.918302952591\\
2187	56.9400387844238\\
2188	56.9616777893678\\
2189	56.9832223090872\\
2190	57.0046752379322\\
2191	57.0260386936547\\
2192	57.0473141014666\\
2193	57.0685027274981\\
2194	57.0896069376134\\
2195	57.110629489224\\
2196	57.1315728243793\\
2197	57.1524394365396\\
2198	57.1732320555268\\
2199	57.19395330541\\
2200	57.2146054800091\\
2201	57.2351912040808\\
2202	57.2557135814622\\
2203	57.2761762664906\\
2204	57.2965830743368\\
2205	57.3169381774926\\
2206	57.3372460553337\\
2207	57.3575106195253\\
2208	57.3777359367118\\
2209	57.3979271231412\\
2210	57.4180897410048\\
2211	57.4382289984615\\
2212	57.458349988529\\
2213	57.478457892635\\
2214	57.4985581540361\\
2215	57.5186570367726\\
2216	57.5387616531761\\
2217	57.5588784732326\\
2218	57.5790133810365\\
2219	57.5991718686641\\
2220	57.6193587849362\\
2221	57.6395787173089\\
2222	57.659837212777\\
2223	57.6801404637894\\
2224	57.7004952808601\\
2225	57.7209079814457\\
2226	57.7413845382495\\
2227	57.7619303988979\\
2228	57.7825505573003\\
2229	57.8032496667354\\
2230	57.824031879454\\
2231	57.8449016358575\\
2232	57.8658636857331\\
2233	57.8869226493899\\
2234	57.9080834921814\\
2235	57.9293512756752\\
2236	57.9507315340792\\
2237	57.9722295886949\\
2238	57.9938506675814\\
2239	58.0155999570745\\
2240	58.0374815033143\\
2241	58.0594984695984\\
2242	58.0816535079797\\
2243	58.1039489001193\\
2244	58.1263858153196\\
2245	58.1489647581155\\
2246	58.1716867440557\\
2247	58.1945522250354\\
2248	58.2175606150757\\
2249	58.2407117694206\\
2250	58.2640057667001\\
2251	58.2874426800217\\
2252	58.3110226625109\\
2253	58.3347456162531\\
2254	58.3586116394989\\
2255	58.3826210856975\\
2256	58.4067735417686\\
2257	58.4310682092128\\
2258	58.4555045002699\\
2259	58.4800822328174\\
2260	58.5048016748004\\
2261	58.5296633395659\\
2262	58.5546678694083\\
2263	58.5798148210916\\
2264	58.6051035943868\\
2265	58.6305351161922\\
2266	58.6561113956011\\
2267	58.6818350210156\\
2268	58.7077093056843\\
2269	58.7337381253972\\
2270	58.759925385441\\
2271	58.7862750496916\\
2272	58.8127911302893\\
2273	58.8394781907215\\
2274	58.8663407964813\\
2275	58.8933846428365\\
2276	58.9206155664723\\
2277	58.9480393431455\\
2278	58.9756621277661\\
2279	59.0034896485085\\
2280	59.0315273125848\\
2281	59.0597807313692\\
2282	59.0882561567543\\
2283	59.1169590652018\\
2284	59.1458932074483\\
2285	59.1750616615682\\
2286	59.2044670262548\\
2287	59.2341115937026\\
2288	59.2639965459102\\
2289	59.2941225224687\\
2290	59.3244890903888\\
2291	59.3550953627353\\
2292	59.3859399998047\\
2293	59.4170202416505\\
2294	59.4483326379058\\
2295	59.4798743155599\\
2296	59.5116417396596\\
2297	59.5436316141541\\
2298	59.575841372812\\
2299	59.6082688078287\\
2300	59.6409119983501\\
2301	59.6737687472778\\
2302	59.7068362692089\\
2303	59.7401112758828\\
2304	59.7735906407424\\
2305	59.8072709076979\\
2306	59.8411482453817\\
2307	59.8752180835948\\
2308	59.9094751951753\\
2309	59.9439136875635\\
2310	59.9785276068599\\
2311	60.0133110088344\\
2312	60.0482574329685\\
2313	60.0833600115001\\
2314	60.1186119630136\\
2315	60.1540068322131\\
2316	60.1895390907012\\
2317	60.2252030445915\\
2318	60.2609922435123\\
2319	60.2969004665632\\
2320	60.3329220464081\\
2321	60.3690522226571\\
2322	60.4052876099373\\
2323	60.4416254265741\\
2324	60.4780623269528\\
2325	60.5145945638069\\
2326	60.551218993292\\
2327	60.587932005254\\
2328	60.6247296979158\\
2329	60.6616085051651\\
2330	60.6985659993663\\
2331	60.7356007715079\\
2332	60.7727110598476\\
2333	60.8098942129032\\
2334	60.847147014323\\
2335	60.8844656715635\\
2336	60.9218461568309\\
2337	60.9592846602619\\
2338	60.9967768627624\\
2339	61.0343186963712\\
2340	61.0719058190803\\
2341	61.1095343916821\\
2342	61.1472010848082\\
2343	61.1849030466993\\
2344	61.2226379998119\\
2345	61.2604038103791\\
2346	61.2981989307518\\
2347	61.3360232559691\\
2348	61.3738770358589\\
2349	61.4117601447655\\
2350	61.4496729433146\\
2351	61.4876154942886\\
2352	61.5255877543542\\
2353	61.5635894122497\\
2354	61.6016199697965\\
2355	61.6396791668871\\
2356	61.6777664085809\\
2357	61.7158797003131\\
2358	61.7540161983747\\
2359	61.7921729584157\\
2360	61.8303477527097\\
2361	61.8685394953113\\
2362	61.9067473496122\\
2363	61.9449700562143\\
2364	61.9832067151874\\
2365	62.0214571042497\\
2366	62.0597215459229\\
2367	62.0980002643167\\
2368	62.136292656901\\
2369	62.1745983146843\\
2370	62.2129176756669\\
2371	62.2512503849034\\
2372	62.2895960641404\\
2373	62.327955408049\\
2374	62.3663293747363\\
2375	62.4047198383219\\
2376	62.443128271202\\
2377	62.4815558927945\\
2378	62.5200041812179\\
2379	62.558473734004\\
2380	62.5969643052802\\
2381	62.6354745484406\\
2382	62.6740015343646\\
2383	62.7125415874365\\
2384	62.7510911365459\\
2385	62.7896461186926\\
2386	62.8282028992312\\
2387	62.866758064194\\
2388	62.9053081073779\\
2389	62.943849626255\\
2390	62.9823793260273\\
2391	63.0208943939796\\
2392	63.0593926428457\\
2393	63.0978725837979\\
2394	63.1363322915878\\
2395	63.1747693485\\
2396	63.2131811587707\\
2397	63.2515660945081\\
2398	63.2899232201719\\
2399	63.3282504093596\\
2400	63.3665441792726\\
2401	63.4048008866887\\
2402	63.4430164836608\\
2403	63.4811867029116\\
2404	63.5193072027662\\
2405	63.5573741213736\\
2406	63.5953844734158\\
2407	63.6333350583784\\
2408	63.6712226609188\\
2409	63.7090437561598\\
2410	63.7467955383883\\
2411	63.7844756320814\\
2412	63.8220816103641\\
2413	63.8596108497354\\
2414	63.8970617374416\\
2415	63.9344332188114\\
2416	63.9717249390387\\
2417	64.0089363488181\\
2418	64.0460659832217\\
2419	64.0831124448192\\
2420	64.1200742595315\\
2421	64.1569496941981\\
2422	64.19373613847\\
2423	64.2304305674081\\
2424	64.267028752086\\
2425	64.3035253251748\\
2426	64.3399141473788\\
2427	64.3761891811556\\
2428	64.4123446311234\\
2429	64.4483742606055\\
2430	64.4842718412167\\
2431	64.5200314923339\\
2432	64.5556481676371\\
2433	64.5911164669957\\
2434	64.6264305752486\\
2435	64.661584349672\\
2436	64.6965716101938\\
2437	64.7313871007681\\
2438	64.7660268644682\\
2439	64.8004886242897\\
2440	64.8347702956224\\
2441	64.868869492418\\
2442	64.9027843938064\\
2443	64.936514369951\\
2444	64.9700596144779\\
2445	65.0034205964993\\
2446	65.0365983160943\\
2447	65.0695940381884\\
2448	65.1024085856796\\
2449	65.1350434386287\\
2450	65.1675014124704\\
2451	65.1997863930482\\
2452	65.2319026728375\\
2453	65.2638536113805\\
2454	65.295642229878\\
2455	65.3272721381896\\
2456	65.358747174073\\
2457	65.390071726926\\
2458	65.4212507006517\\
2459	65.452288424669\\
2460	65.4831884414957\\
2461	65.5139546732155\\
2462	65.5445915647066\\
2463	65.5751038345102\\
2464	65.6054972145969\\
2465	65.6357766396129\\
2466	65.6659459807974\\
2467	65.6960082823225\\
2468	65.7259665956923\\
2469	65.7558230001353\\
2470	65.7855790584697\\
2471	65.8152368672841\\
2472	65.8447994848541\\
2473	65.8742695193262\\
2474	65.9036501947644\\
2475	65.9329449019941\\
2476	65.9621570288989\\
2477	65.9912909027227\\
2478	66.0203510495666\\
2479	66.0493415835358\\
2480	66.0782669994888\\
2481	66.1071321825403\\
2482	66.1359417491259\\
2483	66.1646994008134\\
2484	66.1934091051366\\
2485	66.2220754623215\\
2486	66.2507026849705\\
2487	66.2792943502412\\
2488	66.30785364597\\
2489	66.3363827636316\\
2490	66.3648835049842\\
2491	66.3933575564792\\
2492	66.4218072340392\\
2493	66.4502353956197\\
2494	66.4786454125045\\
2495	66.5070401850704\\
2496	66.5354224319706\\
2497	66.5637951212419\\
2498	66.5921616505351\\
2499	66.620525418626\\
2500	66.6488903364921\\
2501	66.677261247616\\
2502	66.7056436014352\\
2503	66.7340437325047\\
2504	66.76246748381\\
2505	66.7909189265542\\
2506	66.8194004510406\\
2507	66.8479142477394\\
2508	66.8764623633828\\
2509	66.9050463902156\\
2510	66.9336667561019\\
2511	66.9623236160266\\
2512	66.9910169963509\\
2513	67.0197467161264\\
2514	67.0485129822574\\
2515	67.0773163268949\\
2516	67.1061564724524\\
2517	67.1350335204959\\
2518	67.1639477111446\\
2519	67.1928997099326\\
2520	67.2218915667173\\
2521	67.2509262799926\\
2522	67.2800064930518\\
2523	67.3091336698727\\
2524	67.3383081944081\\
2525	67.3675309492605\\
2526	67.3968031483237\\
2527	67.4261255513214\\
2528	67.4554991061569\\
2529	67.4849247199553\\
2530	67.5144026276829\\
2531	67.5439328957839\\
2532	67.5735149481786\\
2533	67.6031484858782\\
2534	67.6328338871378\\
2535	67.6625714675854\\
2536	67.6923619644983\\
2537	67.7222060569773\\
2538	67.7521042146169\\
2539	67.7820574935341\\
2540	67.8120668464797\\
2541	67.8421337936048\\
2542	67.8722598935359\\
2543	67.9024464835594\\
2544	67.93269479226\\
2545	67.9630048584579\\
2546	67.9933769214636\\
2547	68.0238112486475\\
2548	68.0543087097925\\
2549	68.084870833825\\
2550	68.1154991335625\\
2551	68.146195956713\\
2552	68.1769632163809\\
2553	68.2078014194398\\
2554	68.2387109254025\\
2555	68.2696916809138\\
2556	68.3007442757977\\
2557	68.3318687952161\\
2558	68.3630656141385\\
2559	68.3943358249974\\
2560	68.4256804536249\\
2561	68.4570998613388\\
2562	68.4885941536869\\
2563	68.5201624776716\\
2564	68.5518039801107\\
2565	68.5835173963962\\
2566	68.615300926639\\
2567	68.6471526964002\\
2568	68.6790701899524\\
2569	68.7110497640683\\
2570	68.743087727103\\
2571	68.7751806330401\\
2572	68.8073242924617\\
2573	68.839514819398\\
2574	68.871748626955\\
2575	68.9040220721999\\
2576	68.9363306275854\\
2577	68.9686688539344\\
2578	69.0010309081018\\
2579	69.033410919964\\
2580	69.0658030174503\\
2581	69.098202469214\\
2582	69.1306040636604\\
2583	69.1630030186906\\
2584	69.1953947665354\\
2585	69.2277754887833\\
2586	69.2601415126398\\
2587	69.2924887057021\\
2588	69.3248130635967\\
2589	69.3571109510664\\
2590	69.3893794533712\\
2591	69.4216167288205\\
2592	69.4538217061945\\
2593	69.4859943327749\\
2594	69.5181349603895\\
2595	69.5502429200903\\
2596	69.5823173577468\\
2597	69.6143574913136\\
2598	69.6463622503219\\
2599	69.6783309563006\\
2600	69.7102643151363\\
2601	69.7421635060147\\
2602	69.7740304111606\\
2603	69.805867922217\\
2604	69.8376794901904\\
2605	69.8694681818042\\
2606	69.9012366976496\\
2607	69.9329876972966\\
2608	69.9647234674782\\
2609	69.9964457616745\\
2610	70.0281562636215\\
2611	70.0598572333504\\
2612	70.0915513698126\\
2613	70.1232415147308\\
2614	70.1549307591589\\
2615	70.1866217609124\\
2616	70.2183179189411\\
2617	70.2500232968355\\
2618	70.2817412268089\\
2619	70.313474338579\\
2620	70.3452254113553\\
2621	70.3769970180781\\
2622	70.4087913065171\\
2623	70.4406091321517\\
2624	70.4724505720056\\
2625	70.504314957498\\
2626	70.5362012211618\\
2627	70.5681078365584\\
2628	70.600032902106\\
2629	70.6319754389896\\
2630	70.6639352664748\\
2631	70.6959131390338\\
2632	70.727909443048\\
2633	70.7599239375662\\
2634	70.7919566919428\\
2635	70.8240087015544\\
2636	70.8560815147742\\
2637	70.888175865618\\
2638	70.9202910216021\\
2639	70.9524248324285\\
2640	70.9845739837598\\
2641	71.0167351032258\\
2642	71.0489055516089\\
2643	71.0810840492719\\
2644	71.1132691748266\\
2645	71.1454593291121\\
2646	71.1776530930161\\
2647	71.2098494617088\\
2648	71.242047447047\\
2649	71.2742458259448\\
2650	71.3064423125623\\
2651	71.3386336275717\\
2652	71.3708164092455\\
2653	71.4029886072888\\
2654	71.4351488668956\\
2655	71.4672970112256\\
2656	71.4994337322363\\
2657	71.5315601714759\\
2658	71.5636780959479\\
2659	71.595789326778\\
2660	71.6278959019878\\
2661	71.660000127561\\
2662	71.6921035919564\\
2663	71.7242066718653\\
2664	71.7563094755215\\
2665	71.7884126408635\\
2666	71.8205177243769\\
2667	71.8526266885212\\
2668	71.8847414264748\\
2669	71.9168636658661\\
2670	71.9489939939407\\
2671	71.9811332586043\\
2672	72.0132823447527\\
2673	72.0454415526143\\
2674	72.0776112633815\\
2675	72.1097922275287\\
2676	72.1419846528643\\
2677	72.1741884918204\\
2678	72.2064039050768\\
2679	72.2386323759537\\
2680	72.2708766152574\\
2681	72.303139340384\\
2682	72.3354224510481\\
2683	72.367727503505\\
2684	72.4000570175863\\
2685	72.4324132142865\\
2686	72.4647976208584\\
2687	72.4972113494224\\
2688	72.5296553298698\\
2689	72.562129657808\\
2690	72.5946343154816\\
2691	72.6271699691981\\
2692	72.6597375261466\\
2693	72.6923374125324\\
2694	72.7249690217687\\
2695	72.7576306031579\\
2696	72.7903200323457\\
2697	72.8230353538514\\
2698	72.8557756083821\\
2699	72.8885400461208\\
2700	72.9213272009146\\
2701	72.9541346391714\\
2702	72.9869594578154\\
2703	73.0197979798918\\
2704	73.0526469119724\\
2705	73.0855038918631\\
2706	73.1183679899813\\
2707	73.1512384213614\\
2708	73.1841138453989\\
2709	73.2169928471386\\
2710	73.2498730248375\\
2711	73.2827519663065\\
2712	73.3156278967458\\
2713	73.3484999440792\\
2714	73.3813674106076\\
2715	73.4142287337586\\
2716	73.4470823730554\\
2717	73.4799272231229\\
2718	73.5127615026984\\
2719	73.5455832719585\\
2720	73.5783899844094\\
2721	73.6111798777523\\
2722	73.6439523991171\\
2723	73.6767073103409\\
2724	73.7094441363784\\
2725	73.7421618151213\\
2726	73.7748595903388\\
2727	73.8075378448016\\
2728	73.8401987049396\\
2729	73.8728459523507\\
2730	73.9054833733015\\
2731	73.9381147422305\\
2732	73.9707439958821\\
2733	74.0033754913443\\
2734	74.0360130411461\\
2735	74.0686605769401\\
2736	74.1013222760774\\
2737	74.1340011659517\\
2738	74.1666990451659\\
2739	74.1994179617966\\
2740	74.2321600694656\\
2741	74.264928074791\\
2742	74.2977257566596\\
2743	74.3305571239141\\
2744	74.3634262809221\\
2745	74.3963371601297\\
2746	74.4292935935044\\
2747	74.4622993201688\\
2748	74.4953585329318\\
2749	74.5284762082962\\
2750	74.5616571578868\\
2751	74.5949043563117\\
2752	74.6282190733489\\
2753	74.661601280262\\
2754	74.6950498771316\\
2755	74.7285641546954\\
2756	74.7621441021963\\
2757	74.7957884605395\\
2758	74.829494955076\\
2759	74.8632613128917\\
2760	74.8970859969093\\
2761	74.9309670605062\\
2762	74.964902823038\\
2763	74.9988920471211\\
2764	75.0329337336431\\
2765	75.0670279585154\\
2766	75.1011744718273\\
2767	75.1353725830575\\
2768	75.1696220697794\\
2769	75.2039219065671\\
2770	75.2382705956811\\
2771	75.2726672684616\\
2772	75.3071121869936\\
2773	75.3416061309125\\
2774	75.3761488386426\\
2775	75.4107404222934\\
2776	75.4453817674964\\
2777	75.4800736673396\\
2778	75.5148168077415\\
2779	75.5496122111221\\
2780	75.5844599973325\\
2781	75.6193607496546\\
2782	75.6543145730471\\
2783	75.6893204226916\\
2784	75.7243777897026\\
2785	75.7594872973077\\
2786	75.7946494832673\\
2787	75.8298646770291\\
2788	75.8651334323899\\
2789	75.9004560060644\\
2790	75.9358322844139\\
2791	75.9712626246594\\
2792	76.0067478037465\\
2793	76.0422885891816\\
2794	76.0778858853319\\
2795	76.1135414526195\\
2796	76.1492584019589\\
2797	76.1850406126552\\
2798	76.2208927921808\\
2799	76.2568191181545\\
2800	76.2928239192234\\
2801	76.3289110813389\\
2802	76.3650837548318\\
2803	76.4013445468253\\
2804	76.4376958417866\\
2805	76.4741400419275\\
2806	76.5106807933365\\
2807	76.5473221256352\\
2808	76.584067481742\\
2809	76.6209194664606\\
2810	76.6578800985663\\
2811	76.6949521020448\\
2812	76.7321396744796\\
2813	76.7694472500624\\
2814	76.8068777106184\\
2815	76.8444329603808\\
2816	76.8821153596113\\
2817	76.9199277465888\\
2818	76.9578728185708\\
2819	76.9959534564329\\
2820	77.0341727478039\\
2821	77.0725338333355\\
2822	77.1110402350028\\
2823	77.1496946826168\\
2824	77.188499087745\\
2825	77.227454517606\\
2826	77.2665605158889\\
2827	77.3058156513058\\
2828	77.3452171140773\\
2829	77.3847614538621\\
2830	77.4244448079284\\
2831	77.4642630479502\\
2832	77.5042119084121\\
2833	77.5442874492914\\
2834	77.5844855807599\\
2835	77.6248017694666\\
2836	77.6652309583777\\
2837	77.7057685070463\\
2838	77.7464100434757\\
2839	77.7871514129731\\
2840	77.8279886118893\\
2841	77.8689177930114\\
2842	77.9099351399701\\
2843	77.9510373345511\\
2844	77.9922214201965\\
2845	78.033484869092\\
2846	78.0748252886939\\
2847	78.1162385803319\\
2848	78.157719000622\\
2849	78.1992608966979\\
2850	78.2408586286324\\
2851	78.2825065798432\\
2852	78.3241985510867\\
2853	78.3659271387566\\
2854	78.4076841776244\\
2855	78.4494610470862\\
2856	78.491249537677\\
2857	78.533040837769\\
2858	78.5748256151274\\
2859	78.6165948135047\\
2860	78.6583402819192\\
2861	78.700052956803\\
2862	78.7417233405538\\
2863	78.7833426921066\\
2864	78.8249025252876\\
2865	78.86639585532\\
2866	78.9078164182362\\
2867	78.9491586743046\\
2868	78.9904177120755\\
2869	79.0315878731962\\
2870	79.0726630256061\\
2871	79.113637475485\\
2872	79.1545048541674\\
2873	79.1952584410299\\
2874	79.2358913210319\\
2875	79.2763958493565\\
2876	79.3167646060353\\
2877	79.3569908853103\\
2878	79.3970692179323\\
2879	79.436994826643\\
2880	79.4767641510542\\
2881	79.5163752103914\\
2882	79.5558269149186\\
2883	79.5951184924573\\
2884	79.634249783772\\
2885	79.6732204070348\\
2886	79.7120298834639\\
2887	79.7506792668042\\
2888	79.7891711116208\\
2889	79.8275074861161\\
2890	79.8656904319535\\
2891	79.903722165198\\
2892	79.9416051720651\\
2893	79.97934289526\\
2894	80.0169397856807\\
2895	80.0544010905559\\
2896	80.091732125182\\
2897	80.1289374199841\\
2898	80.1660218053917\\
2899	80.2029906409517\\
2900	80.2398495732774\\
2901	80.2766034665126\\
2902	80.3132568082172\\
2903	80.3498137288369\\
2904	80.386279303151\\
2905	80.422658341586\\
2906	80.4589563916029\\
2907	80.4951794465831\\
2908	80.5313330453695\\
2909	80.56742399623\\
2910	80.6034590075698\\
2911	80.6394451688294\\
2912	80.6753903997082\\
2913	80.7113033463868\\
2914	80.7471933323078\\
2915	80.7830697728632\\
2916	80.8189423884401\\
2917	80.8548211407146\\
2918	80.8907159844788\\
2919	80.9266361142492\\
2920	80.9625905727662\\
2921	80.9985877929752\\
2922	81.0346360791701\\
2923	81.0707430935339\\
2924	81.1069158865609\\
2925	81.1431612299324\\
2926	81.1794856060526\\
2927	81.2158952454601\\
2928	81.2523958471201\\
2929	81.2889936133741\\
2930	81.3256935487894\\
2931	81.3624992868171\\
2932	81.3994130725381\\
2933	81.4364375118809\\
2934	81.4735748549752\\
2935	81.5108266332638\\
2936	81.5481945488097\\
2937	81.5856797037051\\
2938	81.6232825595215\\
2939	81.6610041645606\\
2940	81.6988459298029\\
2941	81.736809742401\\
2942	81.7748970930549\\
2943	81.8131081995369\\
2944	81.8514421526276\\
2945	81.8898964922807\\
2946	81.928466952072\\
2947	81.9671495752887\\
2948	82.0059414048629\\
2949	82.0448397281493\\
2950	82.0838415603856\\
2951	82.1229438110003\\
2952	82.1621435170982\\
2953	82.2014382924304\\
2954	82.24082714341\\
2955	82.2803096297396\\
2956	82.3198849554137\\
2957	82.3595517265908\\
2958	82.3993087749235\\
2959	82.4391536632194\\
2960	82.4790821191601\\
2961	82.5190890347075\\
2962	82.5591690474356\\
2963	82.5993162036416\\
2964	82.6395246469077\\
2965	82.6797883459814\\
2966	82.720101664246\\
2967	82.7604597653629\\
2968	82.8008591551464\\
2969	82.8412960786392\\
2970	82.8817664966775\\
2971	82.9222663749603\\
2972	82.962791329925\\
2973	83.0033368632142\\
2974	83.0438991174437\\
2975	83.0844749801418\\
2976	83.1250608181842\\
2977	83.1656525358211\\
2978	83.2062444138861\\
2979	83.2468298436843\\
2980	83.2874028987813\\
2981	83.3279569161499\\
2982	83.3684847655078\\
2983	83.4089784138925\\
2984	83.4494291901355\\
2985	83.4898273176943\\
2986	83.530163045616\\
2987	83.5704273007676\\
2988	83.6106113803774\\
2989	83.6507068526493\\
2990	83.6907060946066\\
2991	83.7306026764626\\
2992	83.7703922140461\\
2993	83.8100720523217\\
2994	83.8496408582186\\
2995	83.8890965658674\\
2996	83.9284367766399\\
2997	83.9676592511804\\
2998	84.0067617679711\\
2999	84.0457425582119\\
3000	84.0846003788041\\
3001	84.1233346286674\\
3002	84.1619433170096\\
3003	84.200422301593\\
3004	84.2387661864024\\
3005	84.2769700941771\\
3006	84.3150281444149\\
3007	84.3529342468948\\
3008	84.3906821715125\\
3009	84.4282657289808\\
3010	84.4656792554711\\
3011	84.5029180278271\\
3012	84.5399770382105\\
3013	84.5768512302292\\
3014	84.6135345204244\\
3015	84.6500203776371\\
3016	84.6863025378041\\
3017	84.7223745719547\\
3018	84.7582306456339\\
3019	84.793864635185\\
3020	84.8292706827289\\
3021	84.8644442647215\\
3022	84.8993818259511\\
3023	84.93408028525\\
3024	84.96853649257\\
3025	85.0027465440373\\
3026	85.0367067651496\\
3027	85.0704148062407\\
3028	85.1038695476042\\
3029	85.1370716999339\\
3030	85.1700221334131\\
3031	85.2027227175334\\
3032	85.2351754134578\\
3033	85.2673827005802\\
3034	85.2993468266023\\
3035	85.3310695994899\\
3036	85.3625527463075\\
3037	85.3937982187935\\
3038	85.4248084311733\\
3039	85.4555872334767\\
3040	85.4861392069567\\
3041	85.5164705104832\\
3042	85.5465871788787\\
3043	85.5764940831481\\
3044	85.6061959074483\\
3045	85.6356969501748\\
3046	85.6650012612029\\
3047	85.6941122055405\\
3048	85.72303356358\\
3049	85.7517695697965\\
3050	85.7803248532205\\
3051	85.8087039410782\\
3052	85.8369109192353\\
3053	85.8649509932761\\
3054	85.8928310545572\\
3055	85.9205581474652\\
3056	85.9481392437192\\
3057	85.9755813909641\\
3058	86.0028910431206\\
3059	86.030074482794\\
3060	86.0571379919023\\
3061	86.0840876603555\\
3062	86.1109294287599\\
3063	86.137670161469\\
3064	86.164316772912\\
3065	86.1908762500284\\
3066	86.2173563297124\\
3067	86.2437650113584\\
3068	86.2701093950198\\
3069	86.2963955068087\\
3070	86.3226292429644\\
3071	86.3488169472579\\
3072	86.3749651691793\\
3073	86.4010807550467\\
3074	86.4271696971001\\
3075	86.4532382052688\\
3076	86.4792913949647\\
3077	86.5053329300571\\
3078	86.5313657551488\\
3079	86.5573926506212\\
3080	86.5834162064521\\
3081	86.6094384814906\\
3082	86.6354608182276\\
3083	86.6614853840448\\
3084	86.6875147063824\\
3085	86.7135504834196\\
3086	86.7395949475132\\
3087	86.765649555798\\
3088	86.7917148526206\\
3089	86.8177902580195\\
3090	86.8438752733493\\
3091	86.8699708825404\\
3092	86.8960793704204\\
3093	86.922204477086\\
3094	86.9483517091022\\
3095	86.9745275924331\\
3096	87.0007384276128\\
3097	87.0269897383678\\
3098	87.0532863593173\\
3099	87.0796312096217\\
3100	87.1060252439627\\
3101	87.1324685146856\\
3102	87.1589597796589\\
3103	87.1854979241481\\
3104	87.2120833320332\\
3105	87.2387168023268\\
3106	87.2653991360218\\
3107	87.2921319455431\\
3108	87.3189176535611\\
3109	87.3457593801762\\
3110	87.3726600053708\\
3111	87.399621882693\\
3112	87.4266467310857\\
3113	87.4537354543678\\
3114	87.4808886943168\\
3115	87.5081067812411\\
3116	87.5353894023165\\
3117	87.5627364167596\\
3118	87.5901478917514\\
3119	87.617625157106\\
3120	87.645171190597\\
3121	87.6727893067446\\
3122	87.7004824563551\\
3123	87.728253417647\\
3124	87.7561058717435\\
3125	87.7840440884186\\
3126	87.8120721017615\\
3127	87.8401933617548\\
3128	87.8684107572093\\
3129	87.8967270998384\\
3130	87.9251441981423\\
3131	87.9536623331796\\
3132	87.982281898443\\
3133	88.0110036131528\\
3134	88.0398293077001\\
3135	88.0687619033333\\
3136	88.0978054360329\\
3137	88.126963332987\\
3138	88.1562381183568\\
3139	88.1856322601967\\
3140	88.2151480895747\\
3141	88.2447867147038\\
3142	88.2745477787579\\
3143	88.3044301733586\\
3144	88.3344322765276\\
3145	88.3645529323556\\
3146	88.394790798883\\
3147	88.4251450084438\\
3148	88.455614783086\\
3149	88.4861987900611\\
3150	88.5168955442328\\
3151	88.5477050306651\\
3152	88.5786279047122\\
3153	88.6096649114664\\
3154	88.640817381827\\
3155	88.6720875223931\\
3156	88.7034775476686\\
3157	88.7349896561938\\
3158	88.7666259178824\\
3159	88.7983883675733\\
3160	88.8302790916936\\
3161	88.8623016446564\\
3162	88.8944604308977\\
3163	88.9267584698504\\
3164	88.9591983900399\\
3165	88.9917825910965\\
3166	89.0245129149102\\
3167	89.0573911947662\\
3168	89.0904191275213\\
3169	89.1235985141853\\
3170	89.1569315811731\\
3171	89.1904219428761\\
3172	89.2240735876599\\
3173	89.2578902288322\\
3174	89.2918758819765\\
3175	89.3260347209282\\
3176	89.3603713399407\\
3177	89.3948909298381\\
3178	89.4295987286612\\
3179	89.4644981728352\\
3180	89.4995923321909\\
3181	89.5348854502758\\
3182	89.5703823632826\\
3183	89.6060879217193\\
3184	89.642005915571\\
3185	89.678139205457\\
3186	89.7144896335244\\
3187	89.7510583603181\\
3188	89.7878460806811\\
3189	89.8248525740686\\
3190	89.8620763285746\\
3191	89.8995152467718\\
3192	89.9371682195502\\
3193	89.9750342764599\\
3194	90.0131121249215\\
3195	90.0514009862357\\
3196	90.0899003109013\\
3197	90.128610230991\\
3198	90.1675303596534\\
3199	90.2066613287159\\
3200	90.2460038858254\\
3201	90.2855594518712\\
3202	90.3253292201756\\
3203	90.3653152625872\\
3204	90.4055192882376\\
3205	90.4459410497031\\
3206	90.4865792892215\\
3207	90.5274328655445\\
3208	90.5684994543251\\
3209	90.6097762165796\\
3210	90.6512604555473\\
3211	90.692950619577\\
3212	90.7348461596396\\
3213	90.7769464255339\\
3214	90.819250292032\\
3215	90.8617555561185\\
3216	90.9044583105238\\
3217	90.9473549444528\\
3218	90.9904428532245\\
3219	91.033719712656\\
3220	91.0771832169986\\
3221	91.1208314058828\\
3222	91.1646624162511\\
3223	91.2086742831653\\
3224	91.2528647698106\\
3225	91.2972320785035\\
3226	91.3417744121448\\
3227	91.386489132688\\
3228	91.4313728941376\\
3229	91.4764227739713\\
3230	91.5216367372863\\
3231	91.5670140472732\\
3232	91.6125551767639\\
3233	91.6582606869687\\
3234	91.7041314557688\\
3235	91.7501678233241\\
3236	91.7963702295262\\
3237	91.8427393930725\\
3238	91.8892761731241\\
3239	91.9359829438691\\
3240	91.9828631969712\\
3241	92.0299191894048\\
3242	92.0771520534157\\
3243	92.1245628590756\\
3244	92.1721524486528\\
3245	92.2199223147188\\
3246	92.2678741803088\\
3247	92.3160087768729\\
3248	92.3643251024525\\
3249	92.4128222884218\\
3250	92.4614999751382\\
3251	92.5103574895666\\
3252	92.5593952491711\\
3253	92.6086138145677\\
3254	92.6580137881936\\
3255	92.7075966544577\\
3256	92.7573637310265\\
3257	92.8073159156673\\
3258	92.8574541105738\\
3259	92.9077775465963\\
3260	92.9582833216863\\
3261	93.0089678748415\\
3262	93.059827800203\\
3263	93.1108594549215\\
3264	93.16205725603\\
3265	93.2134151862536\\
3266	93.2649277924109\\
3267	93.3165891591744\\
3268	93.3683936944448\\
3269	93.4203363529127\\
3270	93.4724120618018\\
3271	93.5246166322273\\
3272	93.5769459330728\\
3273	93.6293952603279\\
3274	93.6819604828079\\
3275	93.7346370589422\\
3276	93.7874190189261\\
3277	93.8402993543166\\
3278	93.8932696697575\\
3279	93.9463196516068\\
3280	93.9994378145136\\
3281	94.0526127939661\\
3282	94.1058336536479\\
3283	94.1590903817898\\
3284	94.2123724665919\\
3285	94.2656698558784\\
3286	94.3189728644077\\
3287	94.3722717470222\\
3288	94.4255572028281\\
3289	94.4788201919617\\
3290	94.532051937345\\
3291	94.5852425148918\\
3292	94.638381338522\\
3293	94.691456713963\\
3294	94.7444562020277\\
3295	94.7973666507026\\
3296	94.8501751073987\\
3297	94.9028691281614\\
3298	94.9554367245182\\
3299	95.0078647298283\\
3300	95.0601395427311\\
3301	95.1122476768756\\
3302	95.164176095246\\
3303	95.2159115902121\\
3304	95.2674408641911\\
3305	95.3187508835791\\
3306	95.3698292088712\\
3307	95.4206635809575\\
3308	95.4712417347202\\
3309	95.5215523603685\\
3310	95.5715852080852\\
3311	95.621329772633\\
3312	95.6707759010489\\
3313	95.719914275992\\
3314	95.7687370421946\\
3315	95.8172373777613\\
3316	95.8654079800267\\
3317	95.9132412240337\\
3318	95.9607295176852\\
3319	96.0078643121963\\
3320	96.0546367118612\\
3321	96.1010384663273\\
3322	96.1470621344439\\
3323	96.1856485239066\\
3324	96.2309406604459\\
3325	96.275846609277\\
3326	96.3203619161581\\
3327	96.3644816722655\\
3328	96.408200856531\\
3329	96.4515142652465\\
3330	96.4944172885489\\
3331	96.5369055194685\\
3332	96.5789747506278\\
3333	96.6206217136465\\
3334	96.661844486852\\
3335	96.7026425699833\\
3336	96.7430167245997\\
3337	96.7829683554089\\
3338	96.8224985030903\\
3339	96.861608241591\\
3340	96.9002992919651\\
3341	96.9385735948674\\
3342	96.9764325944315\\
3343	97.0138780432751\\
3344	97.050912312173\\
3345	97.0875371211818\\
3346	97.123754165279\\
3347	97.1595668659738\\
3348	97.1949799664288\\
3349	97.2299990009622\\
3350	97.2646305031711\\
3351	97.2988825747154\\
3352	97.3327626645013\\
3353	97.3662773614473\\
3354	97.3994330604459\\
3355	97.4322354108808\\
3356	97.4646902457315\\
3357	97.4968036423682\\
3358	97.5285833633856\\
3359	97.5600391685531\\
3360	97.5911819371445\\
3361	97.6220227571307\\
3362	97.6525733437561\\
3363	97.6828456910845\\
3364	97.7128510599913\\
3365	97.7425999583972\\
3366	97.7721028164321\\
3367	97.801369903758\\
3368	97.8304120283901\\
3369	97.8592407622967\\
3370	97.8878670932982\\
3371	97.9163025020563\\
3372	97.9445580827585\\
3373	97.9726443033868\\
3374	98.000570150209\\
3375	98.0283440000731\\
3376	98.0559728964172\\
3377	98.0834628512258\\
3378	98.1108206410557\\
3379	98.1380538346449\\
3380	98.1651690875785\\
3381	98.1921739274024\\
3382	98.219076596257\\
3383	98.2458855930255\\
3384	98.2726096432818\\
3385	98.2992584181986\\
3386	98.3258413257783\\
3387	98.3523665297065\\
3388	98.3788419608488\\
3389	98.4052759308387\\
3390	98.4316772657883\\
3391	98.4580544500998\\
3392	98.4844145335298\\
3393	98.510763984208\\
3394	98.537108477151\\
3395	98.5634534731744\\
3396	98.5898043144108\\
3397	98.616166236406\\
3398	98.6425446306207\\
3399	98.6689441772531\\
3400	98.6953701165057\\
3401	98.721826037954\\
3402	98.7483139747526\\
3403	98.7748364049155\\
3404	98.801395661389\\
3405	98.8279936901187\\
3406	98.8546325882507\\
3407	98.8813143353403\\
3408	98.908041419342\\
3409	98.9348164787591\\
3410	98.9616418451932\\
3411	98.988519360845\\
3412	99.0154497701296\\
3413	99.0424330440315\\
3414	99.0694692603162\\
3415	99.0965581108694\\
3416	99.1236995156279\\
3417	99.1508944895785\\
3418	99.1781440062682\\
3419	99.2054490325567\\
3420	99.2328109930486\\
3421	99.2602309190688\\
3422	99.2877105923113\\
3423	99.3152506276515\\
3424	99.3428512997865\\
3425	99.3705137213272\\
3426	99.3982387013112\\
3427	99.4260274137972\\
3428	99.4538799659501\\
3429	99.4817961228142\\
3430	99.5097758311947\\
3431	99.5378198507121\\
3432	99.5659300915228\\
3433	99.5941083994631\\
3434	99.6223560400235\\
3435	99.6506750080629\\
3436	99.6790665675378\\
3437	99.7075314804792\\
3438	99.7360711236828\\
3439	99.7646873781688\\
3440	99.796041668176\\
3441	99.8248570319998\\
3442	99.8537532465808\\
3443	99.8827291436923\\
3444	99.9117831742301\\
3445	99.9409145705807\\
3446	99.9701226455555\\
3447	99.9994065073466\\
3448	100.028765266723\\
3449	100.058198322396\\
3450	100.08770611652\\
3451	100.117288948931\\
3452	100.146947150865\\
3453	100.176679884976\\
3454	100.20648474797\\
3455	100.236358654108\\
3456	100.26629838558\\
3457	100.296301411667\\
3458	100.326365988257\\
3459	100.356491346609\\
3460	100.386678207695\\
3461	100.416927950486\\
3462	100.447242061343\\
3463	100.477621744273\\
3464	100.508067364443\\
3465	100.538579143029\\
3466	100.569158308554\\
3467	100.599806329177\\
3468	100.630525579008\\
3469	100.661319882049\\
3470	100.69219303583\\
3471	100.723148830185\\
3472	100.754192034486\\
3473	100.785327234124\\
3474	100.816558615738\\
3475	100.847890328365\\
3476	100.879325701082\\
3477	100.910867654077\\
3478	100.942518732309\\
3479	100.974281825628\\
3480	101.006159369095\\
3481	101.038153810192\\
3482	101.070267101102\\
3483	101.102500672292\\
3484	101.134856866922\\
3485	101.167337611871\\
3486	101.199944287848\\
3487	101.232677033407\\
3488	101.265535241787\\
3489	101.298518198913\\
3490	101.331626411023\\
3491	101.364861797152\\
3492	101.398227849885\\
3493	101.431728570071\\
3494	101.465367411421\\
3495	101.499146677706\\
3496	101.533067621709\\
3497	101.567132943967\\
3498	101.601345877556\\
3499	101.635709400465\\
3500	101.670225826976\\
3501	101.704896965275\\
3502	101.739724562667\\
3503	101.774709845293\\
3504	101.809852955036\\
3505	101.845153670736\\
3506	101.880611659068\\
3507	101.916225169468\\
3508	101.951991167883\\
3509	101.987906679082\\
3510	102.023969671308\\
3511	102.060178726003\\
3512	102.096533701086\\
3513	102.133035605788\\
3514	102.169686984216\\
3515	102.206491189122\\
3516	102.243451456184\\
3517	102.280569649676\\
3518	102.317845703458\\
3519	102.355279020613\\
3520	102.392868261157\\
3521	102.430612684826\\
3522	102.468510717011\\
3523	102.506560099841\\
3524	102.544758345271\\
3525	102.583102813951\\
3526	102.621589977559\\
3527	102.660216175691\\
3528	102.698978350394\\
3529	102.737874163787\\
3530	102.776901341112\\
3531	102.816058353098\\
3532	102.855344856673\\
3533	102.894762050251\\
3534	102.934310659786\\
3535	102.973990564252\\
3536	103.013801832078\\
3537	103.053744453786\\
3538	103.093817721531\\
3539	103.134019398048\\
3540	103.174346472568\\
3541	103.214795864106\\
3542	103.255364866968\\
3543	103.296051015157\\
3544	103.336850802931\\
3545	103.377760541528\\
3546	103.418776097113\\
3547	103.459892758468\\
3548	103.501106090499\\
3549	103.542412134944\\
3550	103.583807321214\\
3551	103.625289346003\\
3552	103.66685653016\\
3553	103.70850664588\\
3554	103.750237940022\\
3555	103.792048802153\\
3556	103.833937178714\\
3557	103.875900698151\\
3558	103.917937159602\\
3559	103.960045802484\\
3560	104.00222586602\\
3561	104.044476533189\\
3562	104.086798189706\\
3563	104.12919218688\\
3564	104.171660639794\\
3565	104.214205560015\\
3566	104.256827317433\\
3567	104.299525470075\\
3568	104.342299103389\\
3569	104.38514606603\\
3570	104.428062843795\\
3571	104.471046191116\\
3572	104.514093282378\\
3573	104.557200514753\\
3574	104.600363058321\\
3575	104.642908368437\\
3576	104.686195889726\\
3577	104.729524767896\\
3578	104.772890173182\\
3579	104.81628734322\\
3580	104.859711987944\\
3581	104.903159797912\\
3582	104.946626627403\\
3583	104.990108139346\\
3584	105.03360071588\\
3585	105.077100677893\\
3586	105.120605092039\\
3587	105.164112626593\\
3588	105.207623572342\\
3589	105.251138867027\\
3590	105.294658761925\\
3591	105.338184019266\\
3592	105.381715427185\\
3593	105.425253818449\\
3594	105.468799683733\\
3595	105.512352144032\\
3596	105.555909122976\\
3597	105.599469356646\\
3598	105.643031717209\\
3599	105.686593885389\\
3600	105.730153534481\\
3601	105.77370853\\
3602	105.817257261926\\
3603	105.860798628608\\
3604	105.904331318909\\
3605	105.947852925612\\
3606	105.991359832902\\
3607	106.034848745998\\
3608	106.078317087975\\
3609	106.121762698736\\
3610	106.165183808354\\
3611	106.208578636288\\
3612	106.251946303089\\
3613	106.295285921345\\
3614	106.338595492625\\
3615	106.381872125307\\
3616	106.42511355324\\
3617	106.468319217092\\
3618	106.511488428118\\
3619	106.554620092827\\
3620	106.597711849333\\
3621	106.640761430972\\
3622	106.683768043291\\
3623	106.726731027432\\
3624	106.769648790595\\
3625	106.812519169581\\
3626	106.855338838589\\
3627	106.898104675363\\
3628	106.940814035794\\
3629	106.983464329881\\
3630	107.026051786886\\
3631	107.06857284931\\
3632	107.111023992133\\
3633	107.153403124207\\
3634	107.195708758316\\
3635	107.237939128237\\
3636	107.280090941161\\
3637	107.322159740892\\
3638	107.364140526904\\
3639	107.406027602095\\
3640	107.447815143501\\
3641	107.489496450339\\
3642	107.531064773092\\
3643	107.572512366328\\
3644	107.613831958977\\
3645	107.655017187533\\
3646	107.696062248436\\
3647	107.736962082497\\
3648	107.777713113717\\
3649	107.818311794047\\
3650	107.858754552369\\
3651	107.899038796042\\
3652	107.939162390602\\
3653	107.979124496106\\
3654	108.018926179218\\
3655	108.05856974663\\
3656	108.098056756643\\
3657	108.137388372422\\
3658	108.176565336554\\
3659	108.215588358037\\
3660	108.254458385711\\
3661	108.293175605668\\
3662	108.331739327051\\
3663	108.370147875793\\
3664	108.408399204997\\
3665	108.446491435984\\
3666	108.484423706042\\
3667	108.522195591019\\
3668	108.55980786376\\
3669	108.597262752514\\
3670	108.634562956146\\
3671	108.671711243231\\
3672	108.708710438661\\
3673	108.745563549573\\
3674	108.782273560194\\
3675	108.818842693193\\
3676	108.855272838134\\
3677	108.891565847189\\
3678	108.92772448677\\
3679	108.963751541929\\
3680	108.999648466055\\
3681	109.035415376286\\
3682	109.071051951988\\
3683	109.105295560199\\
3684	109.140709987576\\
3685	109.175994749043\\
3686	109.211151659132\\
3687	109.246183452495\\
3688	109.281092346203\\
3689	109.315880886773\\
3690	109.350550870719\\
3691	109.385105019312\\
3692	109.419545422681\\
3693	109.453874471737\\
3694	109.488096112025\\
3695	109.522215635192\\
3696	109.556237437268\\
3697	109.590165561274\\
3698	109.624003659824\\
3699	109.6577548328\\
3700	109.691422670129\\
3701	109.725011981014\\
3702	109.758527935497\\
3703	109.791975281185\\
3704	109.825359704993\\
3705	109.858687476156\\
3706	109.891965949148\\
3707	109.925203445038\\
3708	109.958408546228\\
3709	109.991589825332\\
3710	110.024755482167\\
3711	110.057914398731\\
3712	110.091074998453\\
3713	110.124244827263\\
3714	110.157430056097\\
3715	110.190635431518\\
3716	110.223865034847\\
3717	110.257123330992\\
3718	110.29041532503\\
3719	110.323745451423\\
3720	110.357118481431\\
3721	110.390538991763\\
3722	110.424010154871\\
3723	110.457534423472\\
3724	110.491114229957\\
3725	110.524751379481\\
3726	110.558447505925\\
3727	110.592205786762\\
3728	110.62603112299\\
3729	110.659928765923\\
3730	110.693903649018\\
3731	110.727960792813\\
3732	110.762104121259\\
3733	110.796338608851\\
3734	110.830670439479\\
3735	110.86510493035\\
3736	110.899646541758\\
3737	110.934298844706\\
3738	110.969064316214\\
3739	111.003946210133\\
3740	111.038948240147\\
3741	111.07407439921\\
3742	111.109328201421\\
3743	111.144712888848\\
3744	111.180232081389\\
3745	111.215888296164\\
3746	111.251684503971\\
3747	111.287622666989\\
3748	111.323703916706\\
3749	111.359929640705\\
3750	111.396301245019\\
3751	111.432821404736\\
3752	111.469493236042\\
3753	111.506319167437\\
3754	111.543299592942\\
3755	111.58043393614\\
3756	111.617722124513\\
3757	111.655163052919\\
3758	111.692753683779\\
3759	111.73049017761\\
3760	111.768367610137\\
3761	111.806379683048\\
3762	111.844519770843\\
3763	111.882781313794\\
3764	111.921158222128\\
3765	111.959645764814\\
3766	111.998239369055\\
3767	112.036935487101\\
3768	112.075731371\\
3769	112.114623211641\\
3770	112.153606474359\\
3771	112.192676600392\\
3772	112.231829040153\\
3773	112.27105987754\\
3774	112.310365994648\\
3775	112.349744125206\\
3776	112.389190999028\\
3777	112.4287043769\\
3778	112.468283112509\\
3779	112.507927651023\\
3780	112.547638340514\\
3781	112.58741572669\\
3782	112.627261961822\\
3783	112.667180960592\\
3784	112.707176291451\\
3785	112.747250827902\\
3786	112.787407256945\\
3787	112.827647512227\\
3788	112.867973099703\\
3789	112.908385267812\\
3790	112.948885819422\\
3791	112.990844597812\\
3792	113.031587146291\\
3793	113.072424475077\\
3794	113.113355746579\\
3795	113.154379169011\\
3796	113.195491667838\\
3797	113.236689360724\\
3798	113.277968300699\\
3799	113.319325703971\\
3800	113.360760528337\\
3801	113.402273331702\\
3802	113.443864364071\\
3803	113.485533832245\\
3804	113.527282240815\\
3805	113.569110286484\\
3806	113.61101816106\\
3807	113.6530054237\\
3808	113.695072240957\\
3809	113.737219414884\\
3810	113.779448860978\\
3811	113.821762316512\\
3812	113.864160919738\\
3813	113.906645674572\\
3814	113.949216662685\\
3815	113.991872512685\\
3816	114.034611661025\\
3817	114.077434271498\\
3818	114.120342065957\\
3819	114.163336372865\\
3820	114.206418380821\\
3821	114.249590909811\\
3822	114.292857167482\\
3823	114.336219459765\\
3824	114.37967933466\\
3825	114.42323810213\\
3826	114.466896673558\\
3827	114.510655087816\\
3828	114.554512061987\\
3829	114.598466400179\\
3830	114.642518175553\\
3831	114.686669327176\\
3832	114.730922421204\\
3833	114.775280115964\\
3834	114.819743919648\\
3835	114.864314690565\\
3836	114.908992357489\\
3837	114.953777646246\\
3838	114.998671488201\\
3839	115.043675321889\\
3840	115.088791041467\\
3841	115.134020003838\\
3842	115.179363145535\\
3843	115.224822391528\\
3844	115.270400098915\\
3845	115.316099722517\\
3846	115.361925638146\\
3847	115.407883200464\\
3848	115.453976177885\\
3849	115.500206232559\\
3850	115.546573310123\\
3851	115.593075817472\\
3852	115.63971180813\\
3853	115.686478879199\\
3854	115.733374441465\\
3855	115.780397192671\\
3856	115.827546572486\\
3857	115.874823281946\\
3858	115.924063281744\\
3859	115.971552459653\\
3860	116.019173058696\\
3861	116.066925598488\\
3862	116.114809536067\\
3863	116.161219124914\\
3864	116.209412479118\\
3865	116.257739601088\\
3866	116.306202806904\\
3867	116.354805371711\\
3868	116.403550752501\\
3869	116.452442001891\\
3870	116.501481078529\\
3871	116.550668823871\\
3872	116.600004912435\\
3873	116.649488658705\\
3874	116.69911980747\\
3875	116.748898855285\\
3876	116.798825210367\\
3877	116.848899138577\\
3878	116.899121603555\\
3879	116.949494228026\\
3880	117.000018434978\\
3881	117.050696233588\\
3882	117.101528935658\\
3883	117.152517618114\\
3884	117.203664058127\\
3885	117.254969064628\\
3886	117.306431999527\\
3887	117.358052019628\\
3888	117.409827147431\\
3889	117.461755316704\\
3890	117.5138349304\\
3891	117.566064120127\\
3892	117.618440658632\\
3893	117.67096276481\\
3894	117.723628858349\\
3895	117.776437465224\\
3896	117.82938758194\\
3897	117.882477290618\\
3898	117.935704552874\\
3899	117.989068463952\\
3900	118.042569023599\\
3901	118.096206388183\\
3902	118.149981025964\\
3903	118.203893254691\\
3904	118.257944284462\\
3905	118.312135956681\\
3906	118.366471051265\\
3907	118.420951720811\\
3908	118.475578774369\\
3909	118.530352371976\\
3910	118.585272851589\\
3911	118.640339254784\\
3912	118.695549072611\\
3913	118.750899830145\\
3914	118.806387719209\\
3915	118.862008184496\\
3916	118.917756753079\\
3917	118.973628528581\\
3918	119.029619678465\\
3919	119.085726162293\\
3920	119.141942883424\\
3921	119.198265478939\\
3922	119.254690010213\\
3923	119.311212512084\\
3924	119.367828272002\\
3925	119.424531340562\\
3926	119.48131386662\\
3927	119.538167822718\\
3928	119.595084903337\\
3929	119.652056076844\\
3930	119.709071705629\\
3931	119.76612186209\\
3932	119.823196166922\\
3933	119.880285419582\\
3934	119.937381778979\\
3935	119.994477537502\\
3936	120.05156418735\\
3937	120.108633268746\\
3938	120.165676424716\\
3939	120.222684100704\\
3940	120.279645932525\\
3941	120.336552022721\\
3942	120.393393974705\\
3943	120.450164043588\\
3944	120.506853907725\\
3945	120.563453960179\\
3946	120.619953485966\\
3947	120.676343198079\\
3948	120.732614110844\\
3949	120.788757584798\\
3950	120.844765518524\\
3951	120.898464753009\\
3952	120.954026761561\\
3953	121.009431324979\\
3954	121.064668474477\\
3955	121.119728048908\\
3956	121.174599573925\\
3957	121.229273500031\\
3958	121.283741712365\\
3959	121.337995982112\\
3960	121.392027789868\\
3961	121.445828266389\\
3962	121.499387491531\\
3963	121.552694602907\\
3964	121.6057386956\\
3965	121.658508324784\\
3966	121.71099308277\\
3967	121.763185073678\\
3968	121.815077797383\\
3969	121.866664444683\\
3970	121.917938374295\\
3971	121.968894002469\\
3972	122.019527631256\\
3973	122.069837220496\\
3974	122.119821892118\\
3975	122.169482481709\\
3976	122.218821323665\\
3977	122.267842190552\\
3978	122.316550324341\\
3979	122.364952741194\\
3980	122.41305742575\\
3981	122.460873542519\\
3982	122.508411410793\\
3983	122.550443304006\\
3984	122.597460655382\\
3985	122.644233610769\\
3986	122.690770479154\\
3987	122.737079446851\\
3988	122.783168045383\\
3989	122.829044720322\\
3990	122.874719337801\\
3991	122.920202925751\\
3992	122.965505900266\\
3993	123.010638271197\\
3994	123.055609746239\\
3995	123.10042892905\\
3996	123.14510450397\\
3997	123.189646355263\\
3998	123.234064985372\\
3999	123.278371207993\\
4000	123.322575383595\\
4001	123.366688087764\\
4002	123.410719560101\\
4003	123.454678271181\\
4004	123.498571410735\\
4005	123.542406176859\\
4006	123.586188272223\\
4007	123.626847910454\\
4008	123.670687065129\\
4009	123.714490146707\\
4010	123.758260694912\\
4011	123.802002257301\\
4012	123.845719345824\\
4013	123.88941681234\\
4014	123.933100690252\\
4015	123.976777793204\\
4016	124.02045676258\\
4017	124.064146949816\\
4018	124.107857894997\\
4019	124.151599280437\\
4020	124.195380449433\\
4021	124.239210946108\\
4022	124.283100075996\\
4023	124.327056360473\\
4024	124.371088771104\\
4025	124.41520608295\\
4026	124.459416144158\\
4027	124.503725745456\\
4028	124.548243137824\\
4029	124.592921015254\\
4030	124.637715706468\\
4031	124.682631273265\\
4032	124.727670585792\\
4033	124.772837249569\\
4034	124.81813538545\\
4035	124.863568879625\\
4036	124.907862876055\\
4037	124.95343698394\\
4038	125.000717951906\\
4039	125.046727155107\\
4040	125.092886230497\\
4041	125.139195540585\\
4042	125.185655750175\\
4043	125.232268740714\\
4044	125.279037171425\\
4045	125.325962549842\\
4046	125.373044969262\\
4047	125.420283948001\\
4048	125.46767797809\\
4049	125.515225402075\\
4050	125.562924669522\\
4051	125.610773850627\\
4052	125.65877096103\\
4053	125.706913905036\\
4054	125.755200116835\\
4055	125.803627162013\\
4056	125.852191443311\\
4057	125.900888847637\\
4058	125.949714524157\\
4059	125.998662252258\\
4060	126.047726722868\\
4061	126.096903833189\\
4062	126.146189827432\\
4063	126.195581691278\\
4064	126.245078302092\\
4065	126.294680047442\\
4066	126.344387618202\\
4067	126.394201791713\\
4068	126.444123538587\\
4069	126.494154036766\\
4070	126.544292957522\\
4071	126.594538132326\\
4072	126.644886475048\\
4073	126.695333920876\\
4074	126.745876181793\\
4075	126.796507837279\\
4076	126.843034119879\\
4077	126.893873293895\\
4078	126.944790928251\\
4079	126.995780762535\\
4080	127.04683456768\\
4081	127.09794346819\\
4082	127.152972631092\\
4083	127.204106696371\\
4084	127.255272508574\\
4085	127.306464055824\\
4086	127.357675891246\\
4087	127.408901581459\\
4088	127.460134576525\\
4089	127.511368591371\\
4090	127.562598308565\\
4091	127.613819110652\\
4092	127.665025198147\\
4093	127.716210318178\\
4094	127.76736816578\\
4095	127.818493903113\\
4096	127.869584536995\\
4097	127.920637620459\\
4098	127.971649889848\\
4099	128.022618315723\\
4100	128.073540367682\\
};
\addplot [color=mycolor2,dashed,line width=1.0pt]
  table[row sep=crcr]{%
4100	128.073540367682\\
4101	128.124413476559\\
4102	128.175235733453\\
4103	128.226004384009\\
4104	128.276716812847\\
4105	128.32737159489\\
4106	128.377968397522\\
4107	128.428506380475\\
4108	128.478982929312\\
4109	128.529394520943\\
4110	128.579738146163\\
4111	128.630011018884\\
4112	128.680210369768\\
4113	128.730333515336\\
4114	128.780377567815\\
4115	128.83033875067\\
4116	128.880212908876\\
4117	128.93104452831\\
4118	128.980669707025\\
4119	129.030199573101\\
4120	129.079633208585\\
4121	129.128970458323\\
4122	129.178212369929\\
4123	129.227359492763\\
4124	129.276412347277\\
4125	129.325371842942\\
4126	129.374238572072\\
4127	129.42301227315\\
4128	129.471691835523\\
4129	129.520275769755\\
4130	129.568762001135\\
4131	129.617148349103\\
4132	129.665431616709\\
4133	129.713608058333\\
4134	129.761674903652\\
4135	129.809629270686\\
4136	129.857468491315\\
4137	129.905191401356\\
4138	129.952798076124\\
4139	130.000289094337\\
4140	130.0476653733\\
4141	130.094927582022\\
4142	130.142075594097\\
4143	130.189109158501\\
4144	130.236026883794\\
4145	130.282826747654\\
4146	130.32950559439\\
4147	130.376060267199\\
4148	130.422488255471\\
4149	130.468786110938\\
4150	130.514950328023\\
4151	130.560977846816\\
4152	130.60686516887\\
4153	130.652608542448\\
4154	130.698205280585\\
4155	130.743653789962\\
4156	130.788953993717\\
4157	130.832713154848\\
4158	130.877712686243\\
4159	130.922577610625\\
4160	130.967312244307\\
4161	131.011920388928\\
4162	131.056406870395\\
4163	131.100777662031\\
4164	131.146416972503\\
4165	131.190554607194\\
4166	131.234587166964\\
4167	131.278518001079\\
4168	131.322349732964\\
4169	131.366086022477\\
4170	131.409730407207\\
4171	131.453286633187\\
4172	131.496759819072\\
4173	131.540155290402\\
4174	131.583478519843\\
4175	131.62673539689\\
4176	131.669932747\\
4177	131.713077580399\\
4178	131.756176538768\\
4179	131.799234860832\\
4180	131.842256592525\\
4181	131.885245700439\\
4182	131.928206117513\\
4183	131.971141379312\\
4184	132.013146728237\\
4185	132.056052126703\\
4186	132.0989355788\\
4187	132.141798835528\\
4188	132.18464360213\\
4189	132.227470898563\\
4190	132.270281440267\\
4191	132.313075517537\\
4192	132.356728920946\\
4193	132.399507084379\\
4194	132.442273547209\\
4195	132.48502687704\\
4196	132.527764445776\\
4197	132.570483207628\\
4198	132.613181454846\\
4199	132.655857545073\\
4200	132.698509526537\\
4201	132.741134209194\\
4202	132.783726702293\\
4203	132.826282097614\\
4204	132.868796479707\\
4205	132.911266020591\\
4206	132.95368683395\\
4207	132.996055071077\\
4208	133.038366674509\\
4209	133.080616513523\\
4210	133.122799444602\\
4211	133.164911332553\\
4212	133.206948157681\\
4213	133.248906485483\\
4214	133.29078248881\\
4215	133.332572511822\\
4216	133.374272893984\\
4217	133.415879161582\\
4218	133.457385556035\\
4219	133.496184197545\\
4220	133.537372489368\\
4221	133.578443601447\\
4222	133.619393106363\\
4223	133.660217840989\\
4224	133.700915028172\\
4225	133.741482171882\\
4226	133.781917130096\\
4227	133.822217076756\\
4228	133.862378815992\\
4229	133.902399441731\\
4230	133.942274689122\\
4231	133.981999741504\\
4232	134.021571251561\\
4233	134.060986992142\\
4234	134.100245377971\\
4235	134.139344084767\\
4236	134.178281023506\\
4237	134.217053075271\\
4238	134.255657707874\\
4239	134.294093884938\\
4240	134.33236060514\\
4241	134.370457790007\\
4242	134.408386027083\\
4243	134.446146040445\\
4244	134.483739957194\\
4245	134.52117176604\\
4246	134.55844674274\\
4247	134.595570322949\\
4248	134.632548127306\\
4249	134.669386456329\\
4250	134.706092405931\\
4251	134.742674437649\\
4252	134.77914085741\\
4253	134.815499191625\\
4254	134.851756667411\\
4255	134.887919459409\\
4256	134.923993210262\\
4257	134.959983087512\\
4258	134.995894660282\\
4259	135.031732402475\\
4260	135.067500584368\\
4261	135.103203585149\\
4262	135.138844569251\\
4263	135.174426078276\\
4264	135.209951268248\\
4265	135.245422217663\\
4266	135.280840517411\\
4267	135.316207379121\\
4268	135.351522800487\\
4269	135.386785638097\\
4270	135.421994533367\\
4271	135.455007202233\\
4272	135.490201924573\\
4273	135.525339413385\\
4274	135.560417241526\\
4275	135.595432408782\\
4276	135.630382244679\\
4277	135.665263773258\\
4278	135.700074419512\\
4279	135.734811691381\\
4280	135.7694733122\\
4281	135.804055809191\\
4282	135.83855544674\\
4283	135.872968387924\\
4284	135.907291204827\\
4285	135.941520663478\\
4286	135.975652916518\\
4287	136.009684115871\\
4288	136.043611598166\\
4289	136.077585490454\\
4290	136.111436529361\\
4291	136.145174372636\\
4292	136.178796720506\\
4293	136.212302198398\\
4294	136.245689201832\\
4295	136.278956188289\\
4296	136.312102391421\\
4297	136.345128892405\\
4298	136.376683168522\\
4299	136.409351774773\\
4300	136.443514185986\\
4301	136.476085372366\\
4302	136.508548255577\\
4303	136.54090477427\\
4304	136.573156513877\\
4305	136.605303974107\\
4306	136.6373473913\\
4307	136.669287491574\\
4308	136.701126233461\\
4309	136.732865726071\\
4310	136.764507841299\\
4311	136.796055013418\\
4312	136.827509631561\\
4313	136.858873303061\\
4314	136.893485423377\\
4315	136.924792759083\\
4316	136.956013029346\\
4317	136.987149752391\\
4318	137.014422721792\\
4319	137.045304863374\\
4320	137.076122246764\\
4321	137.1068805503\\
4322	137.137585680297\\
4323	137.168242722258\\
4324	137.198855636642\\
4325	137.233826537936\\
4326	137.264437725534\\
4327	137.295016195242\\
4328	137.325567521424\\
4329	137.356097681529\\
4330	137.38661371088\\
4331	137.417122899471\\
4332	137.447631412366\\
4333	137.478144493083\\
4334	137.508668057796\\
4335	137.539208652813\\
4336	137.56977149961\\
4337	137.600360149451\\
4338	137.630978052171\\
4339	137.661629825891\\
4340	137.692321147075\\
4341	137.723057204261\\
4342	137.753842657229\\
4343	137.784680746468\\
4344	137.815573930361\\
4345	137.84652345202\\
4346	137.877530211236\\
4347	137.908595386364\\
4348	137.939720274163\\
4349	137.970905751226\\
4350	138.002152949849\\
4351	138.033463374999\\
4352	138.064839737964\\
4353	138.096285040271\\
4354	138.12780301147\\
4355	138.159398112314\\
4356	138.191076130118\\
4357	138.222841954532\\
4358	138.254699422562\\
4359	138.286650679489\\
4360	138.318696515639\\
4361	138.35083737321\\
4362	138.383073588679\\
4363	138.415405774662\\
4364	138.447835888522\\
4365	138.480366543788\\
4366	138.513001479417\\
4367	138.548016648007\\
4368	138.580690400468\\
4369	138.613477109143\\
4370	138.646380371691\\
4371	138.679403615475\\
4372	138.712550164795\\
4373	138.74582336298\\
4374	138.779225564457\\
4375	138.812758024887\\
4376	138.846422084961\\
4377	138.880218134145\\
4378	138.914146155241\\
4379	138.948206324473\\
4380	138.982398722636\\
4381	139.016723512111\\
4382	139.051180178593\\
4383	139.085768227858\\
4384	139.120486606892\\
4385	139.155334579395\\
4386	139.190311358338\\
4387	139.225416756698\\
4388	139.260650505809\\
4389	139.296011610065\\
4390	139.331498074086\\
4391	139.367107088125\\
4392	139.402835780478\\
4393	139.438682174475\\
4394	139.474644339172\\
4395	139.51071967299\\
4396	139.54690373475\\
4397	139.583191489635\\
4398	139.619577661147\\
4399	139.656057149602\\
4400	139.692624916259\\
4401	139.729275951754\\
4402	139.766003489916\\
4403	139.802799986498\\
4404	139.839657252237\\
4405	139.876567568423\\
4406	139.913522496598\\
4407	139.950513274414\\
4408	139.98753216914\\
4409	140.024572028943\\
4410	140.061625381419\\
4411	140.09868548699\\
4412	140.135745662962\\
4413	140.172799302235\\
4414	140.209841209546\\
4415	140.246867539104\\
4416	140.28387558185\\
4417	140.320862072069\\
4418	140.357823254578\\
4419	140.394755623908\\
4420	140.431656511562\\
4421	140.468522590422\\
4422	140.505350225128\\
4423	140.542135669993\\
4424	140.578874097163\\
4425	140.615559799333\\
4426	140.652186517588\\
4427	140.688748208151\\
4428	140.721288323499\\
4429	140.757769639681\\
4430	140.794180642086\\
4431	140.830517562406\\
4432	140.866777217412\\
4433	140.902957797531\\
4434	140.939057945423\\
4435	140.975077352927\\
4436	141.011016208659\\
4437	141.046875231689\\
4438	141.082655243006\\
4439	141.118357480962\\
4440	141.153983497845\\
4441	141.189534899206\\
4442	141.225013338702\\
4443	141.260420613502\\
4444	141.295759617642\\
4445	141.331033653903\\
4446	141.366245405797\\
4447	141.401396616504\\
4448	141.436488626408\\
4449	141.47152298453\\
4450	141.506500288826\\
4451	141.541420416856\\
4452	141.576283683733\\
4453	141.609120057437\\
4454	141.645844273205\\
4455	141.680546984448\\
4456	141.715203361165\\
4457	141.749818062842\\
4458	141.782948290256\\
4459	141.817599123745\\
4460	141.852222245104\\
4461	141.886822567044\\
4462	141.921404862487\\
4463	141.956941921682\\
4464	141.99142443227\\
4465	142.025911593017\\
4466	142.060408228256\\
4467	142.09491982229\\
4468	142.128814057823\\
4469	142.163422795753\\
4470	142.19806089823\\
4471	142.232735950302\\
4472	142.267455442992\\
4473	142.302226660471\\
4474	142.337057200811\\
4475	142.371954547042\\
4476	142.406926207998\\
4477	142.441979087548\\
4478	142.477119685849\\
4479	142.512353613111\\
4480	142.547687188374\\
4481	142.583127242057\\
4482	142.618679462411\\
4483	142.65434913665\\
4484	142.69014174124\\
4485	142.726062301611\\
4486	142.762114655892\\
4487	142.7983025705\\
4488	142.834629913968\\
4489	142.871101174476\\
4490	142.907720275852\\
4491	142.944491063266\\
4492	142.981418300741\\
4493	143.018507794509\\
4494	143.055766707454\\
4495	143.09320232715\\
4496	143.130064670003\\
4497	143.167793014224\\
4498	143.205714167864\\
4499	143.243833418476\\
4500	143.283248185879\\
4501	143.321873669199\\
4502	143.359449413117\\
4503	143.398431667535\\
4504	143.437648043228\\
4505	143.477106517748\\
4506	143.516813814135\\
4507	143.556776097061\\
4508	143.596998605997\\
4509	143.637486365017\\
4510	143.678245366391\\
4511	143.71928199703\\
4512	143.76060272118\\
4513	143.802213821483\\
4514	143.844121181924\\
4515	143.886329932799\\
4516	143.928844097916\\
4517	143.971666703471\\
4518	144.014799400847\\
4519	144.058242732188\\
4520	144.101997676793\\
4521	144.146065502049\\
4522	144.190447244533\\
4523	144.235143323805\\
4524	144.280153118194\\
4525	144.325474389484\\
4526	144.371104951069\\
4527	144.417042141164\\
4528	144.463282341577\\
4529	144.509821608682\\
4530	144.556655787032\\
4531	144.60378013281\\
4532	144.6511908562\\
4533	144.69888488993\\
4534	144.746859609848\\
4535	144.795111483734\\
4536	144.843636522985\\
4537	144.892431133917\\
4538	144.94149234206\\
4539	144.990818321186\\
4540	145.040407373995\\
4541	145.090257092148\\
4542	145.140364681267\\
4543	145.190727165458\\
4544	145.241341092758\\
4545	145.29220175831\\
4546	145.343304031623\\
4547	145.394641930085\\
4548	145.446210412028\\
4549	145.498005201031\\
4550	145.550022653495\\
4551	145.602259414497\\
4552	145.654710920029\\
4553	145.707372283768\\
4554	145.760238959409\\
4555	145.813306326228\\
4556	145.866570221965\\
4557	145.920027250694\\
4558	145.973675199991\\
4559	146.027512388324\\
4560	146.081537495866\\
4561	146.135749684898\\
4562	146.190148780159\\
4563	146.250230571473\\
4564	146.305024430351\\
4565	146.360004042685\\
4566	146.415170965252\\
4567	146.47052695714\\
4568	146.526072977649\\
4569	146.581808751022\\
4570	146.637733104266\\
4571	146.693844130995\\
4572	146.750139627022\\
4573	146.806616409454\\
4574	146.863270726265\\
4575	146.920097474291\\
4576	146.977091400264\\
4577	147.034247791365\\
4578	147.091560731804\\
4579	147.149023548425\\
4580	147.206630037159\\
4581	147.264374319223\\
4582	147.322251538532\\
4583	147.380258312393\\
4584	147.438391954728\\
4585	147.501372875581\\
4586	147.559668555023\\
4587	147.618080273577\\
4588	147.676604770548\\
4589	147.735238759008\\
4590	147.793978248841\\
4591	147.852818962531\\
4592	147.911756538439\\
4593	147.970786446036\\
4594	148.029904143029\\
4595	148.092625477856\\
4596	148.151766150847\\
4597	148.210977298611\\
4598	148.270253760825\\
4599	148.326630171534\\
4600	148.386169893736\\
4601	148.445766312533\\
4602	148.505416981566\\
4603	148.565119682854\\
4604	148.624871402139\\
4605	148.6846685172\\
4606	148.74450764946\\
4607	148.804385171242\\
4608	148.864297937124\\
4609	148.924243021474\\
4610	148.984217081251\\
4611	149.044216769865\\
4612	149.104239321081\\
4613	149.164282107032\\
4614	149.22434287224\\
4615	149.284418155687\\
4616	149.344503973179\\
4617	149.404596363416\\
4618	149.464976308633\\
4619	149.524945725978\\
4620	149.584909572138\\
4621	149.644862740164\\
4622	149.704800688556\\
4623	149.765051202613\\
4624	149.825077262495\\
4625	149.88508276678\\
4626	149.945065734119\\
4627	150.005024920583\\
4628	150.064958227623\\
4629	150.124863758045\\
4630	150.184740913508\\
4631	150.244589092154\\
4632	150.304406802891\\
4633	150.364192713887\\
4634	150.422203658354\\
4635	150.483660864452\\
4636	150.543340762031\\
4637	150.602983590857\\
4638	150.662588646727\\
4639	150.72215589291\\
4640	150.781686863284\\
4641	150.841183083502\\
4642	150.900646493301\\
4643	150.957177069143\\
4644	151.016436248283\\
4645	151.075661405157\\
4646	151.134851266743\\
4647	151.194004260485\\
4648	151.25311786905\\
4649	151.31218860746\\
4650	151.371212457717\\
4651	151.430185076615\\
4652	151.489101961971\\
4653	151.547959343815\\
4654	151.606753440661\\
4655	151.665480324923\\
4656	151.724135827466\\
4657	151.782715519612\\
4658	151.841214758813\\
4659	151.899628860602\\
4660	151.957953680357\\
4661	152.016185560547\\
4662	152.074321417798\\
4663	152.132358355076\\
4664	152.190292775189\\
4665	152.248120527206\\
4666	152.30583693546\\
4667	152.363437296484\\
4668	152.420916603952\\
4669	152.4782698294\\
4670	152.535491554522\\
4671	152.592576061381\\
4672	152.649517094347\\
4673	152.706308642765\\
4674	152.762945482949\\
4675	152.819423061694\\
4676	152.875738117172\\
4677	152.931888175098\\
4678	152.987870560561\\
4679	153.043682918015\\
4680	153.099322681909\\
4681	153.154787510833\\
4682	153.210075588368\\
4683	153.265185157377\\
4684	153.320114133908\\
4685	153.374859005529\\
4686	153.429416125614\\
4687	153.483782032447\\
4688	153.537953684209\\
4689	153.591928357508\\
4690	153.645703754749\\
4691	153.699278985679\\
4692	153.752653302923\\
4693	153.805824952079\\
4694	153.858790787209\\
4695	153.911547634689\\
4696	153.964093188247\\
4697	154.016425992824\\
4698	154.068544755976\\
4699	154.120448960153\\
4700	154.172138037941\\
4701	154.223611391005\\
4702	154.27486894771\\
4703	154.325911330282\\
4704	154.376739718338\\
4705	154.427356001598\\
4706	154.483319899679\\
4707	154.533425075111\\
4708	154.58332835803\\
4709	154.633034838587\\
4710	154.677389155212\\
4711	154.726822711799\\
4712	154.776077962771\\
4713	154.825161225541\\
4714	154.874078613553\\
4715	154.922835023071\\
4716	154.971434605356\\
4717	155.019881358143\\
4718	155.068178604673\\
4719	155.116330516036\\
4720	155.164340716366\\
4721	155.212212011641\\
4722	155.259948071656\\
4723	155.307554387869\\
4724	155.355036933639\\
4725	155.402401484507\\
4726	155.449654279721\\
4727	155.496801740265\\
4728	155.543849696835\\
4729	155.590803862429\\
4730	155.637671106515\\
4731	155.684458884051\\
4732	155.731174509093\\
4733	155.77782421378\\
4734	155.824413746188\\
4735	155.870948881219\\
4736	155.917435358988\\
4737	155.961757898178\\
4738	156.006306610423\\
4739	156.051090098613\\
4740	156.096116495141\\
4741	156.141392825758\\
4742	156.186924706196\\
4743	156.232716212589\\
4744	156.278769748902\\
4745	156.325086158108\\
4746	156.371664804891\\
4747	156.418503582279\\
4748	156.465599038715\\
4749	156.512946580219\\
4750	156.560540664759\\
4751	156.608375028495\\
4752	156.656442750514\\
4753	156.704736410926\\
4754	156.753248292327\\
4755	156.801970490775\\
4756	156.850895021921\\
4757	156.900013850352\\
4758	156.949318926952\\
4759	156.998802315301\\
4760	157.048456178676\\
4761	157.098272905539\\
4762	157.148245150633\\
4763	157.198365785573\\
4764	157.248627877324\\
4765	157.299024794278\\
4766	157.349550212286\\
4767	157.400198025867\\
4768	157.450962370243\\
4769	157.501837629112\\
4770	157.552818497835\\
4771	157.603899980013\\
4772	157.655077322893\\
4773	157.706345993084\\
4774	157.757701722851\\
4775	157.809140483126\\
4776	157.860658419334\\
4777	157.912251873032\\
4778	157.963917370548\\
4779	158.015651578644\\
4780	158.06745133205\\
4781	158.119313685789\\
4782	158.171235904983\\
4783	158.223215437405\\
4784	158.275249866981\\
4785	158.327336938968\\
4786	158.379474517658\\
4787	158.431660624276\\
4788	158.483893418781\\
4789	158.536171149112\\
4790	158.588492197474\\
4791	158.640855049426\\
4792	158.693258269809\\
4793	158.745700543954\\
4794	158.798180645606\\
4795	158.850697442618\\
4796	158.903249847154\\
4797	158.955836810789\\
4798	159.008457387784\\
4799	159.061110736913\\
4800	159.113796116312\\
4801	159.166512832632\\
4802	159.219260227888\\
4803	159.272037718945\\
4804	159.324844780561\\
4805	159.377680932889\\
4806	159.430545717563\\
4807	159.483438709537\\
4808	159.536359514624\\
4809	159.589307805882\\
4810	159.642283328232\\
4811	159.695285857568\\
4812	159.748315195829\\
4813	159.801371155259\\
4814	159.854453594359\\
4815	159.907562427332\\
4816	159.960697587275\\
4817	160.013859055707\\
4818	160.067046849539\\
4819	160.120261023359\\
4820	160.17350164473\\
4821	160.226768828242\\
4822	160.280062731952\\
4823	160.333383526628\\
4824	160.38673142304\\
4825	160.440106655296\\
4826	160.493509474267\\
4827	160.54694015692\\
4828	160.600398990529\\
4829	160.653886288971\\
4830	160.707402351536\\
4831	160.760947453475\\
4832	160.814521858522\\
4833	160.868125817925\\
4834	160.921759604256\\
4835	160.975423485354\\
4836	161.029117749461\\
4837	161.082842677493\\
4838	161.136598550473\\
4839	161.190385671233\\
4840	161.244204330807\\
4841	161.298054820635\\
4842	161.351937436008\\
4843	161.405852467038\\
4844	161.459800226016\\
4845	161.513781049316\\
4846	161.567795264969\\
4847	161.621843222028\\
4848	161.675925287536\\
4849	161.730041827445\\
4850	161.784193184841\\
4851	161.838379691152\\
4852	161.892601696823\\
4853	161.946859556549\\
4854	162.001153620019\\
4855	162.05548424214\\
4856	162.10985175851\\
4857	162.164256482904\\
4858	162.218698725995\\
4859	162.273178818226\\
4860	162.327697098752\\
4861	162.382253914662\\
4862	162.436849606085\\
4863	162.49148452493\\
4864	162.546159039698\\
4865	162.600873531227\\
4866	162.65562838342\\
4867	162.7104239793\\
4868	162.765260689323\\
4869	162.820138892818\\
4870	162.875058956665\\
4871	162.930021241096\\
4872	162.9850261171\\
4873	163.040073970499\\
4874	163.095165208282\\
4875	163.150300252044\\
4876	163.205479515183\\
4877	163.260703414674\\
4878	163.31597235462\\
4879	163.371286735352\\
4880	163.426646949514\\
4881	163.482053372379\\
4882	163.537506377603\\
4883	163.593006335331\\
4884	163.648553605821\\
4885	163.704148542393\\
4886	163.759791490235\\
4887	163.815482802768\\
4888	163.871222827924\\
4889	163.927011914468\\
4890	163.982850411734\\
4891	164.038738657206\\
4892	164.094676996802\\
4893	164.150665791938\\
4894	164.206705414312\\
4895	164.262796225048\\
4896	164.318938587849\\
4897	164.375132853757\\
4898	164.43137937465\\
4899	164.487678500289\\
4900	164.54403057256\\
4901	164.600435916152\\
4902	164.656894853898\\
4903	164.713407714518\\
4904	164.769974819111\\
4905	164.826596494591\\
4906	164.883273064197\\
4907	164.940004833583\\
4908	164.996792099669\\
4909	165.053635147813\\
4910	165.110534253493\\
4911	165.167489697433\\
4912	165.22450174803\\
4913	165.281570665032\\
4914	165.338696699798\\
4915	165.395880110414\\
4916	165.453121153157\\
4917	165.510420089231\\
4918	165.567777182293\\
4919	165.625192705726\\
4920	165.682666926275\\
4921	165.740200089165\\
4922	165.797792416428\\
4923	165.85544410875\\
4924	165.913155358075\\
4925	165.97092636395\\
4926	166.028757321761\\
4927	166.08664843183\\
4928	166.144599893683\\
4929	166.202611910717\\
4930	166.26068467582\\
4931	166.318818364782\\
4932	166.377013150299\\
4933	166.435269190219\\
4934	166.4935866313\\
4935	166.551965629273\\
4936	166.610406345683\\
4937	166.668908938139\\
4938	166.727473575066\\
4939	166.786100427926\\
4940	166.844789674942\\
4941	166.903541494012\\
4942	166.962356047096\\
4943	167.021233487471\\
4944	167.080173953086\\
4945	167.13917758861\\
4946	167.198244535526\\
4947	167.257374923397\\
4948	167.316568885177\\
4949	167.375826533725\\
4950	167.435147962451\\
4951	167.494533263439\\
4952	167.553982519878\\
4953	167.613495824638\\
4954	167.673073276152\\
4955	167.732714986008\\
4956	167.792421052664\\
4957	167.852191545122\\
4958	167.912026500557\\
4959	167.971925927474\\
4960	168.031889821099\\
4961	168.09191817425\\
4962	168.15201097696\\
4963	168.212168229941\\
4964	168.272389915511\\
4965	168.332675988529\\
4966	168.3930263797\\
4967	168.453441028729\\
4968	168.513919869517\\
4969	168.574462825146\\
4970	168.635069821438\\
4971	168.695740798915\\
4972	168.756475709145\\
4973	168.817274520226\\
4974	168.878137181899\\
4975	168.939063639357\\
4976	169.000053855493\\
4977	169.061107819882\\
4978	169.122225546889\\
4979	169.183407034191\\
4980	169.2446522445\\
4981	169.305961100268\\
4982	169.367333492966\\
4983	169.428769307935\\
4984	169.490268400604\\
4985	169.551830601536\\
4986	169.613455730486\\
4987	169.675143633518\\
4988	169.736894186078\\
4989	169.798707276736\\
4990	169.86058279819\\
4991	169.922520658949\\
4992	169.984520775828\\
4993	170.046583079079\\
4994	170.108707530967\\
4995	170.170894119553\\
4996	170.23314282192\\
4997	170.295453599318\\
4998	170.357826426841\\
4999	170.420261272281\\
5000	170.482758133216\\
};
\addlegendentry{Suburban};

\end{axis}
\end{tikzpicture}%

==> figures/colpaert3dfig5b.tex <==
% This file was created by tikzplotlib v0.9.3.
\begin{tikzpicture}

% \definecolor{color0}{rgb}{0.298039215686275,0.447058823529412,0.690196078431373}
% \definecolor{color1}{rgb}{0.866666666666667,0.517647058823529,0.32156862745098}
% \definecolor{color2}{rgb}{0.333333333333333,0.658823529411765,0.407843137254902}
% \definecolor{color3}{rgb}{0.768627450980392,0.305882352941176,0.32156862745098}
% \definecolor{color4}{rgb}{0.505882352941176,0.447058823529412,0.701960784313725}

\definecolor{color0}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{color1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{color1}{RGB}{192, 113, 254}%
\definecolor{color2}{RGB}{239, 29, 231}%

\pgfplotsset{every tick label/.append style={font=\small}}%

\pgfplotsset{every axis/.append style={
	%scaled y ticks = false, 
	scaled x ticks = false,
	%y tick label style={/pgf/number format/.cd, fixed, fixed zerofill, %int detect,1000 sep={},precision=3},
	x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, int detect,1000 sep={},precision=3},
	label style={font=\footnotesize},
	tick label style={font=\footnotesize},
	tick scale binop=\times
}
}

\begin{axis}[
legend style={font=\fontsize{6}{5}\selectfont},
width=7cm,
height=4cm,
at={(0.876in,0.619in)},
scale only axis,
xlabel={Number of handovers per minute},
xmajorgrids,
xmin=0, 
xmax=10,
ylabel={CDF},
ymajorgrids,
ymin=0, 
ymax=1,
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}]
% \addplot [thick, color0]
% table {%
% 0 0.325
% 0.374064837905248 0.33
% 0.448765893792083 0.335
% 0.469483568075128 0.34
% 0.481927710843384 0.345
% 0.492610837438434 0.35
% 0.505902192242843 0.355
% 0.523560209424094 0.36
% 0.529100529100539 0.365
% 0.531443755535883 0.37
% 0.53715308863027 0.375
% 0.564971751412439 0.38
% 0.611620795107042 0.385
% 0.632911392405071 0.39
% 0.641711229946531 0.395
% 0.662251655629145 0.4
% 0.710900473933678 0.405
% 0.714853057982554 0.41
% 0.716845878136205 0.415
% 0.736196319018408 0.42
% 0.736196319018434 0.425
% 0.752823086574657 0.43
% 0.762388818297334 0.435
% 0.765794511806021 0.44
% 0.817438692098123 0.445
% 0.823045267489735 0.45
% 0.846262341325834 0.455
% 0.868306801736636 0.46
% 0.8880118401579 0.465
% 0.909090909090902 0.47
% 0.927357032457487 0.475
% 0.937500000000022 0.48
% 0.970873786407805 0.485
% 0.971397733405321 0.49
% 0.991735537190073 0.495
% 1.01781170483463 0.5
% 1.0362694300518 0.505
% 1.04986876640422 0.51
% 1.08827085852482 0.515
% 1.09289617486341 0.52
% 1.12289457267627 0.525
% 1.12500000000003 0.53
% 1.1320754716981 0.535
% 1.13464447806358 0.54
% 1.13708149084021 0.545
% 1.14591291061883 0.55
% 1.15495668912418 0.555
% 1.15696104897806 0.56
% 1.22399020807838 0.565
% 1.23456790123458 0.57
% 1.24172185430468 0.575
% 1.25130344108448 0.58
% 1.25457396759022 0.585
% 1.27659574468087 0.59
% 1.27931769722816 0.595
% 1.29124820659975 0.6
% 1.29589632829373 0.605
% 1.30832969908422 0.61
% 1.3148283418554 0.615
% 1.32207124495045 0.62
% 1.33333333333332 0.625
% 1.37931034482758 0.63
% 1.37983901878119 0.635
% 1.39026812313803 0.64
% 1.39534883720935 0.645
% 1.40845070422538 0.65
% 1.4475271411339 0.655
% 1.45278450363198 0.66
% 1.46341463414633 0.665
% 1.46878824969405 0.67
% 1.47783251231526 0.675
% 1.50564617314931 0.68
% 1.51196976060485 0.685
% 1.51668351870582 0.69
% 1.51898734177214 0.695
% 1.53583617747446 0.7
% 1.54639175257735 0.705
% 1.55038759689921 0.71
% 1.56794425087104 0.715
% 1.58850226928901 0.72
% 1.59386068476974 0.725
% 1.60734787600465 0.73
% 1.62162162162161 0.735
% 1.63934426229507 0.74
% 1.64083865086606 0.745
% 1.64158686730506 0.75
% 1.64183642444509 0.755
% 1.65238678090572 0.76
% 1.67389956602601 0.765
% 1.68067226890758 0.77
% 1.68539325842699 0.775
% 1.71428571428577 0.78
% 1.74418604651162 0.785
% 1.75953079178885 0.79
% 1.81879420680364 0.795
% 1.83050847457628 0.8
% 1.8339276617423 0.805
% 1.8808777429467 0.81
% 1.89806678383131 0.815
% 1.90325138778751 0.82
% 1.91311279394189 0.825
% 1.94489465153969 0.83
% 1.95333695062405 0.835
% 1.95599022004894 0.84
% 1.958224543081 0.845
% 2.03873598369012 0.85
% 2.13980028530676 0.855
% 2.14899713467053 0.86
% 2.17216411906686 0.865
% 2.2222222222222 0.87
% 2.22222222222228 0.875
% 2.3076923076923 0.88
% 2.31511254019299 0.885
% 2.33463035019454 0.89
% 2.34476769431186 0.895
% 2.41718889883626 0.9
% 2.46913580246913 0.905
% 2.58992805755405 0.91
% 2.59740259740259 0.915
% 3.06122448979592 0.92
% 3.17100792751992 0.925
% 3.61581920903966 0.93
% 4.07816482582846 0.935
% 4.19580419580421 0.940000000000001
% 4.82897384305854 0.945000000000001
% 5.61184723304768 0.950000000000001
% 5.74031890660614 0.955000000000001
% 5.92105263157892 0.960000000000001
% 6.24999999999995 0.965000000000001
% 6.40063216120136 0.970000000000001
% 11.070110701107 0.975000000000001
% 12.1037463976944 0.980000000000001
% 16.0919540229884 0.985000000000001
% 40.9937888198755 0.990000000000001
% 51.1848341232227 0.995000000000001
% 67.5000000000002 1
% };
% \addlegendentry{8x8}
\addplot [thick, color0,line width=1.0pt]
table {%
0 0.32
0.374064837905248 0.325
0.448765893792083 0.33
0.469483568075128 0.335
0.481927710843384 0.34
0.492610837438434 0.345
0.505902192242843 0.35
0.523560209424094 0.355
0.529100529100539 0.36
0.531443755535883 0.365
0.53715308863027 0.37
0.564971751412439 0.375
0.611620795107042 0.38
0.632911392405071 0.385
0.641711229946531 0.39
0.662251655629145 0.395
0.714853057982554 0.4
0.716845878136205 0.405
0.736196319018408 0.41
0.752823086574657 0.415
0.762388818297334 0.42
0.765794511806021 0.425
0.823045267489735 0.43
0.846262341325834 0.435
0.8880118401579 0.44
0.909090909090902 0.445
0.927357032457487 0.45
0.937500000000022 0.455
0.970873786407805 0.46
0.971397733405321 0.465
0.991735537190073 0.47
1.01781170483463 0.475
1.0362694300518 0.48
1.09289617486341 0.485
1.12289457267627 0.49
1.12500000000003 0.495
1.1320754716981 0.5
1.13464447806358 0.505
1.13708149084021 0.51
1.15495668912418 0.515
1.22399020807838 0.52
1.23456790123458 0.525
1.24172185430468 0.53
1.25130344108448 0.535
1.25457396759022 0.54
1.27931769722816 0.545
1.29589632829373 0.55
1.33333333333332 0.555
1.37931034482758 0.56
1.40845070422538 0.565
1.46341463414633 0.57
1.47783251231526 0.575
1.47783251231528 0.58
1.50564617314931 0.585
1.51898734177214 0.59
1.53583617747446 0.595
1.54639175257735 0.6
1.55038759689921 0.605
1.60734787600465 0.61
1.63934426229507 0.615
1.64158686730506 0.62
1.65876777251191 0.625
1.68539325842699 0.63
1.74418604651162 0.635
1.75953079178885 0.64
1.95599022004894 0.645
2.22222222222228 0.65
2.3076923076923 0.655
2.40000000000008 0.66
2.46913580246913 0.665
2.89505428226781 0.67
3.08681672025733 0.675
3.19018404907988 0.68
3.40165721761897 0.685
3.52819093739194 0.69
3.5422343324252 0.695
4.19947506561688 0.7
4.5994633959373 0.705
4.85923640570785 0.71
4.86486486486483 0.715
5.20984081041982 0.72
5.30232558139554 0.725
5.83468395461907 0.73
5.92105263157892 0.735
5.99218410768586 0.74
6.13763174209538 0.745
6.19834710743786 0.75
6.41940085592028 0.755
6.60954712362321 0.76
6.72440142638842 0.765
6.95134061569016 0.77
7.13557594291543 0.775
7.14285714285723 0.78
7.19424460431681 0.785
7.30785384292343 0.79
7.44125326370779 0.795
7.47947704469429 0.8
7.65724703737494 0.805
7.94251134644503 0.81
8.17790530846506 0.815
8.60900757273848 0.82
8.93000804505265 0.825
9.23344947735165 0.83
9.36170212765972 0.835
10.0101112234584 0.84
10.956902848795 0.845
11.111111111111 0.85
11.2072892938501 0.855
11.8986412045541 0.86
11.970979443773 0.865
12.1037463976944 0.87
12.2344944774854 0.875
12.5874125874126 0.88
12.987012987013 0.885
13.0222463374937 0.89
15.238678090575 0.895
15.964971370832 0.9
17.0847457627119 0.905
17.1886936592825 0.91
17.2140430351081 0.915
18.3501006036225 0.92
18.7277755827744 0.925
21.0116731517509 0.93
25.0966608084362 0.935
26.2499999999998 0.940000000000001
32.7357755261114 0.945000000000001
33.2103321033209 0.950000000000001
34.646374216653 0.955000000000001
39.016653449644 0.960000000000001
39.0960451977413 0.965000000000001
39.4984326018807 0.970000000000001
40.9937888198755 0.975000000000001
42.3352435530094 0.980000000000001
45.9183673469388 0.985000000000001
48.2758620689653 0.990000000000001
153.554502369668 0.995000000000001
165 1
};
\addlegendentry{1x256}
\addplot [thick, color1, dashdotted, line width=1.0pt]
table {%
0 0.325
0.374064837905248 0.33
0.448765893792083 0.335
0.469483568075128 0.34
0.481927710843384 0.345
0.492610837438434 0.35
0.505902192242843 0.355
0.523560209424094 0.36
0.529100529100539 0.365
0.531443755535883 0.37
0.53715308863027 0.375
0.564971751412439 0.38
0.611620795107042 0.385
0.632911392405071 0.39
0.641711229946531 0.395
0.662251655629145 0.4
0.710900473933678 0.405
0.714853057982554 0.41
0.716845878136205 0.415
0.736196319018408 0.42
0.736196319018434 0.425
0.752823086574657 0.43
0.762388818297334 0.435
0.765794511806021 0.44
0.817438692098123 0.445
0.823045267489735 0.45
0.846262341325834 0.455
0.868306801736636 0.46
0.8880118401579 0.465
0.909090909090902 0.47
0.927357032457487 0.475
0.937500000000022 0.48
0.970873786407805 0.485
0.971397733405321 0.49
0.991735537190073 0.495
1.01781170483463 0.5
1.0362694300518 0.505
1.04986876640422 0.51
1.08827085852482 0.515
1.09289617486341 0.52
1.12289457267627 0.525
1.12500000000003 0.53
1.1320754716981 0.535
1.13464447806358 0.54
1.13708149084021 0.545
1.14591291061883 0.55
1.15495668912418 0.555
1.15696104897806 0.56
1.22399020807838 0.565
1.23456790123458 0.57
1.24172185430468 0.575
1.25130344108448 0.58
1.25457396759022 0.585
1.27659574468087 0.59
1.27931769722816 0.595
1.29124820659975 0.6
1.29589632829373 0.605
1.30832969908422 0.61
1.3148283418554 0.615
1.32207124495045 0.62
1.33333333333332 0.625
1.37931034482758 0.63
1.37983901878119 0.635
1.39026812313803 0.64
1.39534883720935 0.645
1.40845070422538 0.65
1.4475271411339 0.655
1.45278450363198 0.66
1.46341463414633 0.665
1.46878824969405 0.67
1.47783251231526 0.675
1.50564617314931 0.68
1.51196976060485 0.685
1.51668351870582 0.69
1.51898734177214 0.695
1.53583617747446 0.7
1.54639175257735 0.705
1.55038759689921 0.71
1.56794425087104 0.715
1.58850226928901 0.72
1.59386068476974 0.725
1.60734787600465 0.73
1.62162162162161 0.735
1.63934426229507 0.74
1.64083865086606 0.745
1.64158686730506 0.75
1.64183642444509 0.755
1.65238678090572 0.76
1.67389956602601 0.765
1.68067226890758 0.77
1.68539325842699 0.775
1.71428571428577 0.78
1.74418604651162 0.785
1.75953079178885 0.79
1.81879420680364 0.795
1.83050847457628 0.8
1.8339276617423 0.805
1.8808777429467 0.81
1.89806678383131 0.815
1.90325138778751 0.82
1.91311279394189 0.825
1.94489465153969 0.83
1.95333695062405 0.835
1.95599022004894 0.84
1.958224543081 0.845
2.03873598369012 0.85
2.13980028530676 0.855
2.14899713467053 0.86
2.17216411906686 0.865
2.2222222222222 0.87
2.22222222222228 0.875
2.3076923076923 0.88
2.31511254019299 0.885
2.33463035019454 0.89
2.34476769431186 0.895
2.41718889883626 0.9
2.46913580246913 0.905
2.58992805755405 0.91
2.59740259740259 0.915
3.06122448979592 0.92
3.17100792751992 0.925
3.61581920903966 0.93
4.07816482582846 0.935
4.19580419580421 0.940000000000001
4.82897384305854 0.945000000000001
5.61184723304768 0.950000000000001
5.74031890660614 0.955000000000001
5.92105263157892 0.960000000000001
6.24999999999995 0.965000000000001
6.40063216120136 0.970000000000001
11.070110701107 0.975000000000001
12.1037463976944 0.980000000000001
16.0919540229884 0.985000000000001
40.9937888198755 0.990000000000001
51.1848341232227 0.995000000000001
67.5000000000002 1
};
\addlegendentry{16x16}
\addplot [thick, color2, dashed, line width=1.0pt]
table {%
0 0.345
0.448765893792083 0.35
0.469483568075128 0.355
0.481927710843384 0.36
0.492610837438434 0.365
0.505902192242843 0.37
0.519930675909889 0.375
0.523560209424094 0.38
0.531443755535883 0.385
0.53715308863027 0.39
0.564971751412439 0.395
0.584795321637436 0.4
0.611620795107042 0.405
0.632911392405071 0.41
0.641711229946531 0.415
0.642398286937909 0.42
0.662251655629145 0.425
0.66481994459836 0.43
0.716845878136205 0.435
0.736196319018408 0.44
0.752823086574657 0.445
0.756620428751599 0.45
0.759493670886078 0.455
0.762388818297334 0.46
0.771704180064331 0.465
0.781250000000001 0.47
0.802139037433178 0.475
0.823045267489735 0.48
0.846262341325834 0.485
0.897531787584166 0.49
0.909090909090902 0.495
0.909780136467043 0.5
0.910931174089101 0.505
0.927357032457487 0.51
0.937500000000022 0.515
0.991735537190073 0.52
1.01781170483463 0.525
1.01954120645712 0.53
1.03092783505157 0.535
1.0362694300518 0.54
1.05633802816903 0.545
1.08827085852482 0.55
1.113172541744 0.555
1.11731843575423 0.56
1.12289457267627 0.565
1.12429731417867 0.57
1.1320754716981 0.575
1.14591291061883 0.58
1.15495668912418 0.585
1.16580310880832 0.59
1.18530225207433 0.595
1.19165839126117 0.6
1.19284294234597 0.605
1.23456790123458 0.61
1.24172185430468 0.615
1.24999999999999 0.62
1.27931769722816 0.625
1.29124820659975 0.63
1.29589632829373 0.635
1.30832969908422 0.64
1.33333333333332 0.645
1.34128166915055 0.65
1.35669869983046 0.655
1.37614678899084 0.66
1.37931034482758 0.665
1.39534883720935 0.67
1.43312101910831 0.675
1.44810941271124 0.68
1.46163215590749 0.685
1.46341463414633 0.69
1.47783251231526 0.695
1.50564617314931 0.7
1.51898734177214 0.705
1.52413209144796 0.71
1.53583617747446 0.715
1.53846153846154 0.72
1.55038759689921 0.725
1.57068062827225 0.73
1.62162162162161 0.735
1.63934426229507 0.74
1.64083865086606 0.745
1.64158686730506 0.75
1.68855534709196 0.755
1.69971671388101 0.76
1.7094017094017 0.765
1.72910662824206 0.77
1.75953079178885 0.775
1.75953079178891 0.78
1.76991150442481 0.785
1.79015415216317 0.79
1.80722891566264 0.795
1.82717929196809 0.8
1.83299389002038 0.805
1.84426229508199 0.81
1.87061574434923 0.815
1.8808777429467 0.82
1.91311279394189 0.825
1.91343963553538 0.83
1.93409742120347 0.835
1.93548387096779 0.84
1.94489465153969 0.845
1.95333695062405 0.85
1.96721311475408 0.86
1.97260273972609 0.865
1.97368421052631 0.87
1.99999999999998 0.875
2.01342281879196 0.88
2.01438848920871 0.885
2.07972270363949 0.89
2.14861235452112 0.895
2.17216411906686 0.9
2.21402214022139 0.905
2.21811460258778 0.91
2.2222222222222 0.915
2.24719101123593 0.92
2.29885057471263 0.925
2.3076923076923 0.93
2.33463035019454 0.935
2.34476769431186 0.940000000000001
2.46913580246913 0.945000000000001
2.59740259740259 0.950000000000001
2.87999999999997 0.955000000000001
2.9001074113857 0.960000000000001
3.06122448979592 0.965000000000001
3.0729833546735 0.970000000000001
3.75000000000001 0.975000000000001
4.19580419580421 0.980000000000001
4.74683544303793 0.985000000000001
5.68720379146919 0.990000000000001
7.45341614906828 0.995000000000001
7.50000000000002 1
};
\addlegendentry{64x4}
% \addplot [thick, color3]
% table {%
% 0 0.325
% 0.374064837905248 0.33
% 0.448765893792083 0.335
% 0.469483568075128 0.34
% 0.481927710843384 0.345
% 0.492610837438434 0.35
% 0.505902192242843 0.355
% 0.523560209424094 0.36
% 0.529100529100539 0.365
% 0.531443755535883 0.37
% 0.53715308863027 0.375
% 0.564971751412439 0.38
% 0.611620795107042 0.385
% 0.632911392405071 0.39
% 0.641711229946531 0.395
% 0.662251655629145 0.4
% 0.710900473933678 0.405
% 0.714853057982554 0.41
% 0.716845878136205 0.415
% 0.736196319018408 0.42
% 0.736196319018434 0.425
% 0.752823086574657 0.43
% 0.762388818297334 0.435
% 0.765794511806021 0.44
% 0.817438692098123 0.445
% 0.823045267489735 0.45
% 0.846262341325834 0.455
% 0.868306801736636 0.46
% 0.8880118401579 0.465
% 0.909090909090902 0.47
% 0.927357032457487 0.475
% 0.937500000000022 0.48
% 0.970873786407805 0.485
% 0.971397733405321 0.49
% 0.991735537190073 0.495
% 1.01781170483463 0.5
% 1.0362694300518 0.505
% 1.04986876640422 0.51
% 1.08827085852482 0.515
% 1.09289617486341 0.52
% 1.12289457267627 0.525
% 1.12500000000003 0.53
% 1.1320754716981 0.535
% 1.13464447806358 0.54
% 1.13708149084021 0.545
% 1.14591291061883 0.55
% 1.15495668912418 0.555
% 1.15696104897806 0.56
% 1.22399020807838 0.565
% 1.23456790123458 0.57
% 1.24172185430468 0.575
% 1.25130344108448 0.58
% 1.25457396759022 0.585
% 1.27659574468087 0.59
% 1.27931769722816 0.595
% 1.29124820659975 0.6
% 1.29589632829373 0.605
% 1.30832969908422 0.61
% 1.3148283418554 0.615
% 1.32207124495045 0.62
% 1.33333333333332 0.625
% 1.37931034482758 0.63
% 1.37983901878119 0.635
% 1.39026812313803 0.64
% 1.39534883720935 0.645
% 1.40845070422538 0.65
% 1.4475271411339 0.655
% 1.45278450363198 0.66
% 1.46341463414633 0.665
% 1.46878824969405 0.67
% 1.47783251231526 0.675
% 1.50564617314931 0.68
% 1.51196976060485 0.685
% 1.51898734177214 0.69
% 1.53583617747446 0.695
% 1.54639175257735 0.7
% 1.55038759689921 0.705
% 1.58850226928901 0.71
% 1.59386068476974 0.715
% 1.60734787600465 0.72
% 1.62162162162161 0.725
% 1.63934426229507 0.73
% 1.64083865086606 0.735
% 1.64158686730506 0.74
% 1.64183642444509 0.745
% 1.65238678090572 0.75
% 1.67389956602601 0.755
% 1.68067226890758 0.76
% 1.68539325842699 0.765
% 1.71428571428577 0.77
% 1.74418604651162 0.775
% 1.75953079178885 0.78
% 1.8339276617423 0.785
% 1.8808777429467 0.79
% 1.90325138778751 0.795
% 1.91311279394189 0.8
% 1.94489465153969 0.805
% 1.95333695062405 0.81
% 1.95599022004894 0.815
% 1.958224543081 0.82
% 2.03873598369012 0.825
% 2.13980028530676 0.83
% 2.14899713467053 0.835
% 2.17216411906686 0.84
% 2.2222222222222 0.845
% 2.22222222222228 0.85
% 2.23728813559323 0.855
% 2.3076923076923 0.86
% 2.31511254019299 0.865
% 2.33463035019454 0.87
% 2.34476769431186 0.875
% 2.41718889883626 0.88
% 2.46913580246913 0.885
% 2.58992805755405 0.89
% 2.59740259740259 0.895
% 2.74165202108967 0.9
% 3.31010452961663 0.905
% 4.07701019252561 0.91
% 4.07816482582846 0.915
% 4.19580419580421 0.92
% 4.2438531492085 0.925
% 5.42372881355949 0.93
% 5.92105263157892 0.935
% 6.24999999999995 0.940000000000001
% 6.54715510522229 0.945000000000001
% 7.38041002277932 0.950000000000001
% 8.19009100101141 0.955000000000001
% 9.18367346938775 0.960000000000001
% 10.6237424547288 0.965000000000001
% 11.070110701107 0.970000000000001
% 12.0900829711581 0.975000000000001
% 12.1037463976944 0.980000000000001
% 16.0919540229884 0.985000000000001
% 40.9937888198755 0.990000000000001
% 79.6208530805686 0.995000000000001
% 97.5000000000003 1
% };
% \addlegendentry{128x2}

% \addplot [thick, color4]
% table {%
% 0 0.325
% 0.374064837905248 0.33
% 0.448765893792083 0.335
% 0.469483568075128 0.34
% 0.481927710843384 0.345
% 0.492610837438434 0.35
% 0.505902192242843 0.355
% 0.523560209424094 0.36
% 0.529100529100539 0.365
% 0.531443755535883 0.37
% 0.53715308863027 0.375
% 0.564971751412439 0.38
% 0.611620795107042 0.385
% 0.632911392405071 0.39
% 0.641711229946531 0.395
% 0.662251655629145 0.4
% 0.710900473933678 0.405
% 0.714853057982554 0.41
% 0.716845878136205 0.415
% 0.736196319018408 0.42
% 0.736196319018434 0.425
% 0.752823086574657 0.43
% 0.762388818297334 0.435
% 0.765794511806021 0.44
% 0.817438692098123 0.445
% 0.823045267489735 0.45
% 0.846262341325834 0.455
% 0.868306801736636 0.46
% 0.8880118401579 0.465
% 0.909090909090902 0.47
% 0.927357032457487 0.475
% 0.937500000000022 0.48
% 0.970873786407805 0.485
% 0.971397733405321 0.49
% 0.991735537190073 0.495
% 1.01781170483463 0.5
% 1.0362694300518 0.505
% 1.04986876640422 0.51
% 1.08827085852482 0.515
% 1.09289617486341 0.52
% 1.12289457267627 0.525
% 1.12500000000003 0.53
% 1.1320754716981 0.535
% 1.13464447806358 0.54
% 1.13708149084021 0.545
% 1.14591291061883 0.55
% 1.15495668912418 0.555
% 1.15696104897806 0.56
% 1.22399020807838 0.565
% 1.23456790123458 0.57
% 1.24172185430468 0.575
% 1.25130344108448 0.58
% 1.25457396759022 0.585
% 1.27659574468087 0.59
% 1.27931769722816 0.595
% 1.29589632829373 0.6
% 1.30832969908422 0.605
% 1.3148283418554 0.61
% 1.33333333333332 0.615
% 1.37931034482758 0.62
% 1.39534883720935 0.625
% 1.40845070422538 0.63
% 1.4475271411339 0.635
% 1.45278450363198 0.64
% 1.46341463414633 0.645
% 1.47783251231526 0.65
% 1.50564617314931 0.655
% 1.51196976060485 0.66
% 1.51898734177214 0.665
% 1.53583617747446 0.67
% 1.54639175257735 0.675
% 1.55038759689921 0.68
% 1.58850226928901 0.685
% 1.59386068476974 0.69
% 1.60734787600465 0.695
% 1.62162162162161 0.7
% 1.63934426229507 0.705
% 1.64083865086606 0.71
% 1.64158686730506 0.715
% 1.65238678090572 0.72
% 1.68067226890758 0.725
% 1.68539325842699 0.73
% 1.74418604651162 0.735
% 1.75953079178885 0.74
% 1.76276165993394 0.745
% 1.8339276617423 0.75
% 1.8808777429467 0.755
% 1.90325138778751 0.76
% 1.91311279394189 0.765
% 1.94489465153969 0.77
% 1.95333695062405 0.775
% 1.95599022004894 0.78
% 1.958224543081 0.785
% 2.00668896321066 0.79
% 2.13980028530676 0.795
% 2.14899713467053 0.8
% 2.17216411906686 0.805
% 2.2222222222222 0.81
% 2.22222222222228 0.815
% 2.3076923076923 0.82
% 2.33463035019454 0.825
% 2.34476769431186 0.83
% 2.46913580246913 0.835
% 2.59740259740259 0.84
% 2.93757649938809 0.845
% 2.95434198746654 0.85
% 3.1654676258994 0.855
% 3.77358490566037 0.86
% 4.07816482582846 0.865
% 4.19580419580421 0.87
% 5.30071355759432 0.875
% 5.39367637941715 0.88
% 5.51935607512476 0.885
% 5.92105263157892 0.89
% 6.50847457627122 0.895
% 6.94533762057898 0.9
% 7.3170731707319 0.905
% 10.278745644599 0.91
% 10.2883865939207 0.915
% 11.3142857142861 0.92
% 12.0724346076464 0.925
% 12.1037463976944 0.93
% 12.8473804100233 0.935
% 14.3482654092287 0.940000000000001
% 14.4632768361586 0.945000000000001
% 14.863498483317 0.950000000000001
% 16.0919540229884 0.955000000000001
% 17.667044167611 0.960000000000001
% 18.7499999999998 0.965000000000001
% 18.7697715289985 0.970000000000001
% 24.3542435424353 0.975000000000001
% 25.8395890952203 0.980000000000001
% 27.5510204081633 0.985000000000001
% 63.3540372670804 0.990000000000001
% 170.616113744076 0.995000000000001
% 187.5 1
% };
% \addlegendentry{256x1}
% \addplot [semithick, color0, dash pattern=on 4pt off 1.5pt]
% table {%
% 0 0.3
% 0.469483568075128 0.305
% 0.505902192242843 0.31
% 0.523560209424094 0.315
% 0.611620795107042 0.32
% 0.632911392405071 0.325
% 0.642398286937909 0.33
% 0.662251655629145 0.335
% 0.716845878136205 0.34
% 0.736196319018408 0.345
% 0.752823086574657 0.355
% 0.759493670886078 0.36
% 0.762388818297334 0.365
% 0.781250000000001 0.37
% 0.894632206759475 0.375
% 0.897531787584166 0.38
% 0.909090909090902 0.385
% 0.909780136467043 0.39
% 0.910931174089101 0.395
% 0.927357032457487 0.4
% 0.937500000000022 0.405
% 0.955414012738875 0.41
% 0.985221674876869 0.415
% 0.991735537190073 0.42
% 0.993377483443747 0.425
% 0.99722991689754 0.43
% 1.01781170483463 0.435
% 1.0362694300518 0.44
% 1.03986135181978 0.445
% 1.06288751107177 0.45
% 1.10905730129389 0.455
% 1.11731843575423 0.46
% 1.12570356472797 0.465
% 1.12994350282488 0.47
% 1.1349306431274 0.475
% 1.14591291061883 0.48
% 1.15495668912418 0.485
% 1.16580310880832 0.49
% 1.16959064327487 0.495
% 1.20675784392603 0.5
% 1.26939351198875 0.505
% 1.27931769722816 0.51
% 1.28342245989306 0.515
% 1.29589632829373 0.52
% 1.33333333333332 0.525
% 1.34629768137625 0.53
% 1.36736554238838 0.535
% 1.37931034482758 0.54
% 1.42236270248919 0.545
% 1.44578313253015 0.55
% 1.45102781136643 0.555
% 1.47783251231528 0.56
% 1.49906308557156 0.565
% 1.52413209144796 0.57
% 1.53583617747446 0.575
% 1.54340836012866 0.58
% 1.54639175257735 0.585
% 1.57068062827225 0.59
% 1.58450704225355 0.595
% 1.6 0.6
% 1.60427807486636 0.605
% 1.63934426229507 0.61
% 1.64158686730506 0.615
% 1.64609053497947 0.62
% 1.67441860465122 0.625
% 1.7052375152254 0.63
% 1.7094017094017 0.635
% 1.75953079178885 0.64
% 1.76991150442481 0.645
% 1.77514792899407 0.65
% 1.83299389002038 0.655
% 1.84426229508199 0.66
% 1.85528756957334 0.665
% 1.87149095446044 0.67
% 1.87499999999998 0.675
% 1.90174326465925 0.68
% 1.93548387096779 0.685
% 1.94489465153969 0.69
% 1.96721311475408 0.695
% 1.98609731876862 0.7
% 2.01342281879196 0.705
% 2.06422018348625 0.71
% 2.07972270363949 0.715
% 2.08423795049943 0.72
% 2.2222222222222 0.725
% 2.23546944858426 0.73
% 2.27889310906139 0.735
% 2.29885057471263 0.74
% 2.46913580246913 0.745
% 2.49999999999998 0.75
% 2.63013698630146 0.755
% 2.68523122824475 0.76
% 2.71339739966091 0.765
% 2.73348519362197 0.77
% 2.81524926686226 0.775
% 2.84810126582276 0.78
% 2.87769784172672 0.785
% 2.95081967213112 0.79
% 2.95566502463052 0.795
% 3.03797468354428 0.8
% 3.06122448979592 0.805
% 3.0729833546735 0.81
% 3.07692307692308 0.815
% 3.08641975308646 0.82
% 3.13999127780213 0.825
% 3.2258064516129 0.83
% 3.3707865168539 0.835
% 3.39622641509431 0.84
% 3.61445783132528 0.845
% 3.6202735317781 0.85
% 3.76175548589339 0.855
% 3.83999999999996 0.86
% 3.86819484240695 0.865
% 3.87374461979924 0.87
% 3.88275599543218 0.875
% 4.06536468712651 0.88
% 4.13793103448277 0.885
% 4.18904403866824 0.89
% 4.25531914893618 0.895
% 4.39024390243899 0.9
% 4.65116279069764 0.905
% 5.09770603228558 0.91
% 5.18731988472619 0.915
% 5.21739130434781 0.92
% 5.3811659192825 0.925
% 5.68720379146919 0.93
% 5.92105263157892 0.935
% 6.07950116913498 0.940000000000001
% 6.48648648648644 0.945000000000001
% 6.7144136078785 0.950000000000001
% 6.9230769230769 0.955000000000001
% 6.99999999999993 0.960000000000001
% 7.00389105058363 0.965000000000001
% 7.79220779220777 0.970000000000001
% 8.51063829787236 0.975000000000001
% 11.070110701107 0.980000000000001
% 11.25 0.985000000000001
% 12.5874125874126 0.990000000000001
% 14.9068322981366 0.995000000000001
% 20.6896551724138 1
% };
% \addlegendentry{8x2}
% \addplot [semithick, color1, dash pattern=on 4pt off 1.5pt]
% table {%
% 0 0.26
% 0.448765893792083 0.265
% 0.469483568075128 0.27
% 0.505902192242843 0.275
% 0.519930675909889 0.28
% 0.523560209424094 0.285
% 0.611620795107042 0.29
% 0.632911392405071 0.295
% 0.642398286937909 0.3
% 0.662251655629145 0.305
% 0.66481994459836 0.31
% 0.716845878136205 0.315
% 0.725513905683215 0.32
% 0.736196319018408 0.325
% 0.752823086574657 0.335
% 0.756620428751599 0.34
% 0.759493670886078 0.345
% 0.762388818297334 0.35
% 0.771704180064331 0.355
% 0.781250000000001 0.36
% 0.8 0.365
% 0.802139037433178 0.37
% 0.823045267489735 0.375
% 0.897531787584166 0.38
% 0.909780136467043 0.385
% 0.910931174089101 0.39
% 0.937500000000022 0.395
% 0.943396226415085 0.4
% 0.950871632329626 0.405
% 0.963855421686769 0.41
% 0.985221674876869 0.415
% 0.993377483443747 0.42
% 1.01781170483463 0.425
% 1.0362694300518 0.43
% 1.03986135181975 0.435
% 1.06288751107177 0.44
% 1.10905730129389 0.445
% 1.113172541744 0.45
% 1.11731843575423 0.455
% 1.12289457267627 0.46
% 1.12429731417867 0.465
% 1.12570356472797 0.47
% 1.12994350282488 0.475
% 1.16959064327487 0.48
% 1.19284294234597 0.485
% 1.26939351198875 0.49
% 1.27931769722816 0.495
% 1.28342245989306 0.5
% 1.29589632829373 0.505
% 1.33333333333332 0.51
% 1.34128166915055 0.515
% 1.35440180586906 0.52
% 1.36736554238838 0.525
% 1.3750954927426 0.53
% 1.37614678899084 0.535
% 1.37931034482758 0.54
% 1.39026812313803 0.545
% 1.42236270248919 0.55
% 1.43312101910831 0.555
% 1.47783251231528 0.56
% 1.52413209144796 0.565
% 1.53452685421994 0.57
% 1.54639175257735 0.575
% 1.55440414507777 0.58
% 1.57068062827225 0.585
% 1.61145926589081 0.59
% 1.62778079218671 0.595
% 1.64158686730506 0.6
% 1.67441860465122 0.605
% 1.68946098149645 0.61
% 1.69971671388101 0.615
% 1.7094017094017 0.62
% 1.73243503368626 0.625
% 1.75953079178885 0.63
% 1.75953079178891 0.635
% 1.76991150442481 0.64
% 1.77514792899407 0.645
% 1.79180887372021 0.65
% 1.83486238532109 0.655
% 1.84426229508199 0.66
% 1.87499999999998 0.665
% 1.93548387096779 0.67
% 1.94884287454332 0.675
% 1.96721311475408 0.685
% 1.98347107438015 0.69
% 2.01342281879196 0.695
% 2.03504804974569 0.7
% 2.08423795049943 0.705
% 2.08851317752369 0.71
% 2.09332751853475 0.715
% 2.11267605633807 0.72
% 2.15225189318462 0.725
% 2.21402214022139 0.73
% 2.24032586558046 0.735
% 2.24719101123593 0.74
% 2.29885057471263 0.745
% 2.30215827338138 0.75
% 2.30769230769231 0.755
% 2.41351568785207 0.76
% 2.60869565217391 0.765
% 2.78207109737246 0.77
% 2.79369627507168 0.775
% 2.87081339712918 0.78
% 2.91734197730953 0.785
% 2.95566502463052 0.79
% 2.95890410958914 0.795
% 3.00683371298417 0.8
% 3.0729833546735 0.805
% 3.08641975308646 0.81
% 3.22234156820634 0.815000000000001
% 3.24324324324322 0.820000000000001
% 3.3333333333333 0.825000000000001
% 3.61445783132528 0.830000000000001
% 3.65435858393617 0.835000000000001
% 3.74123148869845 0.840000000000001
% 3.79746835443034 0.845000000000001
% 3.83999999999996 0.850000000000001
% 3.87096774193546 0.855000000000001
% 3.99999999999996 0.860000000000001
% 4.25531914893618 0.865000000000001
% 4.30416068866582 0.870000000000001
% 4.52830188679241 0.875000000000001
% 4.56580125335738 0.880000000000001
% 4.58793542905702 0.885000000000001
% 4.6153846153846 0.890000000000001
% 4.99999999999996 0.895000000000001
% 5.18731988472619 0.900000000000001
% 5.3811659192825 0.905000000000001
% 6.07594936708856 0.910000000000001
% 6.12244897959183 0.915000000000001
% 6.20155038759686 0.920000000000001
% 6.45161290322581 0.925000000000001
% 6.55737704918028 0.930000000000001
% 7.00389105058363 0.935000000000001
% 7.40740740740738 0.940000000000001
% 7.52351097178679 0.945000000000001
% 7.79220779220777 0.950000000000001
% 7.89473684210522 0.955000000000001
% 8.39160839160841 0.960000000000001
% 8.51063829787236 0.965000000000001
% 8.78048780487798 0.970000000000001
% 10.5263157894737 0.975000000000001
% 11.070110701107 0.980000000000001
% 18.75 0.985000000000001
% 22.7488151658767 0.990000000000001
% 27.950310559006 0.995000000000001
% 41.3793103448276 1
% };
% \addlegendentry{16x2}
% \addplot[thick, color0, dash pattern=on 4pt off 1.5pt]
% table {%
% 0 0.18
% 0.8 0.185
% 0.897531787584166 0.19
% 0.910931174089101 0.195
% 0.943396226415085 0.2
% 0.950871632329626 0.205
% 1.01781170483463 0.21
% 1.03986135181975 0.215
% 1.27931769722816 0.22
% 1.28342245989306 0.225
% 1.33333333333332 0.23
% 1.35440180586906 0.235
% 1.37931034482758 0.24
% 1.43369175627241 0.245
% 1.47239263803682 0.25
% 1.50375939849623 0.255
% 1.50564617314931 0.265
% 1.52477763659467 0.27
% 1.60427807486636 0.275
% 1.61290322580644 0.28
% 1.77514792899407 0.285
% 1.78837555886741 0.29
% 1.891551071879 0.295
% 1.91082802547775 0.3
% 1.97044334975374 0.305
% 1.98675496688744 0.31
% 2.09424083769638 0.315
% 2.11143695014669 0.32
% 2.17391304347825 0.325
% 2.23463687150846 0.33
% 2.24382946896041 0.335
% 2.25140712945595 0.34
% 2.27445034116761 0.345
% 2.29885057471263 0.35
% 2.32686980609426 0.355
% 2.35602094240838 0.36
% 2.37060450414865 0.365
% 2.40641711229953 0.37
% 2.48344370860937 0.375
% 2.51162790697684 0.38
% 2.81249999999997 0.385
% 2.96846011131734 0.39
% 2.98507462686564 0.395
% 3.03797468354431 0.4
% 3.06122448979592 0.405
% 3.07167235494892 0.41
% 3.0927835051547 0.415
% 3.11958405545933 0.42
% 3.16344463971877 0.425
% 3.22003577817528 0.43
% 3.29218106995894 0.435
% 3.3686837180288 0.44
% 3.40909090909091 0.445
% 3.47266881028949 0.45
% 3.50877192982453 0.455
% 3.5608308605341 0.46
% 3.75000000000009 0.465
% 3.75586854460103 0.47
% 3.76175548589339 0.475
% 3.77358490566037 0.48
% 3.83999999999996 0.485
% 3.85542168674707 0.49
% 3.86162510056331 0.495
% 3.87374461979924 0.5
% 4.0268456375839 0.505
% 4.1224234853218 0.51
% 4.12844036697251 0.515
% 4.14507772020721 0.52
% 4.28134556574929 0.525
% 4.35308343409929 0.53
% 4.4303797468355 0.535
% 4.43349753694578 0.54
% 4.51977401129951 0.545
% 4.6153846153846 0.55
% 4.65116279069764 0.555
% 4.6632124352333 0.56
% 4.67836257309949 0.565
% 4.69798657718125 0.57
% 4.71976401179948 0.575
% 4.83351235230951 0.58
% 4.86223662884922 0.585
% 4.87804878048779 0.59
% 4.9180327868852 0.595
% 4.91803278688521 0.6
% 4.92476060191518 0.605
% 4.93827160493826 0.61
% 4.93827160493834 0.615
% 4.95006513243614 0.62
% 5.09915014164303 0.625
% 5.12820512820511 0.63
% 5.13918629550327 0.635
% 5.17241379310347 0.64
% 5.18731988472619 0.645
% 5.19730510105879 0.65
% 5.27859237536654 0.655
% 5.28169014084517 0.66
% 5.31443755535883 0.665
% 5.32258064516141 0.67
% 5.35714285714282 0.675
% 5.36779324055685 0.68
% 5.3715308863027 0.685
% 5.46875000000001 0.69
% 5.50070521861792 0.695
% 5.53278688524597 0.7
% 5.54528650646945 0.705
% 5.58848433530918 0.71
% 5.61797752808984 0.715
% 5.66037735849058 0.72
% 5.69620253164551 0.725
% 5.70264765784117 0.73
% 5.90163934426224 0.735
% 6.145966709347 0.74
% 6.15384615384615 0.745
% 6.25 0.75
% 6.66666666666661 0.755
% 6.78349349915228 0.76
% 6.81818181818183 0.765
% 6.82095006090161 0.77
% 7.00389105058363 0.775
% 7.2405470635562 0.78
% 7.37704918032785 0.785
% 7.48779164405885 0.79
% 7.67263427109969 0.795
% 7.69230769230771 0.8
% 8.0944350758855 0.805
% 8.21917808219206 0.81
% 8.47380410022811 0.815000000000001
% 8.51063829787236 0.820000000000001
% 8.6524117354553 0.825000000000001
% 8.75113947128565 0.830000000000001
% 8.84955752212384 0.835000000000001
% 8.90749904834442 0.840000000000001
% 8.92561983471066 0.845000000000001
% 9.07127429805608 0.850000000000001
% 9.11392405063284 0.855000000000001
% 9.32642487046669 0.860000000000001
% 9.67741935483866 0.865000000000001
% 9.72972972972966 0.870000000000001
% 9.82073265783343 0.875000000000001
% 9.99999999999991 0.880000000000001
% 10.2009273570324 0.885000000000001
% 10.2439024390243 0.890000000000001
% 10.6474820143889 0.895000000000001
% 11.2149532710283 0.900000000000001
% 11.25 0.905000000000001
% 11.3744075829384 0.910000000000001
% 11.4832535885167 0.915000000000001
% 11.5133013519411 0.920000000000001
% 12.2866894197952 0.925000000000001
% 13.2841328413284 0.930000000000001
% 13.4529147982063 0.935000000000001
% 13.5593220338982 0.940000000000001
% 13.8157894736841 0.945000000000001
% 13.9999999999999 0.950000000000001
% 14.4578313253011 0.955000000000001
% 15.5844155844155 0.960000000000001
% 15.6521739130434 0.965000000000001
% 15.8490566037734 0.970000000000001
% 16.3831692032235 0.975000000000001
% 17.0212765957447 0.980000000000001
% 18.75 0.985000000000001
% 19.1260744985677 0.990000000000001
% 25.1748251748252 0.995000000000001
% 26.086956521739 1
% };
% \addlegendentry{128x2}
\end{axis}
\end{tikzpicture}

